Probing Anomalous Quartic Vector Boson Couplings in $e^-e^-$ Collisions

We study the incidence of genuine quartic vector boson couplings in the reactions e-e- -> e-e-ZZ, e-\nu ZW, \nu\nu WW. We find that a linear collider operated in the e-e- mode will provide bounds on these couplings which are competitive with those to be obtained in the e+e- mode.

==> 1000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,698){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{-0.15}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-0.1}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{-0.05}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.05}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.1}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{0.15}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{0.2}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-0.2}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(410,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(410,113){\makebox(0,0){-0.15}}
\put(410,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-0.1}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-0.05}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.05}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.1}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){0.15}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.2}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $g_c$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $g_0$}}
\put(1363,1129){\makebox(0,0)[r]{\Large \framebox{$\sqrt{s}=1$ TeV}}}
\put(777,293){\makebox(0,0)[r]{$Z^0Z^0e^-_Le^-_L$ }}
\put(923,994){\makebox(0,0)[l]{ $W^-W^-\nu_e\nu_e$}}
\put(557,563){\makebox(0,0)[r]{$W^-Z^0\nu_e e_L$ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(777,293){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(783,292){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(790,291){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(797,290){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(803,289){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(810,288){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(817,287){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(823,286){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(830,285){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(837,284){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(843,283){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(850,282){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(857,281){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(863,280){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(870,279){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(877,278){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(883,277){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(890,276){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(897,275){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(903,274){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(910,273){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(917,272){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(923,271){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(930,270){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(937,269){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(943,268){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(950,267){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(957,266){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(963,265){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(970,264){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(977,263){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(983,262){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(990,261){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(997,260){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1003,259){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1010,258){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1017,257){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1024,256){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1030,255){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1037,254){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1044,253){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1050,252){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1057,251){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1064,250){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1070,249){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1077,248){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1084,247){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1090,246){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1097,245){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1104,244){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1110,243){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1117,242){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1124,241){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1130,240){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1137,239){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1144,238){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1150,237){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1157,236){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1164,235){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1170,234){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1177,233){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1184,232){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1190,231){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1197,230){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1204,229){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1210,228){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1217,227){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(1231,225){\vector(4,-1){0}}
\put(1224,226){\rule[-0.175pt]{1.608pt}{0.350pt}}
\put(777,293){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(782,294){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(787,295){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(793,296){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(798,297){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(804,298){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(809,299){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(815,300){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(820,301){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(826,302){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(831,303){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(837,304){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(842,305){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(847,306){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(853,307){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(858,308){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(864,309){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(869,310){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(875,311){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(880,312){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(886,313){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(891,314){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(897,315){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(902,316){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(907,317){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(913,318){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(918,319){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(924,320){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(929,321){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(935,322){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(940,323){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(946,324){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(951,325){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(957,326){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(962,327){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(968,328){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(973,329){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(978,330){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(984,331){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(989,332){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(995,333){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1000,334){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1006,335){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1011,336){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1017,337){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1022,338){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1028,339){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1033,340){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1038,341){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1044,342){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1049,343){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1055,344){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1060,345){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1066,346){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1071,347){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1077,348){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1082,349){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1088,350){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1093,351){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1098,352){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1104,353){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1109,354){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1115,355){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1120,356){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1126,357){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1131,358){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1137,359){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1142,360){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1148,361){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1153,362){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1159,363){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1164,364){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1169,365){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1175,366){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1180,367){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1186,368){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1191,369){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1197,370){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1202,371){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1208,372){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1213,373){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1219,374){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1224,375){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1229,376){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1235,377){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1240,378){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1246,379){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1251,380){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1257,381){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1262,382){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1268,383){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1273,384){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1279,385){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1284,386){\rule[-0.175pt]{1.315pt}{0.350pt}}
\put(1290,387){\vector(4,1){0}}
\put(1289,387){\usebox{\plotpoint}}
\put(917,994){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(912,993){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(906,992){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(901,991){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(895,990){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(890,989){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(884,988){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(879,987){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(873,986){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(868,985){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(862,984){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(857,983){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(851,982){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(846,981){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(841,980){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(835,979){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(830,978){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(824,977){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(819,976){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(813,975){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(808,974){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(802,973){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(797,972){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(791,971){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(786,970){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(780,969){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(775,968){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(770,967){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(764,966){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(759,965){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(753,964){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(748,963){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(742,962){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(737,961){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(731,960){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(726,959){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(720,958){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(715,957){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(709,956){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(704,955){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(699,954){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(693,953){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(688,952){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(682,951){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(677,950){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(671,949){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(666,948){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(660,947){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(655,946){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(649,945){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(644,944){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(638,943){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(633,942){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(628,941){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(622,940){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(617,939){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(611,938){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(606,937){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(600,936){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(595,935){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(589,934){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(584,933){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(578,932){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(573,931){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(567,930){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(562,929){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(557,927){\vector(-4,-1){0}}
\put(557,928){\rule[-0.175pt]{1.316pt}{0.350pt}}
\put(557,563){\usebox{\plotpoint}}
\put(558,564){\usebox{\plotpoint}}
\put(559,565){\usebox{\plotpoint}}
\put(560,566){\usebox{\plotpoint}}
\put(561,567){\usebox{\plotpoint}}
\put(562,568){\usebox{\plotpoint}}
\put(563,569){\usebox{\plotpoint}}
\put(564,570){\usebox{\plotpoint}}
\put(565,571){\usebox{\plotpoint}}
\put(566,572){\usebox{\plotpoint}}
\put(567,573){\usebox{\plotpoint}}
\put(568,574){\usebox{\plotpoint}}
\put(569,575){\usebox{\plotpoint}}
\put(570,576){\usebox{\plotpoint}}
\put(571,577){\usebox{\plotpoint}}
\put(572,578){\usebox{\plotpoint}}
\put(573,579){\usebox{\plotpoint}}
\put(574,580){\usebox{\plotpoint}}
\put(575,581){\usebox{\plotpoint}}
\put(576,582){\usebox{\plotpoint}}
\put(577,583){\usebox{\plotpoint}}
\put(578,584){\usebox{\plotpoint}}
\put(579,585){\usebox{\plotpoint}}
\put(580,586){\usebox{\plotpoint}}
\put(581,587){\usebox{\plotpoint}}
\put(582,588){\usebox{\plotpoint}}
\put(583,589){\usebox{\plotpoint}}
\put(584,590){\usebox{\plotpoint}}
\put(585,591){\usebox{\plotpoint}}
\put(586,592){\usebox{\plotpoint}}
\put(587,593){\usebox{\plotpoint}}
\put(588,594){\usebox{\plotpoint}}
\put(589,595){\usebox{\plotpoint}}
\put(590,596){\usebox{\plotpoint}}
\put(591,597){\usebox{\plotpoint}}
\put(592,598){\usebox{\plotpoint}}
\put(593,599){\usebox{\plotpoint}}
\put(594,600){\usebox{\plotpoint}}
\put(595,601){\usebox{\plotpoint}}
\put(596,602){\usebox{\plotpoint}}
\put(597,603){\usebox{\plotpoint}}
\put(598,604){\usebox{\plotpoint}}
\put(599,605){\usebox{\plotpoint}}
\put(600,606){\usebox{\plotpoint}}
\put(601,607){\usebox{\plotpoint}}
\put(602,608){\usebox{\plotpoint}}
\put(603,609){\usebox{\plotpoint}}
\put(604,610){\usebox{\plotpoint}}
\put(605,611){\usebox{\plotpoint}}
\put(606,612){\usebox{\plotpoint}}
\put(607,613){\usebox{\plotpoint}}
\put(608,614){\usebox{\plotpoint}}
\put(609,615){\usebox{\plotpoint}}
\put(610,616){\usebox{\plotpoint}}
\put(611,617){\usebox{\plotpoint}}
\put(612,618){\usebox{\plotpoint}}
\put(613,619){\usebox{\plotpoint}}
\put(614,620){\usebox{\plotpoint}}
\put(615,621){\usebox{\plotpoint}}
\put(616,622){\usebox{\plotpoint}}
\put(617,623){\usebox{\plotpoint}}
\put(618,624){\usebox{\plotpoint}}
\put(619,625){\usebox{\plotpoint}}
\put(620,626){\usebox{\plotpoint}}
\put(621,627){\usebox{\plotpoint}}
\put(622,628){\usebox{\plotpoint}}
\put(623,629){\usebox{\plotpoint}}
\put(624,630){\usebox{\plotpoint}}
\put(625,631){\usebox{\plotpoint}}
\put(626,632){\usebox{\plotpoint}}
\put(627,633){\usebox{\plotpoint}}
\put(628,634){\usebox{\plotpoint}}
\put(629,635){\usebox{\plotpoint}}
\put(630,636){\usebox{\plotpoint}}
\put(631,637){\usebox{\plotpoint}}
\put(632,638){\usebox{\plotpoint}}
\put(633,639){\usebox{\plotpoint}}
\put(634,640){\usebox{\plotpoint}}
\put(635,641){\usebox{\plotpoint}}
\put(636,642){\usebox{\plotpoint}}
\put(637,643){\usebox{\plotpoint}}
\put(638,644){\usebox{\plotpoint}}
\put(639,645){\usebox{\plotpoint}}
\put(640,646){\usebox{\plotpoint}}
\put(641,647){\usebox{\plotpoint}}
\put(642,648){\usebox{\plotpoint}}
\put(643,649){\usebox{\plotpoint}}
\put(644,650){\usebox{\plotpoint}}
\put(645,651){\usebox{\plotpoint}}
\put(646,652){\usebox{\plotpoint}}
\put(647,653){\usebox{\plotpoint}}
\put(648,654){\usebox{\plotpoint}}
\put(649,655){\usebox{\plotpoint}}
\put(650,656){\usebox{\plotpoint}}
\put(651,657){\usebox{\plotpoint}}
\put(653,658){\usebox{\plotpoint}}
\put(654,659){\usebox{\plotpoint}}
\put(655,660){\usebox{\plotpoint}}
\put(656,661){\usebox{\plotpoint}}
\put(657,662){\usebox{\plotpoint}}
\put(658,663){\usebox{\plotpoint}}
\put(659,664){\usebox{\plotpoint}}
\put(660,665){\usebox{\plotpoint}}
\put(661,666){\usebox{\plotpoint}}
\put(662,667){\usebox{\plotpoint}}
\put(663,668){\usebox{\plotpoint}}
\put(664,669){\usebox{\plotpoint}}
\put(665,670){\usebox{\plotpoint}}
\put(666,671){\usebox{\plotpoint}}
\put(667,672){\usebox{\plotpoint}}
\put(668,673){\usebox{\plotpoint}}
\put(669,674){\usebox{\plotpoint}}
\put(670,675){\usebox{\plotpoint}}
\put(671,676){\usebox{\plotpoint}}
\put(672,677){\usebox{\plotpoint}}
\put(673,678){\usebox{\plotpoint}}
\put(674,679){\usebox{\plotpoint}}
\put(675,680){\usebox{\plotpoint}}
\put(676,681){\usebox{\plotpoint}}
\put(677,682){\usebox{\plotpoint}}
\put(678,683){\usebox{\plotpoint}}
\put(679,684){\usebox{\plotpoint}}
\put(680,685){\usebox{\plotpoint}}
\put(681,686){\usebox{\plotpoint}}
\put(682,687){\usebox{\plotpoint}}
\put(683,688){\usebox{\plotpoint}}
\put(684,689){\usebox{\plotpoint}}
\put(685,690){\usebox{\plotpoint}}
\put(686,691){\usebox{\plotpoint}}
\put(687,692){\usebox{\plotpoint}}
\put(688,693){\usebox{\plotpoint}}
\put(689,694){\usebox{\plotpoint}}
\put(690,695){\usebox{\plotpoint}}
\put(691,696){\usebox{\plotpoint}}
\put(692,697){\usebox{\plotpoint}}
\put(693,698){\usebox{\plotpoint}}
\put(694,699){\usebox{\plotpoint}}
\put(695,700){\usebox{\plotpoint}}
\put(696,701){\usebox{\plotpoint}}
\put(697,702){\usebox{\plotpoint}}
\put(698,703){\usebox{\plotpoint}}
\put(699,704){\usebox{\plotpoint}}
\put(700,705){\usebox{\plotpoint}}
\put(701,706){\usebox{\plotpoint}}
\put(702,707){\usebox{\plotpoint}}
\put(703,708){\usebox{\plotpoint}}
\put(704,709){\usebox{\plotpoint}}
\put(705,710){\usebox{\plotpoint}}
\put(706,711){\usebox{\plotpoint}}
\put(707,712){\usebox{\plotpoint}}
\put(708,713){\usebox{\plotpoint}}
\put(709,714){\usebox{\plotpoint}}
\put(710,715){\usebox{\plotpoint}}
\put(711,716){\usebox{\plotpoint}}
\put(712,717){\usebox{\plotpoint}}
\put(713,718){\usebox{\plotpoint}}
\put(714,719){\usebox{\plotpoint}}
\put(715,720){\usebox{\plotpoint}}
\put(716,721){\usebox{\plotpoint}}
\put(717,722){\usebox{\plotpoint}}
\put(718,723){\usebox{\plotpoint}}
\put(719,724){\usebox{\plotpoint}}
\put(720,725){\usebox{\plotpoint}}
\put(721,726){\usebox{\plotpoint}}
\put(722,727){\usebox{\plotpoint}}
\put(723,728){\usebox{\plotpoint}}
\put(724,729){\usebox{\plotpoint}}
\put(725,730){\usebox{\plotpoint}}
\put(726,731){\usebox{\plotpoint}}
\put(727,732){\usebox{\plotpoint}}
\put(728,733){\usebox{\plotpoint}}
\put(729,734){\usebox{\plotpoint}}
\put(730,735){\usebox{\plotpoint}}
\put(731,736){\usebox{\plotpoint}}
\put(732,737){\usebox{\plotpoint}}
\put(733,738){\usebox{\plotpoint}}
\put(734,739){\usebox{\plotpoint}}
\put(735,740){\usebox{\plotpoint}}
\put(736,741){\usebox{\plotpoint}}
\put(737,742){\usebox{\plotpoint}}
\put(738,743){\usebox{\plotpoint}}
\put(739,744){\usebox{\plotpoint}}
\put(740,745){\usebox{\plotpoint}}
\put(741,746){\usebox{\plotpoint}}
\put(742,747){\usebox{\plotpoint}}
\put(743,748){\usebox{\plotpoint}}
\put(744,749){\usebox{\plotpoint}}
\put(745,750){\usebox{\plotpoint}}
\put(747,751){\vector(1,1){0}}
\put(746,751){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(887,765){\usebox{\plotpoint}}
\put(887,765){\usebox{\plotpoint}}
\put(888,764){\usebox{\plotpoint}}
\put(890,763){\usebox{\plotpoint}}
\put(892,762){\usebox{\plotpoint}}
\put(894,761){\usebox{\plotpoint}}
\put(896,760){\usebox{\plotpoint}}
\put(898,759){\usebox{\plotpoint}}
\put(900,758){\usebox{\plotpoint}}
\put(902,757){\usebox{\plotpoint}}
\put(904,756){\usebox{\plotpoint}}
\put(906,755){\usebox{\plotpoint}}
\put(908,754){\usebox{\plotpoint}}
\put(909,753){\usebox{\plotpoint}}
\put(911,752){\usebox{\plotpoint}}
\put(913,751){\usebox{\plotpoint}}
\put(915,750){\usebox{\plotpoint}}
\put(917,749){\usebox{\plotpoint}}
\put(919,748){\usebox{\plotpoint}}
\put(921,747){\usebox{\plotpoint}}
\put(923,746){\usebox{\plotpoint}}
\put(925,745){\usebox{\plotpoint}}
\put(927,744){\usebox{\plotpoint}}
\put(929,743){\usebox{\plotpoint}}
\put(930,742){\usebox{\plotpoint}}
\put(932,741){\usebox{\plotpoint}}
\put(934,740){\usebox{\plotpoint}}
\put(936,739){\usebox{\plotpoint}}
\put(938,738){\usebox{\plotpoint}}
\put(940,737){\usebox{\plotpoint}}
\put(942,736){\usebox{\plotpoint}}
\put(944,735){\usebox{\plotpoint}}
\put(946,734){\usebox{\plotpoint}}
\put(948,733){\usebox{\plotpoint}}
\put(950,732){\usebox{\plotpoint}}
\put(951,731){\usebox{\plotpoint}}
\put(953,730){\usebox{\plotpoint}}
\put(955,729){\usebox{\plotpoint}}
\put(957,728){\usebox{\plotpoint}}
\put(959,727){\usebox{\plotpoint}}
\put(961,726){\usebox{\plotpoint}}
\put(963,725){\usebox{\plotpoint}}
\put(965,724){\usebox{\plotpoint}}
\put(967,723){\usebox{\plotpoint}}
\put(969,722){\usebox{\plotpoint}}
\put(971,721){\usebox{\plotpoint}}
\put(972,720){\usebox{\plotpoint}}
\put(974,719){\usebox{\plotpoint}}
\put(976,718){\usebox{\plotpoint}}
\put(978,717){\usebox{\plotpoint}}
\put(980,716){\usebox{\plotpoint}}
\put(982,715){\usebox{\plotpoint}}
\put(984,714){\usebox{\plotpoint}}
\put(986,713){\usebox{\plotpoint}}
\put(988,712){\usebox{\plotpoint}}
\put(990,711){\usebox{\plotpoint}}
\put(992,710){\usebox{\plotpoint}}
\put(993,709){\usebox{\plotpoint}}
\put(995,708){\usebox{\plotpoint}}
\put(997,707){\usebox{\plotpoint}}
\put(999,706){\usebox{\plotpoint}}
\put(1001,705){\usebox{\plotpoint}}
\put(1003,704){\usebox{\plotpoint}}
\put(1005,703){\usebox{\plotpoint}}
\put(1007,702){\usebox{\plotpoint}}
\put(1009,701){\usebox{\plotpoint}}
\put(1011,700){\usebox{\plotpoint}}
\put(1013,699){\usebox{\plotpoint}}
\put(1014,698){\usebox{\plotpoint}}
\put(1016,697){\usebox{\plotpoint}}
\put(1018,696){\usebox{\plotpoint}}
\put(1020,695){\usebox{\plotpoint}}
\put(1022,694){\usebox{\plotpoint}}
\put(1024,693){\usebox{\plotpoint}}
\put(1026,692){\usebox{\plotpoint}}
\put(1028,691){\usebox{\plotpoint}}
\put(1030,690){\usebox{\plotpoint}}
\put(1032,689){\usebox{\plotpoint}}
\put(1034,688){\usebox{\plotpoint}}
\put(1035,687){\usebox{\plotpoint}}
\put(1037,686){\usebox{\plotpoint}}
\put(1039,685){\usebox{\plotpoint}}
\put(1041,684){\usebox{\plotpoint}}
\put(1043,683){\usebox{\plotpoint}}
\put(1045,682){\usebox{\plotpoint}}
\put(1047,681){\usebox{\plotpoint}}
\put(1049,680){\usebox{\plotpoint}}
\put(1051,679){\usebox{\plotpoint}}
\put(1053,678){\usebox{\plotpoint}}
\put(1055,677){\usebox{\plotpoint}}
\put(1056,676){\usebox{\plotpoint}}
\put(1058,675){\usebox{\plotpoint}}
\put(1060,674){\usebox{\plotpoint}}
\put(1062,673){\usebox{\plotpoint}}
\put(1064,672){\usebox{\plotpoint}}
\put(1066,671){\usebox{\plotpoint}}
\put(1068,670){\usebox{\plotpoint}}
\put(1070,669){\usebox{\plotpoint}}
\put(1072,668){\usebox{\plotpoint}}
\put(1074,667){\usebox{\plotpoint}}
\put(1076,666){\usebox{\plotpoint}}
\put(1077,665){\usebox{\plotpoint}}
\put(1079,664){\usebox{\plotpoint}}
\put(1081,663){\usebox{\plotpoint}}
\put(1083,662){\usebox{\plotpoint}}
\put(1085,661){\usebox{\plotpoint}}
\put(1086,660){\usebox{\plotpoint}}
\put(1088,659){\usebox{\plotpoint}}
\put(1090,658){\usebox{\plotpoint}}
\put(1092,657){\usebox{\plotpoint}}
\put(1093,656){\usebox{\plotpoint}}
\put(1095,655){\usebox{\plotpoint}}
\put(1097,654){\usebox{\plotpoint}}
\put(1099,653){\usebox{\plotpoint}}
\put(1100,652){\usebox{\plotpoint}}
\put(1102,651){\usebox{\plotpoint}}
\put(1104,650){\usebox{\plotpoint}}
\put(1106,649){\usebox{\plotpoint}}
\put(1107,648){\usebox{\plotpoint}}
\put(1109,647){\usebox{\plotpoint}}
\put(1111,646){\usebox{\plotpoint}}
\put(1113,645){\usebox{\plotpoint}}
\put(1114,644){\usebox{\plotpoint}}
\put(1116,643){\usebox{\plotpoint}}
\put(1118,642){\usebox{\plotpoint}}
\put(1120,641){\usebox{\plotpoint}}
\put(1122,640){\usebox{\plotpoint}}
\put(1123,639){\usebox{\plotpoint}}
\put(1125,638){\usebox{\plotpoint}}
\put(1127,637){\usebox{\plotpoint}}
\put(1128,636){\usebox{\plotpoint}}
\put(1130,635){\usebox{\plotpoint}}
\put(1132,634){\usebox{\plotpoint}}
\put(1133,633){\usebox{\plotpoint}}
\put(1135,632){\usebox{\plotpoint}}
\put(1137,631){\usebox{\plotpoint}}
\put(1138,630){\usebox{\plotpoint}}
\put(1140,629){\usebox{\plotpoint}}
\put(1142,628){\usebox{\plotpoint}}
\put(1143,627){\usebox{\plotpoint}}
\put(1145,626){\usebox{\plotpoint}}
\put(1147,625){\usebox{\plotpoint}}
\put(1148,624){\usebox{\plotpoint}}
\put(1150,623){\usebox{\plotpoint}}
\put(1152,622){\usebox{\plotpoint}}
\put(1153,621){\usebox{\plotpoint}}
\put(1155,620){\usebox{\plotpoint}}
\put(1157,619){\usebox{\plotpoint}}
\put(1158,618){\usebox{\plotpoint}}
\put(1160,617){\usebox{\plotpoint}}
\put(1162,616){\usebox{\plotpoint}}
\put(1163,615){\usebox{\plotpoint}}
\put(1165,614){\usebox{\plotpoint}}
\put(1167,613){\usebox{\plotpoint}}
\put(1168,612){\usebox{\plotpoint}}
\put(1170,611){\usebox{\plotpoint}}
\put(1172,610){\usebox{\plotpoint}}
\put(1173,609){\usebox{\plotpoint}}
\put(1175,608){\usebox{\plotpoint}}
\put(1177,607){\usebox{\plotpoint}}
\put(1178,606){\usebox{\plotpoint}}
\put(1180,605){\usebox{\plotpoint}}
\put(1182,604){\usebox{\plotpoint}}
\put(1183,603){\usebox{\plotpoint}}
\put(1185,602){\usebox{\plotpoint}}
\put(1187,601){\usebox{\plotpoint}}
\put(1188,600){\usebox{\plotpoint}}
\put(1190,599){\usebox{\plotpoint}}
\put(1192,598){\usebox{\plotpoint}}
\put(1193,597){\usebox{\plotpoint}}
\put(1195,596){\usebox{\plotpoint}}
\put(1197,595){\usebox{\plotpoint}}
\put(1198,594){\usebox{\plotpoint}}
\put(1200,593){\usebox{\plotpoint}}
\put(1202,592){\usebox{\plotpoint}}
\put(1203,591){\usebox{\plotpoint}}
\put(1205,590){\usebox{\plotpoint}}
\put(1207,589){\usebox{\plotpoint}}
\put(1208,588){\usebox{\plotpoint}}
\put(1210,587){\usebox{\plotpoint}}
\put(1212,586){\usebox{\plotpoint}}
\put(1213,585){\usebox{\plotpoint}}
\put(1215,584){\usebox{\plotpoint}}
\put(1217,583){\usebox{\plotpoint}}
\put(1218,582){\usebox{\plotpoint}}
\put(1220,581){\usebox{\plotpoint}}
\put(1222,580){\usebox{\plotpoint}}
\put(1223,579){\usebox{\plotpoint}}
\put(1225,578){\usebox{\plotpoint}}
\put(1227,577){\usebox{\plotpoint}}
\put(1228,576){\usebox{\plotpoint}}
\put(1230,575){\usebox{\plotpoint}}
\put(1232,574){\usebox{\plotpoint}}
\put(1233,573){\usebox{\plotpoint}}
\put(1235,572){\usebox{\plotpoint}}
\put(1237,571){\usebox{\plotpoint}}
\put(1238,570){\usebox{\plotpoint}}
\put(1240,569){\usebox{\plotpoint}}
\put(1242,568){\usebox{\plotpoint}}
\put(1243,567){\usebox{\plotpoint}}
\put(1245,566){\usebox{\plotpoint}}
\put(1247,565){\usebox{\plotpoint}}
\put(1248,564){\usebox{\plotpoint}}
\put(1250,563){\usebox{\plotpoint}}
\put(1252,562){\usebox{\plotpoint}}
\put(1253,561){\usebox{\plotpoint}}
\put(1255,560){\usebox{\plotpoint}}
\put(1257,559){\usebox{\plotpoint}}
\put(1258,558){\usebox{\plotpoint}}
\put(1260,557){\usebox{\plotpoint}}
\put(1262,556){\usebox{\plotpoint}}
\put(1263,555){\usebox{\plotpoint}}
\put(1265,554){\usebox{\plotpoint}}
\put(1266,553){\usebox{\plotpoint}}
\put(1268,552){\usebox{\plotpoint}}
\put(1269,551){\usebox{\plotpoint}}
\put(1270,550){\usebox{\plotpoint}}
\put(1272,549){\usebox{\plotpoint}}
\put(1273,548){\usebox{\plotpoint}}
\put(1275,547){\usebox{\plotpoint}}
\put(1276,546){\usebox{\plotpoint}}
\put(1277,545){\usebox{\plotpoint}}
\put(1278,544){\usebox{\plotpoint}}
\put(1279,543){\usebox{\plotpoint}}
\put(1280,542){\usebox{\plotpoint}}
\put(1281,541){\usebox{\plotpoint}}
\put(1282,540){\usebox{\plotpoint}}
\put(1283,539){\usebox{\plotpoint}}
\put(1284,538){\usebox{\plotpoint}}
\put(1285,537){\usebox{\plotpoint}}
\put(1286,536){\usebox{\plotpoint}}
\put(1287,535){\usebox{\plotpoint}}
\put(1288,534){\usebox{\plotpoint}}
\put(1289,533){\usebox{\plotpoint}}
\put(1290,532){\usebox{\plotpoint}}
\put(1291,531){\usebox{\plotpoint}}
\put(1292,530){\usebox{\plotpoint}}
\put(1293,529){\usebox{\plotpoint}}
\put(1294,528){\usebox{\plotpoint}}
\put(1295,527){\usebox{\plotpoint}}
\put(1296,526){\usebox{\plotpoint}}
\put(1297,525){\usebox{\plotpoint}}
\put(1298,524){\usebox{\plotpoint}}
\put(1299,523){\usebox{\plotpoint}}
\put(1300,522){\usebox{\plotpoint}}
\put(1301,521){\usebox{\plotpoint}}
\put(1302,520){\usebox{\plotpoint}}
\put(1303,519){\usebox{\plotpoint}}
\put(1304,518){\usebox{\plotpoint}}
\put(1305,517){\usebox{\plotpoint}}
\put(1306,516){\usebox{\plotpoint}}
\put(1307,515){\usebox{\plotpoint}}
\put(1308,514){\usebox{\plotpoint}}
\put(1309,513){\usebox{\plotpoint}}
\put(1310,512){\usebox{\plotpoint}}
\put(1311,511){\usebox{\plotpoint}}
\put(1312,510){\usebox{\plotpoint}}
\put(1313,509){\usebox{\plotpoint}}
\put(1314,508){\usebox{\plotpoint}}
\put(1315,507){\usebox{\plotpoint}}
\put(1316,506){\usebox{\plotpoint}}
\put(1317,497){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1318,489){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1319,481){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1293,481){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(1266,482){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(1262,483){\usebox{\plotpoint}}
\put(1259,484){\usebox{\plotpoint}}
\put(1255,485){\usebox{\plotpoint}}
\put(1252,486){\usebox{\plotpoint}}
\put(1248,487){\usebox{\plotpoint}}
\put(1245,488){\usebox{\plotpoint}}
\put(1241,489){\usebox{\plotpoint}}
\put(1238,490){\usebox{\plotpoint}}
\put(1234,491){\usebox{\plotpoint}}
\put(1231,492){\usebox{\plotpoint}}
\put(1228,493){\usebox{\plotpoint}}
\put(1225,494){\usebox{\plotpoint}}
\put(1222,495){\usebox{\plotpoint}}
\put(1219,496){\usebox{\plotpoint}}
\put(1216,497){\usebox{\plotpoint}}
\put(1213,498){\usebox{\plotpoint}}
\put(1211,499){\usebox{\plotpoint}}
\put(1208,500){\usebox{\plotpoint}}
\put(1205,501){\usebox{\plotpoint}}
\put(1202,502){\usebox{\plotpoint}}
\put(1199,503){\usebox{\plotpoint}}
\put(1196,504){\usebox{\plotpoint}}
\put(1194,505){\usebox{\plotpoint}}
\put(1191,506){\usebox{\plotpoint}}
\put(1188,507){\usebox{\plotpoint}}
\put(1185,508){\usebox{\plotpoint}}
\put(1182,509){\usebox{\plotpoint}}
\put(1179,510){\usebox{\plotpoint}}
\put(1177,511){\usebox{\plotpoint}}
\put(1174,512){\usebox{\plotpoint}}
\put(1171,513){\usebox{\plotpoint}}
\put(1168,514){\usebox{\plotpoint}}
\put(1165,515){\usebox{\plotpoint}}
\put(1162,516){\usebox{\plotpoint}}
\put(1160,517){\usebox{\plotpoint}}
\put(1157,518){\usebox{\plotpoint}}
\put(1154,519){\usebox{\plotpoint}}
\put(1151,520){\usebox{\plotpoint}}
\put(1148,521){\usebox{\plotpoint}}
\put(1145,522){\usebox{\plotpoint}}
\put(1143,523){\usebox{\plotpoint}}
\put(1140,524){\usebox{\plotpoint}}
\put(1137,525){\usebox{\plotpoint}}
\put(1134,526){\usebox{\plotpoint}}
\put(1131,527){\usebox{\plotpoint}}
\put(1128,528){\usebox{\plotpoint}}
\put(1126,529){\usebox{\plotpoint}}
\put(1123,530){\usebox{\plotpoint}}
\put(1120,531){\usebox{\plotpoint}}
\put(1117,532){\usebox{\plotpoint}}
\put(1114,533){\usebox{\plotpoint}}
\put(1111,534){\usebox{\plotpoint}}
\put(1109,535){\usebox{\plotpoint}}
\put(1106,536){\usebox{\plotpoint}}
\put(1103,537){\usebox{\plotpoint}}
\put(1100,538){\usebox{\plotpoint}}
\put(1097,539){\usebox{\plotpoint}}
\put(1094,540){\usebox{\plotpoint}}
\put(1092,541){\usebox{\plotpoint}}
\put(1089,542){\usebox{\plotpoint}}
\put(1086,543){\usebox{\plotpoint}}
\put(1083,544){\usebox{\plotpoint}}
\put(1080,545){\usebox{\plotpoint}}
\put(1078,546){\usebox{\plotpoint}}
\put(1075,547){\usebox{\plotpoint}}
\put(1073,548){\usebox{\plotpoint}}
\put(1070,549){\usebox{\plotpoint}}
\put(1068,550){\usebox{\plotpoint}}
\put(1065,551){\usebox{\plotpoint}}
\put(1063,552){\usebox{\plotpoint}}
\put(1060,553){\usebox{\plotpoint}}
\put(1058,554){\usebox{\plotpoint}}
\put(1055,555){\usebox{\plotpoint}}
\put(1053,556){\usebox{\plotpoint}}
\put(1050,557){\usebox{\plotpoint}}
\put(1048,558){\usebox{\plotpoint}}
\put(1045,559){\usebox{\plotpoint}}
\put(1043,560){\usebox{\plotpoint}}
\put(1040,561){\usebox{\plotpoint}}
\put(1038,562){\usebox{\plotpoint}}
\put(1035,563){\usebox{\plotpoint}}
\put(1033,564){\usebox{\plotpoint}}
\put(1030,565){\usebox{\plotpoint}}
\put(1028,566){\usebox{\plotpoint}}
\put(1026,567){\usebox{\plotpoint}}
\put(1023,568){\usebox{\plotpoint}}
\put(1021,569){\usebox{\plotpoint}}
\put(1019,570){\usebox{\plotpoint}}
\put(1016,571){\usebox{\plotpoint}}
\put(1014,572){\usebox{\plotpoint}}
\put(1012,573){\usebox{\plotpoint}}
\put(1009,574){\usebox{\plotpoint}}
\put(1007,575){\usebox{\plotpoint}}
\put(1005,576){\usebox{\plotpoint}}
\put(1003,577){\usebox{\plotpoint}}
\put(1000,578){\usebox{\plotpoint}}
\put(998,579){\usebox{\plotpoint}}
\put(996,580){\usebox{\plotpoint}}
\put(993,581){\usebox{\plotpoint}}
\put(991,582){\usebox{\plotpoint}}
\put(989,583){\usebox{\plotpoint}}
\put(987,584){\usebox{\plotpoint}}
\put(984,585){\usebox{\plotpoint}}
\put(982,586){\usebox{\plotpoint}}
\put(980,587){\usebox{\plotpoint}}
\put(977,588){\usebox{\plotpoint}}
\put(975,589){\usebox{\plotpoint}}
\put(973,590){\usebox{\plotpoint}}
\put(971,591){\usebox{\plotpoint}}
\put(968,592){\usebox{\plotpoint}}
\put(966,593){\usebox{\plotpoint}}
\put(964,594){\usebox{\plotpoint}}
\put(961,595){\usebox{\plotpoint}}
\put(959,596){\usebox{\plotpoint}}
\put(957,597){\usebox{\plotpoint}}
\put(955,598){\usebox{\plotpoint}}
\put(952,599){\usebox{\plotpoint}}
\put(950,600){\usebox{\plotpoint}}
\put(948,601){\usebox{\plotpoint}}
\put(945,602){\usebox{\plotpoint}}
\put(943,603){\usebox{\plotpoint}}
\put(941,604){\usebox{\plotpoint}}
\put(939,605){\usebox{\plotpoint}}
\put(936,606){\usebox{\plotpoint}}
\put(934,607){\usebox{\plotpoint}}
\put(932,608){\usebox{\plotpoint}}
\put(929,609){\usebox{\plotpoint}}
\put(927,610){\usebox{\plotpoint}}
\put(925,611){\usebox{\plotpoint}}
\put(923,612){\usebox{\plotpoint}}
\put(920,613){\usebox{\plotpoint}}
\put(918,614){\usebox{\plotpoint}}
\put(916,615){\usebox{\plotpoint}}
\put(913,616){\usebox{\plotpoint}}
\put(911,617){\usebox{\plotpoint}}
\put(909,618){\usebox{\plotpoint}}
\put(907,619){\usebox{\plotpoint}}
\put(904,620){\usebox{\plotpoint}}
\put(902,621){\usebox{\plotpoint}}
\put(900,622){\usebox{\plotpoint}}
\put(897,623){\usebox{\plotpoint}}
\put(895,624){\usebox{\plotpoint}}
\put(893,625){\usebox{\plotpoint}}
\put(891,626){\usebox{\plotpoint}}
\put(888,627){\usebox{\plotpoint}}
\put(886,628){\usebox{\plotpoint}}
\put(884,629){\usebox{\plotpoint}}
\put(881,630){\usebox{\plotpoint}}
\put(879,631){\usebox{\plotpoint}}
\put(877,632){\usebox{\plotpoint}}
\put(875,633){\usebox{\plotpoint}}
\put(872,634){\usebox{\plotpoint}}
\put(870,635){\usebox{\plotpoint}}
\put(868,636){\usebox{\plotpoint}}
\put(865,637){\usebox{\plotpoint}}
\put(863,638){\usebox{\plotpoint}}
\put(861,639){\usebox{\plotpoint}}
\put(859,640){\usebox{\plotpoint}}
\put(856,641){\usebox{\plotpoint}}
\put(854,642){\usebox{\plotpoint}}
\put(852,643){\usebox{\plotpoint}}
\put(849,644){\usebox{\plotpoint}}
\put(847,645){\usebox{\plotpoint}}
\put(845,646){\usebox{\plotpoint}}
\put(843,647){\usebox{\plotpoint}}
\put(840,648){\usebox{\plotpoint}}
\put(838,649){\usebox{\plotpoint}}
\put(836,650){\usebox{\plotpoint}}
\put(833,651){\usebox{\plotpoint}}
\put(831,652){\usebox{\plotpoint}}
\put(829,653){\usebox{\plotpoint}}
\put(827,654){\usebox{\plotpoint}}
\put(824,655){\usebox{\plotpoint}}
\put(822,656){\usebox{\plotpoint}}
\put(820,657){\usebox{\plotpoint}}
\put(818,658){\usebox{\plotpoint}}
\put(816,659){\usebox{\plotpoint}}
\put(814,660){\usebox{\plotpoint}}
\put(812,661){\usebox{\plotpoint}}
\put(810,662){\usebox{\plotpoint}}
\put(808,663){\usebox{\plotpoint}}
\put(806,664){\usebox{\plotpoint}}
\put(803,665){\usebox{\plotpoint}}
\put(801,666){\usebox{\plotpoint}}
\put(799,667){\usebox{\plotpoint}}
\put(797,668){\usebox{\plotpoint}}
\put(795,669){\usebox{\plotpoint}}
\put(793,670){\usebox{\plotpoint}}
\put(791,671){\usebox{\plotpoint}}
\put(789,672){\usebox{\plotpoint}}
\put(787,673){\usebox{\plotpoint}}
\put(785,674){\usebox{\plotpoint}}
\put(782,675){\usebox{\plotpoint}}
\put(780,676){\usebox{\plotpoint}}
\put(778,677){\usebox{\plotpoint}}
\put(776,678){\usebox{\plotpoint}}
\put(774,679){\usebox{\plotpoint}}
\put(772,680){\usebox{\plotpoint}}
\put(770,681){\usebox{\plotpoint}}
\put(768,682){\usebox{\plotpoint}}
\put(766,683){\usebox{\plotpoint}}
\put(764,684){\usebox{\plotpoint}}
\put(761,685){\usebox{\plotpoint}}
\put(759,686){\usebox{\plotpoint}}
\put(757,687){\usebox{\plotpoint}}
\put(755,688){\usebox{\plotpoint}}
\put(753,689){\usebox{\plotpoint}}
\put(751,690){\usebox{\plotpoint}}
\put(749,691){\usebox{\plotpoint}}
\put(747,692){\usebox{\plotpoint}}
\put(745,693){\usebox{\plotpoint}}
\put(743,694){\usebox{\plotpoint}}
\put(741,695){\usebox{\plotpoint}}
\put(738,696){\usebox{\plotpoint}}
\put(736,697){\usebox{\plotpoint}}
\put(734,698){\usebox{\plotpoint}}
\put(732,699){\usebox{\plotpoint}}
\put(730,700){\usebox{\plotpoint}}
\put(728,701){\usebox{\plotpoint}}
\put(726,702){\usebox{\plotpoint}}
\put(724,703){\usebox{\plotpoint}}
\put(722,704){\usebox{\plotpoint}}
\put(720,705){\usebox{\plotpoint}}
\put(717,706){\usebox{\plotpoint}}
\put(715,707){\usebox{\plotpoint}}
\put(713,708){\usebox{\plotpoint}}
\put(711,709){\usebox{\plotpoint}}
\put(709,710){\usebox{\plotpoint}}
\put(707,711){\usebox{\plotpoint}}
\put(705,712){\usebox{\plotpoint}}
\put(703,713){\usebox{\plotpoint}}
\put(701,714){\usebox{\plotpoint}}
\put(699,715){\usebox{\plotpoint}}
\put(696,716){\usebox{\plotpoint}}
\put(694,717){\usebox{\plotpoint}}
\put(692,718){\usebox{\plotpoint}}
\put(690,719){\usebox{\plotpoint}}
\put(688,720){\usebox{\plotpoint}}
\put(686,721){\usebox{\plotpoint}}
\put(684,722){\usebox{\plotpoint}}
\put(682,723){\usebox{\plotpoint}}
\put(680,724){\usebox{\plotpoint}}
\put(678,725){\usebox{\plotpoint}}
\put(676,726){\usebox{\plotpoint}}
\put(673,727){\usebox{\plotpoint}}
\put(671,728){\usebox{\plotpoint}}
\put(669,729){\usebox{\plotpoint}}
\put(667,730){\usebox{\plotpoint}}
\put(665,731){\usebox{\plotpoint}}
\put(663,732){\usebox{\plotpoint}}
\put(661,733){\usebox{\plotpoint}}
\put(659,734){\usebox{\plotpoint}}
\put(657,735){\usebox{\plotpoint}}
\put(655,736){\usebox{\plotpoint}}
\put(652,737){\usebox{\plotpoint}}
\put(650,738){\usebox{\plotpoint}}
\put(648,739){\usebox{\plotpoint}}
\put(646,740){\usebox{\plotpoint}}
\put(644,741){\usebox{\plotpoint}}
\put(642,742){\usebox{\plotpoint}}
\put(640,743){\usebox{\plotpoint}}
\put(638,744){\usebox{\plotpoint}}
\put(636,745){\usebox{\plotpoint}}
\put(634,746){\usebox{\plotpoint}}
\put(632,747){\usebox{\plotpoint}}
\put(630,748){\usebox{\plotpoint}}
\put(628,749){\usebox{\plotpoint}}
\put(626,750){\usebox{\plotpoint}}
\put(624,751){\usebox{\plotpoint}}
\put(622,752){\usebox{\plotpoint}}
\put(620,753){\usebox{\plotpoint}}
\put(618,754){\usebox{\plotpoint}}
\put(616,755){\usebox{\plotpoint}}
\put(614,756){\usebox{\plotpoint}}
\put(612,757){\usebox{\plotpoint}}
\put(610,758){\usebox{\plotpoint}}
\put(608,759){\usebox{\plotpoint}}
\put(606,760){\usebox{\plotpoint}}
\put(604,761){\usebox{\plotpoint}}
\put(602,762){\usebox{\plotpoint}}
\put(600,763){\usebox{\plotpoint}}
\put(598,764){\usebox{\plotpoint}}
\put(596,765){\usebox{\plotpoint}}
\put(594,766){\usebox{\plotpoint}}
\put(592,767){\usebox{\plotpoint}}
\put(590,768){\usebox{\plotpoint}}
\put(589,769){\usebox{\plotpoint}}
\put(587,770){\usebox{\plotpoint}}
\put(585,771){\usebox{\plotpoint}}
\put(583,772){\usebox{\plotpoint}}
\put(581,773){\usebox{\plotpoint}}
\put(579,774){\usebox{\plotpoint}}
\put(577,775){\usebox{\plotpoint}}
\put(575,776){\usebox{\plotpoint}}
\put(573,777){\usebox{\plotpoint}}
\put(571,778){\usebox{\plotpoint}}
\put(569,779){\usebox{\plotpoint}}
\put(567,780){\usebox{\plotpoint}}
\put(565,781){\usebox{\plotpoint}}
\put(563,782){\usebox{\plotpoint}}
\put(561,783){\usebox{\plotpoint}}
\put(559,784){\usebox{\plotpoint}}
\put(557,785){\usebox{\plotpoint}}
\put(555,786){\usebox{\plotpoint}}
\put(553,787){\usebox{\plotpoint}}
\put(551,788){\usebox{\plotpoint}}
\put(549,789){\usebox{\plotpoint}}
\put(547,790){\usebox{\plotpoint}}
\put(546,791){\usebox{\plotpoint}}
\put(544,792){\usebox{\plotpoint}}
\put(542,793){\usebox{\plotpoint}}
\put(540,794){\usebox{\plotpoint}}
\put(538,795){\usebox{\plotpoint}}
\put(536,796){\usebox{\plotpoint}}
\put(535,797){\usebox{\plotpoint}}
\put(533,798){\usebox{\plotpoint}}
\put(531,799){\usebox{\plotpoint}}
\put(529,800){\usebox{\plotpoint}}
\put(527,801){\usebox{\plotpoint}}
\put(526,802){\usebox{\plotpoint}}
\put(524,803){\usebox{\plotpoint}}
\put(522,804){\usebox{\plotpoint}}
\put(520,805){\usebox{\plotpoint}}
\put(518,806){\usebox{\plotpoint}}
\put(517,807){\usebox{\plotpoint}}
\put(515,808){\usebox{\plotpoint}}
\put(513,809){\usebox{\plotpoint}}
\put(511,810){\usebox{\plotpoint}}
\put(509,811){\usebox{\plotpoint}}
\put(507,812){\usebox{\plotpoint}}
\put(506,813){\usebox{\plotpoint}}
\put(504,814){\usebox{\plotpoint}}
\put(502,815){\usebox{\plotpoint}}
\put(500,816){\usebox{\plotpoint}}
\put(498,817){\usebox{\plotpoint}}
\put(497,818){\usebox{\plotpoint}}
\put(495,819){\usebox{\plotpoint}}
\put(493,820){\usebox{\plotpoint}}
\put(491,821){\usebox{\plotpoint}}
\put(489,822){\usebox{\plotpoint}}
\put(488,823){\usebox{\plotpoint}}
\put(486,824){\usebox{\plotpoint}}
\put(484,825){\usebox{\plotpoint}}
\put(482,826){\usebox{\plotpoint}}
\put(480,827){\usebox{\plotpoint}}
\put(479,828){\usebox{\plotpoint}}
\put(477,829){\usebox{\plotpoint}}
\put(475,830){\usebox{\plotpoint}}
\put(473,831){\usebox{\plotpoint}}
\put(471,832){\usebox{\plotpoint}}
\put(469,833){\usebox{\plotpoint}}
\put(468,834){\usebox{\plotpoint}}
\put(466,835){\usebox{\plotpoint}}
\put(464,836){\usebox{\plotpoint}}
\put(462,837){\usebox{\plotpoint}}
\put(460,838){\usebox{\plotpoint}}
\put(459,839){\usebox{\plotpoint}}
\put(457,840){\usebox{\plotpoint}}
\put(455,841){\usebox{\plotpoint}}
\put(453,842){\usebox{\plotpoint}}
\put(451,843){\usebox{\plotpoint}}
\put(450,844){\usebox{\plotpoint}}
\put(448,845){\usebox{\plotpoint}}
\put(446,846){\usebox{\plotpoint}}
\put(444,847){\usebox{\plotpoint}}
\put(442,848){\usebox{\plotpoint}}
\put(441,849){\usebox{\plotpoint}}
\put(439,850){\usebox{\plotpoint}}
\put(437,851){\usebox{\plotpoint}}
\put(435,852){\usebox{\plotpoint}}
\put(434,853){\usebox{\plotpoint}}
\put(432,854){\usebox{\plotpoint}}
\put(430,855){\usebox{\plotpoint}}
\put(428,856){\usebox{\plotpoint}}
\put(427,857){\usebox{\plotpoint}}
\put(425,858){\usebox{\plotpoint}}
\put(423,859){\usebox{\plotpoint}}
\put(422,860){\usebox{\plotpoint}}
\put(420,861){\usebox{\plotpoint}}
\put(418,862){\usebox{\plotpoint}}
\put(416,863){\usebox{\plotpoint}}
\put(415,864){\usebox{\plotpoint}}
\put(413,865){\usebox{\plotpoint}}
\put(411,866){\usebox{\plotpoint}}
\put(409,867){\usebox{\plotpoint}}
\put(408,868){\usebox{\plotpoint}}
\put(406,869){\usebox{\plotpoint}}
\put(404,870){\usebox{\plotpoint}}
\put(403,871){\usebox{\plotpoint}}
\put(401,872){\usebox{\plotpoint}}
\put(399,873){\usebox{\plotpoint}}
\put(397,874){\usebox{\plotpoint}}
\put(396,875){\usebox{\plotpoint}}
\put(394,876){\usebox{\plotpoint}}
\put(392,877){\usebox{\plotpoint}}
\put(391,878){\usebox{\plotpoint}}
\put(389,879){\usebox{\plotpoint}}
\put(387,880){\usebox{\plotpoint}}
\put(385,881){\usebox{\plotpoint}}
\put(384,882){\usebox{\plotpoint}}
\put(382,883){\usebox{\plotpoint}}
\put(380,884){\usebox{\plotpoint}}
\put(378,885){\usebox{\plotpoint}}
\put(377,886){\usebox{\plotpoint}}
\put(375,887){\usebox{\plotpoint}}
\put(373,888){\usebox{\plotpoint}}
\put(372,889){\usebox{\plotpoint}}
\put(370,890){\usebox{\plotpoint}}
\put(368,891){\usebox{\plotpoint}}
\put(366,892){\usebox{\plotpoint}}
\put(365,893){\usebox{\plotpoint}}
\put(363,894){\usebox{\plotpoint}}
\put(361,895){\usebox{\plotpoint}}
\put(360,896){\usebox{\plotpoint}}
\put(358,897){\usebox{\plotpoint}}
\put(356,898){\usebox{\plotpoint}}
\put(354,899){\usebox{\plotpoint}}
\put(353,900){\usebox{\plotpoint}}
\put(351,901){\usebox{\plotpoint}}
\put(349,902){\usebox{\plotpoint}}
\put(347,903){\usebox{\plotpoint}}
\put(346,904){\usebox{\plotpoint}}
\put(344,905){\usebox{\plotpoint}}
\put(342,906){\usebox{\plotpoint}}
\put(341,907){\usebox{\plotpoint}}
\put(339,908){\usebox{\plotpoint}}
\put(337,909){\usebox{\plotpoint}}
\put(335,910){\usebox{\plotpoint}}
\put(334,911){\usebox{\plotpoint}}
\put(332,912){\usebox{\plotpoint}}
\put(330,913){\usebox{\plotpoint}}
\put(329,914){\usebox{\plotpoint}}
\put(327,915){\usebox{\plotpoint}}
\put(325,916){\usebox{\plotpoint}}
\put(324,917){\usebox{\plotpoint}}
\put(322,918){\usebox{\plotpoint}}
\put(321,919){\usebox{\plotpoint}}
\put(319,920){\usebox{\plotpoint}}
\put(318,921){\usebox{\plotpoint}}
\put(316,922){\usebox{\plotpoint}}
\put(315,923){\usebox{\plotpoint}}
\put(313,924){\usebox{\plotpoint}}
\put(312,925){\usebox{\plotpoint}}
\put(310,926){\usebox{\plotpoint}}
\put(309,927){\usebox{\plotpoint}}
\put(307,928){\usebox{\plotpoint}}
\put(306,929){\usebox{\plotpoint}}
\put(304,930){\usebox{\plotpoint}}
\put(303,931){\usebox{\plotpoint}}
\put(301,932){\usebox{\plotpoint}}
\put(300,933){\usebox{\plotpoint}}
\put(298,934){\usebox{\plotpoint}}
\put(297,935){\usebox{\plotpoint}}
\put(295,936){\usebox{\plotpoint}}
\put(294,937){\usebox{\plotpoint}}
\put(292,938){\usebox{\plotpoint}}
\put(291,939){\usebox{\plotpoint}}
\put(289,940){\usebox{\plotpoint}}
\put(288,941){\usebox{\plotpoint}}
\put(286,942){\usebox{\plotpoint}}
\put(285,943){\usebox{\plotpoint}}
\put(283,944){\usebox{\plotpoint}}
\put(282,945){\usebox{\plotpoint}}
\put(280,946){\usebox{\plotpoint}}
\put(279,947){\usebox{\plotpoint}}
\put(277,948){\usebox{\plotpoint}}
\put(276,949){\usebox{\plotpoint}}
\put(274,950){\usebox{\plotpoint}}
\put(273,951){\usebox{\plotpoint}}
\put(271,952){\usebox{\plotpoint}}
\put(270,953){\usebox{\plotpoint}}
\put(268,954){\usebox{\plotpoint}}
\put(267,955){\usebox{\plotpoint}}
\put(265,956){\usebox{\plotpoint}}
\put(264,957){\usebox{\plotpoint}}
\put(264,958){\usebox{\plotpoint}}
\put(264,1019){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(271,1018){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(278,1017){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(285,1016){\usebox{\plotpoint}}
\put(288,1015){\usebox{\plotpoint}}
\put(291,1014){\usebox{\plotpoint}}
\put(294,1013){\usebox{\plotpoint}}
\put(297,1012){\usebox{\plotpoint}}
\put(300,1011){\usebox{\plotpoint}}
\put(303,1010){\usebox{\plotpoint}}
\put(306,1009){\usebox{\plotpoint}}
\put(309,1008){\usebox{\plotpoint}}
\put(312,1007){\usebox{\plotpoint}}
\put(315,1006){\usebox{\plotpoint}}
\put(319,1005){\usebox{\plotpoint}}
\put(322,1004){\usebox{\plotpoint}}
\put(325,1003){\usebox{\plotpoint}}
\put(328,1002){\usebox{\plotpoint}}
\put(331,1001){\usebox{\plotpoint}}
\put(334,1000){\usebox{\plotpoint}}
\put(337,999){\usebox{\plotpoint}}
\put(340,998){\usebox{\plotpoint}}
\put(343,997){\usebox{\plotpoint}}
\put(346,996){\usebox{\plotpoint}}
\put(349,995){\usebox{\plotpoint}}
\put(353,994){\usebox{\plotpoint}}
\put(355,993){\usebox{\plotpoint}}
\put(358,992){\usebox{\plotpoint}}
\put(361,991){\usebox{\plotpoint}}
\put(363,990){\usebox{\plotpoint}}
\put(366,989){\usebox{\plotpoint}}
\put(369,988){\usebox{\plotpoint}}
\put(372,987){\usebox{\plotpoint}}
\put(374,986){\usebox{\plotpoint}}
\put(377,985){\usebox{\plotpoint}}
\put(380,984){\usebox{\plotpoint}}
\put(382,983){\usebox{\plotpoint}}
\put(385,982){\usebox{\plotpoint}}
\put(388,981){\usebox{\plotpoint}}
\put(391,980){\usebox{\plotpoint}}
\put(393,979){\usebox{\plotpoint}}
\put(396,978){\usebox{\plotpoint}}
\put(399,977){\usebox{\plotpoint}}
\put(402,976){\usebox{\plotpoint}}
\put(404,975){\usebox{\plotpoint}}
\put(407,974){\usebox{\plotpoint}}
\put(410,973){\usebox{\plotpoint}}
\put(412,972){\usebox{\plotpoint}}
\put(415,971){\usebox{\plotpoint}}
\put(418,970){\usebox{\plotpoint}}
\put(421,969){\usebox{\plotpoint}}
\put(423,968){\usebox{\plotpoint}}
\put(426,967){\usebox{\plotpoint}}
\put(429,966){\usebox{\plotpoint}}
\put(432,965){\usebox{\plotpoint}}
\put(434,964){\usebox{\plotpoint}}
\put(437,963){\usebox{\plotpoint}}
\put(440,962){\usebox{\plotpoint}}
\put(442,961){\usebox{\plotpoint}}
\put(445,960){\usebox{\plotpoint}}
\put(448,959){\usebox{\plotpoint}}
\put(451,958){\usebox{\plotpoint}}
\put(453,957){\usebox{\plotpoint}}
\put(456,956){\usebox{\plotpoint}}
\put(459,955){\usebox{\plotpoint}}
\put(462,954){\usebox{\plotpoint}}
\put(464,953){\usebox{\plotpoint}}
\put(467,952){\usebox{\plotpoint}}
\put(470,951){\usebox{\plotpoint}}
\put(472,950){\usebox{\plotpoint}}
\put(475,949){\usebox{\plotpoint}}
\put(478,948){\usebox{\plotpoint}}
\put(481,947){\usebox{\plotpoint}}
\put(483,946){\usebox{\plotpoint}}
\put(486,945){\usebox{\plotpoint}}
\put(489,944){\usebox{\plotpoint}}
\put(492,943){\usebox{\plotpoint}}
\put(494,942){\usebox{\plotpoint}}
\put(496,941){\usebox{\plotpoint}}
\put(499,940){\usebox{\plotpoint}}
\put(501,939){\usebox{\plotpoint}}
\put(503,938){\usebox{\plotpoint}}
\put(506,937){\usebox{\plotpoint}}
\put(508,936){\usebox{\plotpoint}}
\put(510,935){\usebox{\plotpoint}}
\put(513,934){\usebox{\plotpoint}}
\put(515,933){\usebox{\plotpoint}}
\put(517,932){\usebox{\plotpoint}}
\put(520,931){\usebox{\plotpoint}}
\put(522,930){\usebox{\plotpoint}}
\put(524,929){\usebox{\plotpoint}}
\put(527,928){\usebox{\plotpoint}}
\put(529,927){\usebox{\plotpoint}}
\put(531,926){\usebox{\plotpoint}}
\put(534,925){\usebox{\plotpoint}}
\put(536,924){\usebox{\plotpoint}}
\put(538,923){\usebox{\plotpoint}}
\put(541,922){\usebox{\plotpoint}}
\put(543,921){\usebox{\plotpoint}}
\put(545,920){\usebox{\plotpoint}}
\put(548,919){\usebox{\plotpoint}}
\put(550,918){\usebox{\plotpoint}}
\put(552,917){\usebox{\plotpoint}}
\put(555,916){\usebox{\plotpoint}}
\put(557,915){\usebox{\plotpoint}}
\put(559,914){\usebox{\plotpoint}}
\put(562,913){\usebox{\plotpoint}}
\put(564,912){\usebox{\plotpoint}}
\put(566,911){\usebox{\plotpoint}}
\put(569,910){\usebox{\plotpoint}}
\put(571,909){\usebox{\plotpoint}}
\put(573,908){\usebox{\plotpoint}}
\put(576,907){\usebox{\plotpoint}}
\put(578,906){\usebox{\plotpoint}}
\put(580,905){\usebox{\plotpoint}}
\put(583,904){\usebox{\plotpoint}}
\put(585,903){\usebox{\plotpoint}}
\put(587,902){\usebox{\plotpoint}}
\put(590,901){\usebox{\plotpoint}}
\put(592,900){\usebox{\plotpoint}}
\put(595,899){\usebox{\plotpoint}}
\put(597,898){\usebox{\plotpoint}}
\put(599,897){\usebox{\plotpoint}}
\put(602,896){\usebox{\plotpoint}}
\put(604,895){\usebox{\plotpoint}}
\put(606,894){\usebox{\plotpoint}}
\put(609,893){\usebox{\plotpoint}}
\put(611,892){\usebox{\plotpoint}}
\put(613,891){\usebox{\plotpoint}}
\put(616,890){\usebox{\plotpoint}}
\put(618,889){\usebox{\plotpoint}}
\put(620,888){\usebox{\plotpoint}}
\put(623,887){\usebox{\plotpoint}}
\put(625,886){\usebox{\plotpoint}}
\put(627,885){\usebox{\plotpoint}}
\put(630,884){\usebox{\plotpoint}}
\put(632,883){\usebox{\plotpoint}}
\put(634,882){\usebox{\plotpoint}}
\put(637,881){\usebox{\plotpoint}}
\put(639,880){\usebox{\plotpoint}}
\put(641,879){\usebox{\plotpoint}}
\put(644,878){\usebox{\plotpoint}}
\put(646,877){\usebox{\plotpoint}}
\put(648,876){\usebox{\plotpoint}}
\put(651,875){\usebox{\plotpoint}}
\put(653,874){\usebox{\plotpoint}}
\put(655,873){\usebox{\plotpoint}}
\put(658,872){\usebox{\plotpoint}}
\put(660,871){\usebox{\plotpoint}}
\put(662,870){\usebox{\plotpoint}}
\put(665,869){\usebox{\plotpoint}}
\put(667,868){\usebox{\plotpoint}}
\put(669,867){\usebox{\plotpoint}}
\put(672,866){\usebox{\plotpoint}}
\put(674,865){\usebox{\plotpoint}}
\put(676,864){\usebox{\plotpoint}}
\put(679,863){\usebox{\plotpoint}}
\put(681,862){\usebox{\plotpoint}}
\put(683,861){\usebox{\plotpoint}}
\put(686,860){\usebox{\plotpoint}}
\put(688,859){\usebox{\plotpoint}}
\put(691,858){\usebox{\plotpoint}}
\put(693,857){\usebox{\plotpoint}}
\put(695,856){\usebox{\plotpoint}}
\put(697,855){\usebox{\plotpoint}}
\put(699,854){\usebox{\plotpoint}}
\put(701,853){\usebox{\plotpoint}}
\put(703,852){\usebox{\plotpoint}}
\put(705,851){\usebox{\plotpoint}}
\put(707,850){\usebox{\plotpoint}}
\put(709,849){\usebox{\plotpoint}}
\put(712,848){\usebox{\plotpoint}}
\put(714,847){\usebox{\plotpoint}}
\put(716,846){\usebox{\plotpoint}}
\put(718,845){\usebox{\plotpoint}}
\put(720,844){\usebox{\plotpoint}}
\put(722,843){\usebox{\plotpoint}}
\put(724,842){\usebox{\plotpoint}}
\put(726,841){\usebox{\plotpoint}}
\put(728,840){\usebox{\plotpoint}}
\put(731,839){\usebox{\plotpoint}}
\put(733,838){\usebox{\plotpoint}}
\put(735,837){\usebox{\plotpoint}}
\put(737,836){\usebox{\plotpoint}}
\put(739,835){\usebox{\plotpoint}}
\put(741,834){\usebox{\plotpoint}}
\put(743,833){\usebox{\plotpoint}}
\put(745,832){\usebox{\plotpoint}}
\put(747,831){\usebox{\plotpoint}}
\put(750,830){\usebox{\plotpoint}}
\put(752,829){\usebox{\plotpoint}}
\put(754,828){\usebox{\plotpoint}}
\put(756,827){\usebox{\plotpoint}}
\put(758,826){\usebox{\plotpoint}}
\put(760,825){\usebox{\plotpoint}}
\put(762,824){\usebox{\plotpoint}}
\put(764,823){\usebox{\plotpoint}}
\put(766,822){\usebox{\plotpoint}}
\put(768,821){\usebox{\plotpoint}}
\put(771,820){\usebox{\plotpoint}}
\put(773,819){\usebox{\plotpoint}}
\put(775,818){\usebox{\plotpoint}}
\put(777,817){\usebox{\plotpoint}}
\put(779,816){\usebox{\plotpoint}}
\put(781,815){\usebox{\plotpoint}}
\put(783,814){\usebox{\plotpoint}}
\put(785,813){\usebox{\plotpoint}}
\put(787,812){\usebox{\plotpoint}}
\put(790,811){\usebox{\plotpoint}}
\put(792,810){\usebox{\plotpoint}}
\put(794,809){\usebox{\plotpoint}}
\put(796,808){\usebox{\plotpoint}}
\put(798,807){\usebox{\plotpoint}}
\put(800,806){\usebox{\plotpoint}}
\put(802,805){\usebox{\plotpoint}}
\put(804,804){\usebox{\plotpoint}}
\put(806,803){\usebox{\plotpoint}}
\put(809,802){\usebox{\plotpoint}}
\put(811,801){\usebox{\plotpoint}}
\put(813,800){\usebox{\plotpoint}}
\put(815,799){\usebox{\plotpoint}}
\put(817,798){\usebox{\plotpoint}}
\put(819,797){\usebox{\plotpoint}}
\put(821,796){\usebox{\plotpoint}}
\put(823,795){\usebox{\plotpoint}}
\put(825,794){\usebox{\plotpoint}}
\put(827,793){\usebox{\plotpoint}}
\put(830,792){\usebox{\plotpoint}}
\put(832,791){\usebox{\plotpoint}}
\put(834,790){\usebox{\plotpoint}}
\put(836,789){\usebox{\plotpoint}}
\put(838,788){\usebox{\plotpoint}}
\put(840,787){\usebox{\plotpoint}}
\put(842,786){\usebox{\plotpoint}}
\put(844,785){\usebox{\plotpoint}}
\put(846,784){\usebox{\plotpoint}}
\put(849,783){\usebox{\plotpoint}}
\put(851,782){\usebox{\plotpoint}}
\put(853,781){\usebox{\plotpoint}}
\put(855,780){\usebox{\plotpoint}}
\put(857,779){\usebox{\plotpoint}}
\put(859,778){\usebox{\plotpoint}}
\put(861,777){\usebox{\plotpoint}}
\put(863,776){\usebox{\plotpoint}}
\put(865,775){\usebox{\plotpoint}}
\put(868,774){\usebox{\plotpoint}}
\put(870,773){\usebox{\plotpoint}}
\put(872,772){\usebox{\plotpoint}}
\put(874,771){\usebox{\plotpoint}}
\put(876,770){\usebox{\plotpoint}}
\put(878,769){\usebox{\plotpoint}}
\put(880,768){\usebox{\plotpoint}}
\put(882,767){\usebox{\plotpoint}}
\put(884,766){\usebox{\plotpoint}}
\put(850,768){\usebox{\plotpoint}}
\put(850,768){\usebox{\plotpoint}}
\put(852,767){\usebox{\plotpoint}}
\put(854,766){\usebox{\plotpoint}}
\put(856,765){\usebox{\plotpoint}}
\put(858,764){\usebox{\plotpoint}}
\put(861,763){\usebox{\plotpoint}}
\put(863,762){\usebox{\plotpoint}}
\put(865,761){\usebox{\plotpoint}}
\put(867,760){\usebox{\plotpoint}}
\put(870,759){\usebox{\plotpoint}}
\put(872,758){\usebox{\plotpoint}}
\put(875,757){\usebox{\plotpoint}}
\put(878,756){\usebox{\plotpoint}}
\put(881,755){\usebox{\plotpoint}}
\put(883,754){\usebox{\plotpoint}}
\put(885,753){\usebox{\plotpoint}}
\put(887,752){\usebox{\plotpoint}}
\put(889,751){\usebox{\plotpoint}}
\put(891,750){\usebox{\plotpoint}}
\put(892,749){\usebox{\plotpoint}}
\put(893,748){\usebox{\plotpoint}}
\put(894,747){\usebox{\plotpoint}}
\put(896,746){\usebox{\plotpoint}}
\put(897,745){\usebox{\plotpoint}}
\put(898,744){\usebox{\plotpoint}}
\put(899,743){\usebox{\plotpoint}}
\put(901,742){\usebox{\plotpoint}}
\put(902,741){\usebox{\plotpoint}}
\put(903,740){\usebox{\plotpoint}}
\put(904,739){\usebox{\plotpoint}}
\put(906,738){\usebox{\plotpoint}}
\put(907,737){\usebox{\plotpoint}}
\put(908,736){\usebox{\plotpoint}}
\put(909,735){\usebox{\plotpoint}}
\put(911,734){\usebox{\plotpoint}}
\put(912,733){\usebox{\plotpoint}}
\put(914,732){\usebox{\plotpoint}}
\put(916,731){\usebox{\plotpoint}}
\put(918,730){\usebox{\plotpoint}}
\put(919,729){\usebox{\plotpoint}}
\put(921,728){\usebox{\plotpoint}}
\put(923,727){\usebox{\plotpoint}}
\put(925,726){\usebox{\plotpoint}}
\put(926,725){\usebox{\plotpoint}}
\put(928,724){\usebox{\plotpoint}}
\put(930,723){\usebox{\plotpoint}}
\put(932,722){\usebox{\plotpoint}}
\put(933,721){\usebox{\plotpoint}}
\put(935,720){\usebox{\plotpoint}}
\put(936,719){\usebox{\plotpoint}}
\put(938,718){\usebox{\plotpoint}}
\put(939,717){\usebox{\plotpoint}}
\put(941,714){\usebox{\plotpoint}}
\put(942,713){\usebox{\plotpoint}}
\put(943,712){\usebox{\plotpoint}}
\put(944,710){\usebox{\plotpoint}}
\put(945,709){\usebox{\plotpoint}}
\put(946,708){\usebox{\plotpoint}}
\put(947,706){\usebox{\plotpoint}}
\put(948,705){\usebox{\plotpoint}}
\put(949,704){\usebox{\plotpoint}}
\put(950,702){\usebox{\plotpoint}}
\put(951,701){\usebox{\plotpoint}}
\put(952,700){\usebox{\plotpoint}}
\put(953,698){\usebox{\plotpoint}}
\put(954,697){\usebox{\plotpoint}}
\put(955,696){\usebox{\plotpoint}}
\put(956,694){\usebox{\plotpoint}}
\put(957,693){\usebox{\plotpoint}}
\put(958,692){\usebox{\plotpoint}}
\put(959,690){\usebox{\plotpoint}}
\put(960,689){\usebox{\plotpoint}}
\put(961,688){\usebox{\plotpoint}}
\put(962,686){\usebox{\plotpoint}}
\put(963,685){\usebox{\plotpoint}}
\put(964,684){\usebox{\plotpoint}}
\put(965,682){\usebox{\plotpoint}}
\put(966,681){\usebox{\plotpoint}}
\put(967,680){\usebox{\plotpoint}}
\put(968,679){\usebox{\plotpoint}}
\put(969,676){\usebox{\plotpoint}}
\put(970,674){\usebox{\plotpoint}}
\put(971,671){\usebox{\plotpoint}}
\put(972,669){\usebox{\plotpoint}}
\put(973,664){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,660){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,658){\usebox{\plotpoint}}
\put(974,657){\usebox{\plotpoint}}
\put(973,655){\usebox{\plotpoint}}
\put(972,654){\usebox{\plotpoint}}
\put(971,653){\usebox{\plotpoint}}
\put(970,652){\usebox{\plotpoint}}
\put(969,651){\usebox{\plotpoint}}
\put(968,650){\usebox{\plotpoint}}
\put(967,648){\usebox{\plotpoint}}
\put(966,647){\usebox{\plotpoint}}
\put(965,646){\usebox{\plotpoint}}
\put(964,645){\usebox{\plotpoint}}
\put(963,644){\usebox{\plotpoint}}
\put(962,643){\usebox{\plotpoint}}
\put(961,642){\usebox{\plotpoint}}
\put(960,641){\usebox{\plotpoint}}
\put(957,641){\usebox{\plotpoint}}
\put(956,640){\usebox{\plotpoint}}
\put(954,639){\usebox{\plotpoint}}
\put(953,638){\usebox{\plotpoint}}
\put(952,637){\usebox{\plotpoint}}
\put(947,636){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(942,635){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(937,634){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(932,633){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(927,632){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(923,631){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(919,630){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(915,629){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(911,628){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(906,627){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(901,628){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(896,629){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(891,630){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(886,631){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(882,632){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(878,633){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(874,634){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(870,635){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(866,636){\usebox{\plotpoint}}
\put(863,637){\usebox{\plotpoint}}
\put(860,638){\usebox{\plotpoint}}
\put(857,639){\usebox{\plotpoint}}
\put(854,640){\usebox{\plotpoint}}
\put(852,641){\usebox{\plotpoint}}
\put(850,642){\usebox{\plotpoint}}
\put(848,643){\usebox{\plotpoint}}
\put(846,644){\usebox{\plotpoint}}
\put(844,645){\usebox{\plotpoint}}
\put(843,646){\usebox{\plotpoint}}
\put(841,647){\usebox{\plotpoint}}
\put(839,648){\usebox{\plotpoint}}
\put(838,649){\usebox{\plotpoint}}
\put(836,650){\usebox{\plotpoint}}
\put(834,651){\usebox{\plotpoint}}
\put(833,652){\usebox{\plotpoint}}
\put(831,653){\usebox{\plotpoint}}
\put(830,654){\usebox{\plotpoint}}
\put(827,655){\usebox{\plotpoint}}
\put(824,656){\usebox{\plotpoint}}
\put(822,657){\usebox{\plotpoint}}
\put(819,658){\usebox{\plotpoint}}
\put(817,659){\usebox{\plotpoint}}
\put(815,660){\usebox{\plotpoint}}
\put(813,661){\usebox{\plotpoint}}
\put(811,662){\usebox{\plotpoint}}
\put(809,663){\usebox{\plotpoint}}
\put(807,664){\usebox{\plotpoint}}
\put(805,665){\usebox{\plotpoint}}
\put(804,666){\usebox{\plotpoint}}
\put(802,667){\usebox{\plotpoint}}
\put(801,668){\usebox{\plotpoint}}
\put(799,669){\usebox{\plotpoint}}
\put(798,670){\usebox{\plotpoint}}
\put(796,671){\usebox{\plotpoint}}
\put(795,672){\usebox{\plotpoint}}
\put(793,673){\usebox{\plotpoint}}
\put(792,674){\usebox{\plotpoint}}
\put(790,675){\usebox{\plotpoint}}
\put(789,676){\usebox{\plotpoint}}
\put(787,677){\usebox{\plotpoint}}
\put(785,678){\usebox{\plotpoint}}
\put(784,679){\usebox{\plotpoint}}
\put(783,680){\usebox{\plotpoint}}
\put(782,681){\usebox{\plotpoint}}
\put(781,682){\usebox{\plotpoint}}
\put(780,683){\usebox{\plotpoint}}
\put(779,684){\usebox{\plotpoint}}
\put(778,685){\usebox{\plotpoint}}
\put(777,686){\usebox{\plotpoint}}
\put(776,687){\usebox{\plotpoint}}
\put(775,688){\usebox{\plotpoint}}
\put(774,689){\usebox{\plotpoint}}
\put(773,690){\usebox{\plotpoint}}
\put(772,691){\usebox{\plotpoint}}
\put(771,692){\usebox{\plotpoint}}
\put(770,693){\usebox{\plotpoint}}
\put(769,694){\usebox{\plotpoint}}
\put(768,695){\usebox{\plotpoint}}
\put(767,696){\usebox{\plotpoint}}
\put(766,697){\usebox{\plotpoint}}
\put(766,698){\usebox{\plotpoint}}
\put(765,699){\usebox{\plotpoint}}
\put(764,701){\usebox{\plotpoint}}
\put(763,702){\usebox{\plotpoint}}
\put(762,704){\usebox{\plotpoint}}
\put(761,706){\usebox{\plotpoint}}
\put(760,707){\usebox{\plotpoint}}
\put(759,709){\usebox{\plotpoint}}
\put(758,711){\usebox{\plotpoint}}
\put(757,712){\usebox{\plotpoint}}
\put(756,714){\usebox{\plotpoint}}
\put(755,715){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(756,735){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(757,754){\usebox{\plotpoint}}
\put(758,755){\usebox{\plotpoint}}
\put(759,756){\usebox{\plotpoint}}
\put(760,758){\usebox{\plotpoint}}
\put(761,759){\usebox{\plotpoint}}
\put(762,760){\usebox{\plotpoint}}
\put(763,762){\usebox{\plotpoint}}
\put(764,763){\usebox{\plotpoint}}
\put(765,764){\usebox{\plotpoint}}
\put(766,766){\usebox{\plotpoint}}
\put(767,767){\usebox{\plotpoint}}
\put(768,769){\usebox{\plotpoint}}
\put(769,770){\usebox{\plotpoint}}
\put(771,771){\usebox{\plotpoint}}
\put(773,772){\usebox{\plotpoint}}
\put(775,773){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(782,774){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(789,775){\rule[-0.500pt]{6.384pt}{1.000pt}}
\put(815,774){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(822,773){\usebox{\plotpoint}}
\put(824,772){\usebox{\plotpoint}}
\put(827,771){\usebox{\plotpoint}}
\put(830,770){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(840,769){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(390,1237){\usebox{\plotpoint}}
\put(391,1236){\usebox{\plotpoint}}
\put(392,1235){\usebox{\plotpoint}}
\put(393,1234){\usebox{\plotpoint}}
\put(394,1233){\usebox{\plotpoint}}
\put(395,1232){\usebox{\plotpoint}}
\put(396,1231){\usebox{\plotpoint}}
\put(397,1230){\usebox{\plotpoint}}
\put(398,1229){\usebox{\plotpoint}}
\put(399,1228){\usebox{\plotpoint}}
\put(400,1227){\usebox{\plotpoint}}
\put(401,1226){\usebox{\plotpoint}}
\put(403,1225){\usebox{\plotpoint}}
\put(404,1224){\usebox{\plotpoint}}
\put(405,1223){\usebox{\plotpoint}}
\put(406,1222){\usebox{\plotpoint}}
\put(407,1221){\usebox{\plotpoint}}
\put(408,1220){\usebox{\plotpoint}}
\put(409,1219){\usebox{\plotpoint}}
\put(410,1218){\usebox{\plotpoint}}
\put(411,1217){\usebox{\plotpoint}}
\put(412,1216){\usebox{\plotpoint}}
\put(413,1215){\usebox{\plotpoint}}
\put(414,1214){\usebox{\plotpoint}}
\put(416,1213){\usebox{\plotpoint}}
\put(417,1212){\usebox{\plotpoint}}
\put(418,1211){\usebox{\plotpoint}}
\put(419,1210){\usebox{\plotpoint}}
\put(420,1209){\usebox{\plotpoint}}
\put(421,1208){\usebox{\plotpoint}}
\put(422,1207){\usebox{\plotpoint}}
\put(423,1206){\usebox{\plotpoint}}
\put(424,1205){\usebox{\plotpoint}}
\put(425,1204){\usebox{\plotpoint}}
\put(426,1203){\usebox{\plotpoint}}
\put(427,1202){\usebox{\plotpoint}}
\put(429,1201){\usebox{\plotpoint}}
\put(430,1200){\usebox{\plotpoint}}
\put(431,1199){\usebox{\plotpoint}}
\put(432,1198){\usebox{\plotpoint}}
\put(433,1197){\usebox{\plotpoint}}
\put(434,1196){\usebox{\plotpoint}}
\put(435,1195){\usebox{\plotpoint}}
\put(436,1194){\usebox{\plotpoint}}
\put(437,1193){\usebox{\plotpoint}}
\put(438,1192){\usebox{\plotpoint}}
\put(439,1191){\usebox{\plotpoint}}
\put(440,1190){\usebox{\plotpoint}}
\put(442,1189){\usebox{\plotpoint}}
\put(443,1188){\usebox{\plotpoint}}
\put(444,1187){\usebox{\plotpoint}}
\put(445,1186){\usebox{\plotpoint}}
\put(446,1185){\usebox{\plotpoint}}
\put(447,1184){\usebox{\plotpoint}}
\put(448,1183){\usebox{\plotpoint}}
\put(449,1182){\usebox{\plotpoint}}
\put(450,1181){\usebox{\plotpoint}}
\put(451,1180){\usebox{\plotpoint}}
\put(452,1179){\usebox{\plotpoint}}
\put(454,1178){\usebox{\plotpoint}}
\put(455,1177){\usebox{\plotpoint}}
\put(456,1176){\usebox{\plotpoint}}
\put(457,1175){\usebox{\plotpoint}}
\put(458,1174){\usebox{\plotpoint}}
\put(459,1173){\usebox{\plotpoint}}
\put(460,1172){\usebox{\plotpoint}}
\put(461,1171){\usebox{\plotpoint}}
\put(462,1170){\usebox{\plotpoint}}
\put(463,1169){\usebox{\plotpoint}}
\put(464,1168){\usebox{\plotpoint}}
\put(465,1167){\usebox{\plotpoint}}
\put(467,1166){\usebox{\plotpoint}}
\put(468,1165){\usebox{\plotpoint}}
\put(469,1164){\usebox{\plotpoint}}
\put(470,1163){\usebox{\plotpoint}}
\put(471,1162){\usebox{\plotpoint}}
\put(472,1161){\usebox{\plotpoint}}
\put(473,1160){\usebox{\plotpoint}}
\put(474,1159){\usebox{\plotpoint}}
\put(475,1158){\usebox{\plotpoint}}
\put(476,1157){\usebox{\plotpoint}}
\put(477,1156){\usebox{\plotpoint}}
\put(478,1155){\usebox{\plotpoint}}
\put(480,1154){\usebox{\plotpoint}}
\put(481,1153){\usebox{\plotpoint}}
\put(482,1152){\usebox{\plotpoint}}
\put(483,1151){\usebox{\plotpoint}}
\put(484,1150){\usebox{\plotpoint}}
\put(485,1149){\usebox{\plotpoint}}
\put(486,1148){\usebox{\plotpoint}}
\put(487,1147){\usebox{\plotpoint}}
\put(488,1146){\usebox{\plotpoint}}
\put(489,1145){\usebox{\plotpoint}}
\put(490,1144){\usebox{\plotpoint}}
\put(491,1143){\usebox{\plotpoint}}
\put(493,1142){\usebox{\plotpoint}}
\put(494,1141){\usebox{\plotpoint}}
\put(495,1140){\usebox{\plotpoint}}
\put(496,1139){\usebox{\plotpoint}}
\put(497,1138){\usebox{\plotpoint}}
\put(498,1137){\usebox{\plotpoint}}
\put(499,1136){\usebox{\plotpoint}}
\put(500,1135){\usebox{\plotpoint}}
\put(501,1134){\usebox{\plotpoint}}
\put(502,1133){\usebox{\plotpoint}}
\put(503,1132){\usebox{\plotpoint}}
\put(504,1131){\usebox{\plotpoint}}
\put(506,1130){\usebox{\plotpoint}}
\put(507,1129){\usebox{\plotpoint}}
\put(508,1128){\usebox{\plotpoint}}
\put(509,1127){\usebox{\plotpoint}}
\put(510,1126){\usebox{\plotpoint}}
\put(511,1125){\usebox{\plotpoint}}
\put(512,1124){\usebox{\plotpoint}}
\put(513,1123){\usebox{\plotpoint}}
\put(514,1122){\usebox{\plotpoint}}
\put(515,1121){\usebox{\plotpoint}}
\put(516,1120){\usebox{\plotpoint}}
\put(518,1119){\usebox{\plotpoint}}
\put(519,1118){\usebox{\plotpoint}}
\put(520,1117){\usebox{\plotpoint}}
\put(521,1116){\usebox{\plotpoint}}
\put(522,1115){\usebox{\plotpoint}}
\put(523,1114){\usebox{\plotpoint}}
\put(524,1113){\usebox{\plotpoint}}
\put(525,1112){\usebox{\plotpoint}}
\put(526,1111){\usebox{\plotpoint}}
\put(527,1110){\usebox{\plotpoint}}
\put(528,1109){\usebox{\plotpoint}}
\put(529,1108){\usebox{\plotpoint}}
\put(531,1107){\usebox{\plotpoint}}
\put(532,1106){\usebox{\plotpoint}}
\put(533,1105){\usebox{\plotpoint}}
\put(534,1104){\usebox{\plotpoint}}
\put(535,1103){\usebox{\plotpoint}}
\put(536,1102){\usebox{\plotpoint}}
\put(537,1101){\usebox{\plotpoint}}
\put(538,1100){\usebox{\plotpoint}}
\put(539,1099){\usebox{\plotpoint}}
\put(540,1098){\usebox{\plotpoint}}
\put(541,1097){\usebox{\plotpoint}}
\put(542,1096){\usebox{\plotpoint}}
\put(544,1095){\usebox{\plotpoint}}
\put(545,1094){\usebox{\plotpoint}}
\put(546,1093){\usebox{\plotpoint}}
\put(547,1092){\usebox{\plotpoint}}
\put(548,1091){\usebox{\plotpoint}}
\put(549,1090){\usebox{\plotpoint}}
\put(550,1089){\usebox{\plotpoint}}
\put(551,1088){\usebox{\plotpoint}}
\put(552,1087){\usebox{\plotpoint}}
\put(553,1086){\usebox{\plotpoint}}
\put(554,1085){\usebox{\plotpoint}}
\put(555,1084){\usebox{\plotpoint}}
\put(557,1083){\usebox{\plotpoint}}
\put(558,1082){\usebox{\plotpoint}}
\put(559,1081){\usebox{\plotpoint}}
\put(560,1080){\usebox{\plotpoint}}
\put(561,1079){\usebox{\plotpoint}}
\put(562,1078){\usebox{\plotpoint}}
\put(563,1077){\usebox{\plotpoint}}
\put(564,1076){\usebox{\plotpoint}}
\put(565,1075){\usebox{\plotpoint}}
\put(566,1074){\usebox{\plotpoint}}
\put(567,1073){\usebox{\plotpoint}}
\put(569,1072){\usebox{\plotpoint}}
\put(570,1071){\usebox{\plotpoint}}
\put(571,1070){\usebox{\plotpoint}}
\put(572,1069){\usebox{\plotpoint}}
\put(573,1068){\usebox{\plotpoint}}
\put(574,1067){\usebox{\plotpoint}}
\put(575,1066){\usebox{\plotpoint}}
\put(576,1065){\usebox{\plotpoint}}
\put(577,1064){\usebox{\plotpoint}}
\put(578,1063){\usebox{\plotpoint}}
\put(579,1062){\usebox{\plotpoint}}
\put(580,1061){\usebox{\plotpoint}}
\put(582,1060){\usebox{\plotpoint}}
\put(583,1059){\usebox{\plotpoint}}
\put(584,1058){\usebox{\plotpoint}}
\put(585,1057){\usebox{\plotpoint}}
\put(586,1056){\usebox{\plotpoint}}
\put(587,1055){\usebox{\plotpoint}}
\put(588,1054){\usebox{\plotpoint}}
\put(589,1053){\usebox{\plotpoint}}
\put(590,1052){\usebox{\plotpoint}}
\put(591,1051){\usebox{\plotpoint}}
\put(592,1050){\usebox{\plotpoint}}
\put(593,1049){\usebox{\plotpoint}}
\put(595,1048){\usebox{\plotpoint}}
\put(596,1047){\usebox{\plotpoint}}
\put(597,1046){\usebox{\plotpoint}}
\put(598,1045){\usebox{\plotpoint}}
\put(599,1044){\usebox{\plotpoint}}
\put(600,1043){\usebox{\plotpoint}}
\put(601,1042){\usebox{\plotpoint}}
\put(602,1041){\usebox{\plotpoint}}
\put(603,1040){\usebox{\plotpoint}}
\put(604,1039){\usebox{\plotpoint}}
\put(605,1038){\usebox{\plotpoint}}
\put(606,1037){\usebox{\plotpoint}}
\put(608,1036){\usebox{\plotpoint}}
\put(609,1035){\usebox{\plotpoint}}
\put(610,1034){\usebox{\plotpoint}}
\put(611,1033){\usebox{\plotpoint}}
\put(612,1032){\usebox{\plotpoint}}
\put(613,1031){\usebox{\plotpoint}}
\put(614,1030){\usebox{\plotpoint}}
\put(615,1029){\usebox{\plotpoint}}
\put(616,1028){\usebox{\plotpoint}}
\put(617,1027){\usebox{\plotpoint}}
\put(618,1026){\usebox{\plotpoint}}
\put(619,1025){\usebox{\plotpoint}}
\put(621,1024){\usebox{\plotpoint}}
\put(622,1023){\usebox{\plotpoint}}
\put(623,1022){\usebox{\plotpoint}}
\put(624,1021){\usebox{\plotpoint}}
\put(625,1020){\usebox{\plotpoint}}
\put(626,1019){\usebox{\plotpoint}}
\put(627,1018){\usebox{\plotpoint}}
\put(628,1017){\usebox{\plotpoint}}
\put(629,1016){\usebox{\plotpoint}}
\put(630,1015){\usebox{\plotpoint}}
\put(631,1014){\usebox{\plotpoint}}
\put(633,1013){\usebox{\plotpoint}}
\put(634,1012){\usebox{\plotpoint}}
\put(635,1011){\usebox{\plotpoint}}
\put(636,1010){\usebox{\plotpoint}}
\put(637,1009){\usebox{\plotpoint}}
\put(638,1008){\usebox{\plotpoint}}
\put(639,1007){\usebox{\plotpoint}}
\put(640,1006){\usebox{\plotpoint}}
\put(641,1005){\usebox{\plotpoint}}
\put(642,1004){\usebox{\plotpoint}}
\put(643,1003){\usebox{\plotpoint}}
\put(644,1002){\usebox{\plotpoint}}
\put(646,1001){\usebox{\plotpoint}}
\put(647,1000){\usebox{\plotpoint}}
\put(648,999){\usebox{\plotpoint}}
\put(649,998){\usebox{\plotpoint}}
\put(650,997){\usebox{\plotpoint}}
\put(651,996){\usebox{\plotpoint}}
\put(652,995){\usebox{\plotpoint}}
\put(653,994){\usebox{\plotpoint}}
\put(654,993){\usebox{\plotpoint}}
\put(655,992){\usebox{\plotpoint}}
\put(656,991){\usebox{\plotpoint}}
\put(657,990){\usebox{\plotpoint}}
\put(659,989){\usebox{\plotpoint}}
\put(660,988){\usebox{\plotpoint}}
\put(661,987){\usebox{\plotpoint}}
\put(662,986){\usebox{\plotpoint}}
\put(663,985){\usebox{\plotpoint}}
\put(664,984){\usebox{\plotpoint}}
\put(665,983){\usebox{\plotpoint}}
\put(666,982){\usebox{\plotpoint}}
\put(667,981){\usebox{\plotpoint}}
\put(668,980){\usebox{\plotpoint}}
\put(669,979){\usebox{\plotpoint}}
\put(670,978){\usebox{\plotpoint}}
\put(672,977){\usebox{\plotpoint}}
\put(673,976){\usebox{\plotpoint}}
\put(674,975){\usebox{\plotpoint}}
\put(675,974){\usebox{\plotpoint}}
\put(676,973){\usebox{\plotpoint}}
\put(677,972){\usebox{\plotpoint}}
\put(678,971){\usebox{\plotpoint}}
\put(679,970){\usebox{\plotpoint}}
\put(680,969){\usebox{\plotpoint}}
\put(681,968){\usebox{\plotpoint}}
\put(682,967){\usebox{\plotpoint}}
\put(684,966){\usebox{\plotpoint}}
\put(685,965){\usebox{\plotpoint}}
\put(686,964){\usebox{\plotpoint}}
\put(687,963){\usebox{\plotpoint}}
\put(688,962){\usebox{\plotpoint}}
\put(689,961){\usebox{\plotpoint}}
\put(690,960){\usebox{\plotpoint}}
\put(691,959){\usebox{\plotpoint}}
\put(692,958){\usebox{\plotpoint}}
\put(693,957){\usebox{\plotpoint}}
\put(694,956){\usebox{\plotpoint}}
\put(695,955){\usebox{\plotpoint}}
\put(697,954){\usebox{\plotpoint}}
\put(698,953){\usebox{\plotpoint}}
\put(699,952){\usebox{\plotpoint}}
\put(700,951){\usebox{\plotpoint}}
\put(701,950){\usebox{\plotpoint}}
\put(702,949){\usebox{\plotpoint}}
\put(703,948){\usebox{\plotpoint}}
\put(704,947){\usebox{\plotpoint}}
\put(705,946){\usebox{\plotpoint}}
\put(706,945){\usebox{\plotpoint}}
\put(707,944){\usebox{\plotpoint}}
\put(708,943){\usebox{\plotpoint}}
\put(710,942){\usebox{\plotpoint}}
\put(711,941){\usebox{\plotpoint}}
\put(712,940){\usebox{\plotpoint}}
\put(713,939){\usebox{\plotpoint}}
\put(714,938){\usebox{\plotpoint}}
\put(715,937){\usebox{\plotpoint}}
\put(716,936){\usebox{\plotpoint}}
\put(717,935){\usebox{\plotpoint}}
\put(718,934){\usebox{\plotpoint}}
\put(719,933){\usebox{\plotpoint}}
\put(720,932){\usebox{\plotpoint}}
\put(721,931){\usebox{\plotpoint}}
\put(723,930){\usebox{\plotpoint}}
\put(724,929){\usebox{\plotpoint}}
\put(725,928){\usebox{\plotpoint}}
\put(726,927){\usebox{\plotpoint}}
\put(727,926){\usebox{\plotpoint}}
\put(728,925){\usebox{\plotpoint}}
\put(729,924){\usebox{\plotpoint}}
\put(730,923){\usebox{\plotpoint}}
\put(731,922){\usebox{\plotpoint}}
\put(732,921){\usebox{\plotpoint}}
\put(733,920){\usebox{\plotpoint}}
\put(734,919){\usebox{\plotpoint}}
\put(736,918){\usebox{\plotpoint}}
\put(737,917){\usebox{\plotpoint}}
\put(738,916){\usebox{\plotpoint}}
\put(739,915){\usebox{\plotpoint}}
\put(740,914){\usebox{\plotpoint}}
\put(741,913){\usebox{\plotpoint}}
\put(742,912){\usebox{\plotpoint}}
\put(743,911){\usebox{\plotpoint}}
\put(744,910){\usebox{\plotpoint}}
\put(745,909){\usebox{\plotpoint}}
\put(746,908){\usebox{\plotpoint}}
\put(748,907){\usebox{\plotpoint}}
\put(749,906){\usebox{\plotpoint}}
\put(750,905){\usebox{\plotpoint}}
\put(751,904){\usebox{\plotpoint}}
\put(752,903){\usebox{\plotpoint}}
\put(753,902){\usebox{\plotpoint}}
\put(754,901){\usebox{\plotpoint}}
\put(755,900){\usebox{\plotpoint}}
\put(756,899){\usebox{\plotpoint}}
\put(757,898){\usebox{\plotpoint}}
\put(758,897){\usebox{\plotpoint}}
\put(759,896){\usebox{\plotpoint}}
\put(761,895){\usebox{\plotpoint}}
\put(762,894){\usebox{\plotpoint}}
\put(763,893){\usebox{\plotpoint}}
\put(764,892){\usebox{\plotpoint}}
\put(765,891){\usebox{\plotpoint}}
\put(766,890){\usebox{\plotpoint}}
\put(767,889){\usebox{\plotpoint}}
\put(768,888){\usebox{\plotpoint}}
\put(769,887){\usebox{\plotpoint}}
\put(770,886){\usebox{\plotpoint}}
\put(771,885){\usebox{\plotpoint}}
\put(772,884){\usebox{\plotpoint}}
\put(774,883){\usebox{\plotpoint}}
\put(775,882){\usebox{\plotpoint}}
\put(776,881){\usebox{\plotpoint}}
\put(777,880){\usebox{\plotpoint}}
\put(778,879){\usebox{\plotpoint}}
\put(779,878){\usebox{\plotpoint}}
\put(780,877){\usebox{\plotpoint}}
\put(781,876){\usebox{\plotpoint}}
\put(782,875){\usebox{\plotpoint}}
\put(783,874){\usebox{\plotpoint}}
\put(784,873){\usebox{\plotpoint}}
\put(785,872){\usebox{\plotpoint}}
\put(787,871){\usebox{\plotpoint}}
\put(788,870){\usebox{\plotpoint}}
\put(789,869){\usebox{\plotpoint}}
\put(790,868){\usebox{\plotpoint}}
\put(791,867){\usebox{\plotpoint}}
\put(792,866){\usebox{\plotpoint}}
\put(793,865){\usebox{\plotpoint}}
\put(794,864){\usebox{\plotpoint}}
\put(795,863){\usebox{\plotpoint}}
\put(796,862){\usebox{\plotpoint}}
\put(797,861){\usebox{\plotpoint}}
\put(799,860){\usebox{\plotpoint}}
\put(800,859){\usebox{\plotpoint}}
\put(801,858){\usebox{\plotpoint}}
\put(802,857){\usebox{\plotpoint}}
\put(803,856){\usebox{\plotpoint}}
\put(804,855){\usebox{\plotpoint}}
\put(805,854){\usebox{\plotpoint}}
\put(806,853){\usebox{\plotpoint}}
\put(807,852){\usebox{\plotpoint}}
\put(808,851){\usebox{\plotpoint}}
\put(809,850){\usebox{\plotpoint}}
\put(810,849){\usebox{\plotpoint}}
\put(812,848){\usebox{\plotpoint}}
\put(813,847){\usebox{\plotpoint}}
\put(814,846){\usebox{\plotpoint}}
\put(815,845){\usebox{\plotpoint}}
\put(816,844){\usebox{\plotpoint}}
\put(817,843){\usebox{\plotpoint}}
\put(818,842){\usebox{\plotpoint}}
\put(819,841){\usebox{\plotpoint}}
\put(820,840){\usebox{\plotpoint}}
\put(821,839){\usebox{\plotpoint}}
\put(822,838){\usebox{\plotpoint}}
\put(823,837){\usebox{\plotpoint}}
\put(825,836){\usebox{\plotpoint}}
\put(826,835){\usebox{\plotpoint}}
\put(827,834){\usebox{\plotpoint}}
\put(828,833){\usebox{\plotpoint}}
\put(829,832){\usebox{\plotpoint}}
\put(830,831){\usebox{\plotpoint}}
\put(831,830){\usebox{\plotpoint}}
\put(832,829){\usebox{\plotpoint}}
\put(833,828){\usebox{\plotpoint}}
\put(834,827){\usebox{\plotpoint}}
\put(835,826){\usebox{\plotpoint}}
\put(836,825){\usebox{\plotpoint}}
\put(838,824){\usebox{\plotpoint}}
\put(839,823){\usebox{\plotpoint}}
\put(840,822){\usebox{\plotpoint}}
\put(841,821){\usebox{\plotpoint}}
\put(842,820){\usebox{\plotpoint}}
\put(843,819){\usebox{\plotpoint}}
\put(844,818){\usebox{\plotpoint}}
\put(845,817){\usebox{\plotpoint}}
\put(846,816){\usebox{\plotpoint}}
\put(847,815){\usebox{\plotpoint}}
\put(848,814){\usebox{\plotpoint}}
\put(849,813){\usebox{\plotpoint}}
\put(851,812){\usebox{\plotpoint}}
\put(852,811){\usebox{\plotpoint}}
\put(853,810){\usebox{\plotpoint}}
\put(854,809){\usebox{\plotpoint}}
\put(855,808){\usebox{\plotpoint}}
\put(856,807){\usebox{\plotpoint}}
\put(857,806){\usebox{\plotpoint}}
\put(858,805){\usebox{\plotpoint}}
\put(859,804){\usebox{\plotpoint}}
\put(860,803){\usebox{\plotpoint}}
\put(861,802){\usebox{\plotpoint}}
\put(863,801){\usebox{\plotpoint}}
\put(864,800){\usebox{\plotpoint}}
\put(865,799){\usebox{\plotpoint}}
\put(866,798){\usebox{\plotpoint}}
\put(867,797){\usebox{\plotpoint}}
\put(868,796){\usebox{\plotpoint}}
\put(869,795){\usebox{\plotpoint}}
\put(870,794){\usebox{\plotpoint}}
\put(871,793){\usebox{\plotpoint}}
\put(872,792){\usebox{\plotpoint}}
\put(873,791){\usebox{\plotpoint}}
\put(875,790){\usebox{\plotpoint}}
\put(876,789){\usebox{\plotpoint}}
\put(877,788){\usebox{\plotpoint}}
\put(878,787){\usebox{\plotpoint}}
\put(879,786){\usebox{\plotpoint}}
\put(880,785){\usebox{\plotpoint}}
\put(881,784){\usebox{\plotpoint}}
\put(882,783){\usebox{\plotpoint}}
\put(883,782){\usebox{\plotpoint}}
\put(884,781){\usebox{\plotpoint}}
\put(885,780){\usebox{\plotpoint}}
\put(886,779){\usebox{\plotpoint}}
\put(888,778){\usebox{\plotpoint}}
\put(889,777){\usebox{\plotpoint}}
\put(890,776){\usebox{\plotpoint}}
\put(891,775){\usebox{\plotpoint}}
\put(892,774){\usebox{\plotpoint}}
\put(893,773){\usebox{\plotpoint}}
\put(894,772){\usebox{\plotpoint}}
\put(895,771){\usebox{\plotpoint}}
\put(896,770){\usebox{\plotpoint}}
\put(897,769){\usebox{\plotpoint}}
\put(898,768){\usebox{\plotpoint}}
\put(900,767){\usebox{\plotpoint}}
\put(901,766){\usebox{\plotpoint}}
\put(902,765){\usebox{\plotpoint}}
\put(903,764){\usebox{\plotpoint}}
\put(904,763){\usebox{\plotpoint}}
\put(905,762){\usebox{\plotpoint}}
\put(906,761){\usebox{\plotpoint}}
\put(907,760){\usebox{\plotpoint}}
\put(908,759){\usebox{\plotpoint}}
\put(909,758){\usebox{\plotpoint}}
\put(910,757){\usebox{\plotpoint}}
\put(911,756){\usebox{\plotpoint}}
\put(913,755){\usebox{\plotpoint}}
\put(914,754){\usebox{\plotpoint}}
\put(915,753){\usebox{\plotpoint}}
\put(916,752){\usebox{\plotpoint}}
\put(917,751){\usebox{\plotpoint}}
\put(918,750){\usebox{\plotpoint}}
\put(919,749){\usebox{\plotpoint}}
\put(920,748){\usebox{\plotpoint}}
\put(921,747){\usebox{\plotpoint}}
\put(922,746){\usebox{\plotpoint}}
\put(923,745){\usebox{\plotpoint}}
\put(925,744){\usebox{\plotpoint}}
\put(926,743){\usebox{\plotpoint}}
\put(927,742){\usebox{\plotpoint}}
\put(928,741){\usebox{\plotpoint}}
\put(929,740){\usebox{\plotpoint}}
\put(930,739){\usebox{\plotpoint}}
\put(931,738){\usebox{\plotpoint}}
\put(932,737){\usebox{\plotpoint}}
\put(933,736){\usebox{\plotpoint}}
\put(934,735){\usebox{\plotpoint}}
\put(935,734){\usebox{\plotpoint}}
\put(936,733){\usebox{\plotpoint}}
\put(938,732){\usebox{\plotpoint}}
\put(939,731){\usebox{\plotpoint}}
\put(940,730){\usebox{\plotpoint}}
\put(941,729){\usebox{\plotpoint}}
\put(942,728){\usebox{\plotpoint}}
\put(943,727){\usebox{\plotpoint}}
\put(944,726){\usebox{\plotpoint}}
\put(945,725){\usebox{\plotpoint}}
\put(946,724){\usebox{\plotpoint}}
\put(947,723){\usebox{\plotpoint}}
\put(948,722){\usebox{\plotpoint}}
\put(950,721){\usebox{\plotpoint}}
\put(951,720){\usebox{\plotpoint}}
\put(952,719){\usebox{\plotpoint}}
\put(953,718){\usebox{\plotpoint}}
\put(954,717){\usebox{\plotpoint}}
\put(955,716){\usebox{\plotpoint}}
\put(956,715){\usebox{\plotpoint}}
\put(957,714){\usebox{\plotpoint}}
\put(958,713){\usebox{\plotpoint}}
\put(959,712){\usebox{\plotpoint}}
\put(960,711){\usebox{\plotpoint}}
\put(961,710){\usebox{\plotpoint}}
\put(963,709){\usebox{\plotpoint}}
\put(964,708){\usebox{\plotpoint}}
\put(965,707){\usebox{\plotpoint}}
\put(966,706){\usebox{\plotpoint}}
\put(967,705){\usebox{\plotpoint}}
\put(968,704){\usebox{\plotpoint}}
\put(969,703){\usebox{\plotpoint}}
\put(970,702){\usebox{\plotpoint}}
\put(971,701){\usebox{\plotpoint}}
\put(972,700){\usebox{\plotpoint}}
\put(973,699){\usebox{\plotpoint}}
\put(975,698){\usebox{\plotpoint}}
\put(976,697){\usebox{\plotpoint}}
\put(977,696){\usebox{\plotpoint}}
\put(978,695){\usebox{\plotpoint}}
\put(979,694){\usebox{\plotpoint}}
\put(980,693){\usebox{\plotpoint}}
\put(981,692){\usebox{\plotpoint}}
\put(982,691){\usebox{\plotpoint}}
\put(983,690){\usebox{\plotpoint}}
\put(984,689){\usebox{\plotpoint}}
\put(985,688){\usebox{\plotpoint}}
\put(986,687){\usebox{\plotpoint}}
\put(988,686){\usebox{\plotpoint}}
\put(989,685){\usebox{\plotpoint}}
\put(990,684){\usebox{\plotpoint}}
\put(991,683){\usebox{\plotpoint}}
\put(992,682){\usebox{\plotpoint}}
\put(993,681){\usebox{\plotpoint}}
\put(994,680){\usebox{\plotpoint}}
\put(995,679){\usebox{\plotpoint}}
\put(996,678){\usebox{\plotpoint}}
\put(997,677){\usebox{\plotpoint}}
\put(998,676){\usebox{\plotpoint}}
\put(1000,675){\usebox{\plotpoint}}
\put(1001,674){\usebox{\plotpoint}}
\put(1002,673){\usebox{\plotpoint}}
\put(1003,672){\usebox{\plotpoint}}
\put(1004,671){\usebox{\plotpoint}}
\put(1005,670){\usebox{\plotpoint}}
\put(1006,669){\usebox{\plotpoint}}
\put(1007,668){\usebox{\plotpoint}}
\put(1008,667){\usebox{\plotpoint}}
\put(1009,666){\usebox{\plotpoint}}
\put(1010,665){\usebox{\plotpoint}}
\put(1011,664){\usebox{\plotpoint}}
\put(1013,663){\usebox{\plotpoint}}
\put(1014,662){\usebox{\plotpoint}}
\put(1015,661){\usebox{\plotpoint}}
\put(1016,660){\usebox{\plotpoint}}
\put(1017,659){\usebox{\plotpoint}}
\put(1018,658){\usebox{\plotpoint}}
\put(1019,657){\usebox{\plotpoint}}
\put(1020,656){\usebox{\plotpoint}}
\put(1021,655){\usebox{\plotpoint}}
\put(1022,654){\usebox{\plotpoint}}
\put(1023,653){\usebox{\plotpoint}}
\put(1025,652){\usebox{\plotpoint}}
\put(1026,651){\usebox{\plotpoint}}
\put(1027,650){\usebox{\plotpoint}}
\put(1028,649){\usebox{\plotpoint}}
\put(1029,648){\usebox{\plotpoint}}
\put(1030,647){\usebox{\plotpoint}}
\put(1031,646){\usebox{\plotpoint}}
\put(1032,645){\usebox{\plotpoint}}
\put(1033,644){\usebox{\plotpoint}}
\put(1034,643){\usebox{\plotpoint}}
\put(1035,642){\usebox{\plotpoint}}
\put(1037,641){\usebox{\plotpoint}}
\put(1038,640){\usebox{\plotpoint}}
\put(1039,639){\usebox{\plotpoint}}
\put(1040,638){\usebox{\plotpoint}}
\put(1041,637){\usebox{\plotpoint}}
\put(1042,636){\usebox{\plotpoint}}
\put(1043,635){\usebox{\plotpoint}}
\put(1044,634){\usebox{\plotpoint}}
\put(1045,633){\usebox{\plotpoint}}
\put(1046,632){\usebox{\plotpoint}}
\put(1047,631){\usebox{\plotpoint}}
\put(1048,630){\usebox{\plotpoint}}
\put(1050,629){\usebox{\plotpoint}}
\put(1051,628){\usebox{\plotpoint}}
\put(1052,627){\usebox{\plotpoint}}
\put(1053,626){\usebox{\plotpoint}}
\put(1054,625){\usebox{\plotpoint}}
\put(1055,624){\usebox{\plotpoint}}
\put(1056,623){\usebox{\plotpoint}}
\put(1057,622){\usebox{\plotpoint}}
\put(1058,621){\usebox{\plotpoint}}
\put(1059,620){\usebox{\plotpoint}}
\put(1060,619){\usebox{\plotpoint}}
\put(1062,618){\usebox{\plotpoint}}
\put(1063,617){\usebox{\plotpoint}}
\put(1064,616){\usebox{\plotpoint}}
\put(1065,615){\usebox{\plotpoint}}
\put(1066,614){\usebox{\plotpoint}}
\put(1067,613){\usebox{\plotpoint}}
\put(1068,612){\usebox{\plotpoint}}
\put(1069,611){\usebox{\plotpoint}}
\put(1070,610){\usebox{\plotpoint}}
\put(1071,609){\usebox{\plotpoint}}
\put(1072,608){\usebox{\plotpoint}}
\put(1073,607){\usebox{\plotpoint}}
\put(1075,606){\usebox{\plotpoint}}
\put(1076,605){\usebox{\plotpoint}}
\put(1077,604){\usebox{\plotpoint}}
\put(1078,603){\usebox{\plotpoint}}
\put(1079,602){\usebox{\plotpoint}}
\put(1080,601){\usebox{\plotpoint}}
\put(1081,600){\usebox{\plotpoint}}
\put(1082,599){\usebox{\plotpoint}}
\put(1083,598){\usebox{\plotpoint}}
\put(1084,597){\usebox{\plotpoint}}
\put(1085,596){\usebox{\plotpoint}}
\put(1087,595){\usebox{\plotpoint}}
\put(1088,594){\usebox{\plotpoint}}
\put(1089,593){\usebox{\plotpoint}}
\put(1090,592){\usebox{\plotpoint}}
\put(1091,591){\usebox{\plotpoint}}
\put(1092,590){\usebox{\plotpoint}}
\put(1093,589){\usebox{\plotpoint}}
\put(1094,588){\usebox{\plotpoint}}
\put(1095,587){\usebox{\plotpoint}}
\put(1096,586){\usebox{\plotpoint}}
\put(1097,585){\usebox{\plotpoint}}
\put(1098,584){\usebox{\plotpoint}}
\put(1100,583){\usebox{\plotpoint}}
\put(1101,582){\usebox{\plotpoint}}
\put(1102,581){\usebox{\plotpoint}}
\put(1103,580){\usebox{\plotpoint}}
\put(1104,579){\usebox{\plotpoint}}
\put(1105,578){\usebox{\plotpoint}}
\put(1106,577){\usebox{\plotpoint}}
\put(1107,576){\usebox{\plotpoint}}
\put(1108,575){\usebox{\plotpoint}}
\put(1109,574){\usebox{\plotpoint}}
\put(1110,573){\usebox{\plotpoint}}
\put(1112,572){\usebox{\plotpoint}}
\put(1113,571){\usebox{\plotpoint}}
\put(1114,570){\usebox{\plotpoint}}
\put(1115,569){\usebox{\plotpoint}}
\put(1116,568){\usebox{\plotpoint}}
\put(1117,567){\usebox{\plotpoint}}
\put(1118,566){\usebox{\plotpoint}}
\put(1119,565){\usebox{\plotpoint}}
\put(1120,564){\usebox{\plotpoint}}
\put(1121,563){\usebox{\plotpoint}}
\put(1122,562){\usebox{\plotpoint}}
\put(1123,561){\usebox{\plotpoint}}
\put(1125,560){\usebox{\plotpoint}}
\put(1126,559){\usebox{\plotpoint}}
\put(1127,558){\usebox{\plotpoint}}
\put(1128,557){\usebox{\plotpoint}}
\put(1129,556){\usebox{\plotpoint}}
\put(1130,555){\usebox{\plotpoint}}
\put(1131,554){\usebox{\plotpoint}}
\put(1132,553){\usebox{\plotpoint}}
\put(1133,552){\usebox{\plotpoint}}
\put(1134,551){\usebox{\plotpoint}}
\put(1135,550){\usebox{\plotpoint}}
\put(1137,549){\usebox{\plotpoint}}
\put(1138,548){\usebox{\plotpoint}}
\put(1139,547){\usebox{\plotpoint}}
\put(1140,546){\usebox{\plotpoint}}
\put(1141,545){\usebox{\plotpoint}}
\put(1142,544){\usebox{\plotpoint}}
\put(1143,543){\usebox{\plotpoint}}
\put(1144,542){\usebox{\plotpoint}}
\put(1145,541){\usebox{\plotpoint}}
\put(1146,540){\usebox{\plotpoint}}
\put(1147,539){\usebox{\plotpoint}}
\put(1148,538){\usebox{\plotpoint}}
\put(1150,537){\usebox{\plotpoint}}
\put(1151,536){\usebox{\plotpoint}}
\put(1152,535){\usebox{\plotpoint}}
\put(1153,534){\usebox{\plotpoint}}
\put(1154,533){\usebox{\plotpoint}}
\put(1155,532){\usebox{\plotpoint}}
\put(1156,531){\usebox{\plotpoint}}
\put(1157,530){\usebox{\plotpoint}}
\put(1158,529){\usebox{\plotpoint}}
\put(1159,528){\usebox{\plotpoint}}
\put(1160,527){\usebox{\plotpoint}}
\put(1162,526){\usebox{\plotpoint}}
\put(1163,525){\usebox{\plotpoint}}
\put(1164,524){\usebox{\plotpoint}}
\put(1165,523){\usebox{\plotpoint}}
\put(1166,522){\usebox{\plotpoint}}
\put(1167,521){\usebox{\plotpoint}}
\put(1168,520){\usebox{\plotpoint}}
\put(1169,519){\usebox{\plotpoint}}
\put(1170,518){\usebox{\plotpoint}}
\put(1171,517){\usebox{\plotpoint}}
\put(1172,516){\usebox{\plotpoint}}
\put(1173,515){\usebox{\plotpoint}}
\put(1175,514){\usebox{\plotpoint}}
\put(1176,513){\usebox{\plotpoint}}
\put(1177,512){\usebox{\plotpoint}}
\put(1178,511){\usebox{\plotpoint}}
\put(1179,510){\usebox{\plotpoint}}
\put(1180,509){\usebox{\plotpoint}}
\put(1181,508){\usebox{\plotpoint}}
\put(1182,507){\usebox{\plotpoint}}
\put(1183,506){\usebox{\plotpoint}}
\put(1184,505){\usebox{\plotpoint}}
\put(1185,504){\usebox{\plotpoint}}
\put(1187,503){\usebox{\plotpoint}}
\put(1188,502){\usebox{\plotpoint}}
\put(1189,501){\usebox{\plotpoint}}
\put(1190,500){\usebox{\plotpoint}}
\put(1191,499){\usebox{\plotpoint}}
\put(1192,498){\usebox{\plotpoint}}
\put(1193,497){\usebox{\plotpoint}}
\put(1194,496){\usebox{\plotpoint}}
\put(1195,495){\usebox{\plotpoint}}
\put(1196,494){\usebox{\plotpoint}}
\put(1197,493){\usebox{\plotpoint}}
\put(1198,492){\usebox{\plotpoint}}
\put(1200,491){\usebox{\plotpoint}}
\put(1201,490){\usebox{\plotpoint}}
\put(1202,489){\usebox{\plotpoint}}
\put(1203,488){\usebox{\plotpoint}}
\put(1204,487){\usebox{\plotpoint}}
\put(1205,486){\usebox{\plotpoint}}
\put(1206,485){\usebox{\plotpoint}}
\put(1207,484){\usebox{\plotpoint}}
\put(1208,483){\usebox{\plotpoint}}
\put(1209,482){\usebox{\plotpoint}}
\put(1210,481){\usebox{\plotpoint}}
\put(1212,480){\usebox{\plotpoint}}
\put(1213,479){\usebox{\plotpoint}}
\put(1214,478){\usebox{\plotpoint}}
\put(1215,477){\usebox{\plotpoint}}
\put(1216,476){\usebox{\plotpoint}}
\put(1217,475){\usebox{\plotpoint}}
\put(1218,474){\usebox{\plotpoint}}
\put(1219,473){\usebox{\plotpoint}}
\put(1220,472){\usebox{\plotpoint}}
\put(1221,471){\usebox{\plotpoint}}
\put(1222,470){\usebox{\plotpoint}}
\put(1223,469){\usebox{\plotpoint}}
\put(1225,468){\usebox{\plotpoint}}
\put(1226,467){\usebox{\plotpoint}}
\put(1227,466){\usebox{\plotpoint}}
\put(1228,465){\usebox{\plotpoint}}
\put(1229,464){\usebox{\plotpoint}}
\put(1230,463){\usebox{\plotpoint}}
\put(1231,462){\usebox{\plotpoint}}
\put(1232,461){\usebox{\plotpoint}}
\put(1233,460){\usebox{\plotpoint}}
\put(1234,459){\usebox{\plotpoint}}
\put(1235,458){\usebox{\plotpoint}}
\put(1237,457){\usebox{\plotpoint}}
\put(1238,456){\usebox{\plotpoint}}
\put(1239,455){\usebox{\plotpoint}}
\put(1240,454){\usebox{\plotpoint}}
\put(1241,453){\usebox{\plotpoint}}
\put(1242,452){\usebox{\plotpoint}}
\put(1243,451){\usebox{\plotpoint}}
\put(1244,450){\usebox{\plotpoint}}
\put(1245,449){\usebox{\plotpoint}}
\put(1246,448){\usebox{\plotpoint}}
\put(1247,447){\usebox{\plotpoint}}
\put(1248,446){\usebox{\plotpoint}}
\put(1250,445){\usebox{\plotpoint}}
\put(1251,444){\usebox{\plotpoint}}
\put(1252,443){\usebox{\plotpoint}}
\put(1253,442){\usebox{\plotpoint}}
\put(1254,441){\usebox{\plotpoint}}
\put(1255,440){\usebox{\plotpoint}}
\put(1256,439){\usebox{\plotpoint}}
\put(1257,438){\usebox{\plotpoint}}
\put(1258,437){\usebox{\plotpoint}}
\put(1259,436){\usebox{\plotpoint}}
\put(1260,435){\usebox{\plotpoint}}
\put(1262,434){\usebox{\plotpoint}}
\put(1263,433){\usebox{\plotpoint}}
\put(1264,432){\usebox{\plotpoint}}
\put(1265,431){\usebox{\plotpoint}}
\put(1266,430){\usebox{\plotpoint}}
\put(1267,429){\usebox{\plotpoint}}
\put(1268,428){\usebox{\plotpoint}}
\put(1269,427){\usebox{\plotpoint}}
\put(1270,426){\usebox{\plotpoint}}
\put(1271,425){\usebox{\plotpoint}}
\put(1272,424){\usebox{\plotpoint}}
\put(1274,423){\usebox{\plotpoint}}
\put(1275,422){\usebox{\plotpoint}}
\put(1276,421){\usebox{\plotpoint}}
\put(1277,420){\usebox{\plotpoint}}
\put(1278,419){\usebox{\plotpoint}}
\put(1279,418){\usebox{\plotpoint}}
\put(1280,417){\usebox{\plotpoint}}
\put(1281,416){\usebox{\plotpoint}}
\put(1282,415){\usebox{\plotpoint}}
\put(1283,414){\usebox{\plotpoint}}
\put(1284,413){\usebox{\plotpoint}}
\put(1285,412){\usebox{\plotpoint}}
\put(1287,411){\usebox{\plotpoint}}
\put(1288,410){\usebox{\plotpoint}}
\put(1289,409){\usebox{\plotpoint}}
\put(1290,408){\usebox{\plotpoint}}
\put(1291,407){\usebox{\plotpoint}}
\put(1292,406){\usebox{\plotpoint}}
\put(1293,405){\usebox{\plotpoint}}
\put(1294,404){\usebox{\plotpoint}}
\put(1295,403){\usebox{\plotpoint}}
\put(1296,402){\usebox{\plotpoint}}
\put(1297,401){\usebox{\plotpoint}}
\put(1299,400){\usebox{\plotpoint}}
\put(1300,399){\usebox{\plotpoint}}
\put(1301,398){\usebox{\plotpoint}}
\put(1302,397){\usebox{\plotpoint}}
\put(1303,396){\usebox{\plotpoint}}
\put(1304,395){\usebox{\plotpoint}}
\put(1305,394){\usebox{\plotpoint}}
\put(1306,393){\usebox{\plotpoint}}
\put(1307,392){\usebox{\plotpoint}}
\put(1308,391){\usebox{\plotpoint}}
\put(1309,390){\usebox{\plotpoint}}
\put(1310,389){\usebox{\plotpoint}}
\put(1312,388){\usebox{\plotpoint}}
\put(1313,387){\usebox{\plotpoint}}
\put(1314,386){\usebox{\plotpoint}}
\put(1315,385){\usebox{\plotpoint}}
\put(1316,384){\usebox{\plotpoint}}
\put(1317,383){\usebox{\plotpoint}}
\put(1318,382){\usebox{\plotpoint}}
\put(1319,381){\usebox{\plotpoint}}
\put(1320,380){\usebox{\plotpoint}}
\put(1321,379){\usebox{\plotpoint}}
\put(1322,378){\usebox{\plotpoint}}
\put(1324,377){\usebox{\plotpoint}}
\put(1325,376){\usebox{\plotpoint}}
\put(1326,375){\usebox{\plotpoint}}
\put(1327,374){\usebox{\plotpoint}}
\put(1328,373){\usebox{\plotpoint}}
\put(1329,372){\usebox{\plotpoint}}
\put(1330,371){\usebox{\plotpoint}}
\put(1331,370){\usebox{\plotpoint}}
\put(1332,369){\usebox{\plotpoint}}
\put(1333,368){\usebox{\plotpoint}}
\put(1334,367){\usebox{\plotpoint}}
\put(1335,366){\usebox{\plotpoint}}
\put(1337,365){\usebox{\plotpoint}}
\put(1338,364){\usebox{\plotpoint}}
\put(1339,363){\usebox{\plotpoint}}
\put(1340,362){\usebox{\plotpoint}}
\put(1341,361){\usebox{\plotpoint}}
\put(1342,360){\usebox{\plotpoint}}
\put(1343,359){\usebox{\plotpoint}}
\put(1344,358){\usebox{\plotpoint}}
\put(1345,357){\usebox{\plotpoint}}
\put(1346,356){\usebox{\plotpoint}}
\put(1347,355){\usebox{\plotpoint}}
\put(1349,354){\usebox{\plotpoint}}
\put(1350,353){\usebox{\plotpoint}}
\put(1351,352){\usebox{\plotpoint}}
\put(1352,351){\usebox{\plotpoint}}
\put(1353,350){\usebox{\plotpoint}}
\put(1354,349){\usebox{\plotpoint}}
\put(1355,348){\usebox{\plotpoint}}
\put(1356,347){\usebox{\plotpoint}}
\put(1357,346){\usebox{\plotpoint}}
\put(1358,345){\usebox{\plotpoint}}
\put(1359,344){\usebox{\plotpoint}}
\put(1360,343){\usebox{\plotpoint}}
\put(1362,342){\usebox{\plotpoint}}
\put(1363,341){\usebox{\plotpoint}}
\put(1364,340){\usebox{\plotpoint}}
\put(1365,339){\usebox{\plotpoint}}
\put(1366,338){\usebox{\plotpoint}}
\put(1367,337){\usebox{\plotpoint}}
\put(1368,336){\usebox{\plotpoint}}
\put(1369,335){\usebox{\plotpoint}}
\put(1370,334){\usebox{\plotpoint}}
\put(1371,333){\usebox{\plotpoint}}
\put(1372,332){\usebox{\plotpoint}}
\put(1374,331){\usebox{\plotpoint}}
\put(1375,330){\usebox{\plotpoint}}
\put(1376,329){\usebox{\plotpoint}}
\put(1377,328){\usebox{\plotpoint}}
\put(1378,327){\usebox{\plotpoint}}
\put(1379,326){\usebox{\plotpoint}}
\put(1380,325){\usebox{\plotpoint}}
\put(1381,324){\usebox{\plotpoint}}
\put(1382,323){\usebox{\plotpoint}}
\put(1383,322){\usebox{\plotpoint}}
\put(1384,321){\usebox{\plotpoint}}
\put(1385,320){\usebox{\plotpoint}}
\put(1387,319){\usebox{\plotpoint}}
\put(1388,318){\usebox{\plotpoint}}
\put(1389,317){\usebox{\plotpoint}}
\put(1390,316){\usebox{\plotpoint}}
\put(1391,315){\usebox{\plotpoint}}
\put(1392,314){\usebox{\plotpoint}}
\put(1393,313){\usebox{\plotpoint}}
\put(1394,312){\usebox{\plotpoint}}
\put(1395,311){\usebox{\plotpoint}}
\put(1396,310){\usebox{\plotpoint}}
\put(1397,309){\usebox{\plotpoint}}
\put(1399,308){\usebox{\plotpoint}}
\put(1400,307){\usebox{\plotpoint}}
\put(1401,306){\usebox{\plotpoint}}
\put(1402,305){\usebox{\plotpoint}}
\put(1403,304){\usebox{\plotpoint}}
\put(1404,303){\usebox{\plotpoint}}
\put(1405,302){\usebox{\plotpoint}}
\put(1406,301){\usebox{\plotpoint}}
\put(1407,300){\usebox{\plotpoint}}
\put(1408,299){\usebox{\plotpoint}}
\put(1409,298){\usebox{\plotpoint}}
\put(1410,297){\usebox{\plotpoint}}
\put(1412,296){\usebox{\plotpoint}}
\put(1413,295){\usebox{\plotpoint}}
\put(1414,294){\usebox{\plotpoint}}
\put(1415,293){\usebox{\plotpoint}}
\put(1416,292){\usebox{\plotpoint}}
\put(1417,291){\usebox{\plotpoint}}
\put(1418,290){\usebox{\plotpoint}}
\put(1419,289){\usebox{\plotpoint}}
\put(1420,288){\usebox{\plotpoint}}
\put(1421,287){\usebox{\plotpoint}}
\put(1422,286){\usebox{\plotpoint}}
\put(1424,285){\usebox{\plotpoint}}
\put(1425,284){\usebox{\plotpoint}}
\put(1426,283){\usebox{\plotpoint}}
\put(1427,282){\usebox{\plotpoint}}
\put(1428,281){\usebox{\plotpoint}}
\put(1429,280){\usebox{\plotpoint}}
\put(1430,279){\usebox{\plotpoint}}
\put(1431,278){\usebox{\plotpoint}}
\put(1432,277){\usebox{\plotpoint}}
\put(1433,276){\usebox{\plotpoint}}
\put(1434,275){\usebox{\plotpoint}}
\put(1435,274){\usebox{\plotpoint}}
\put(264,1130){\usebox{\plotpoint}}
\put(265,1129){\usebox{\plotpoint}}
\put(266,1128){\usebox{\plotpoint}}
\put(267,1127){\usebox{\plotpoint}}
\put(268,1126){\usebox{\plotpoint}}
\put(269,1125){\usebox{\plotpoint}}
\put(270,1124){\usebox{\plotpoint}}
\put(271,1123){\usebox{\plotpoint}}
\put(272,1122){\usebox{\plotpoint}}
\put(273,1121){\usebox{\plotpoint}}
\put(274,1120){\usebox{\plotpoint}}
\put(275,1119){\usebox{\plotpoint}}
\put(277,1118){\usebox{\plotpoint}}
\put(278,1117){\usebox{\plotpoint}}
\put(279,1116){\usebox{\plotpoint}}
\put(280,1115){\usebox{\plotpoint}}
\put(281,1114){\usebox{\plotpoint}}
\put(282,1113){\usebox{\plotpoint}}
\put(283,1112){\usebox{\plotpoint}}
\put(284,1111){\usebox{\plotpoint}}
\put(285,1110){\usebox{\plotpoint}}
\put(286,1109){\usebox{\plotpoint}}
\put(287,1108){\usebox{\plotpoint}}
\put(288,1107){\usebox{\plotpoint}}
\put(290,1106){\usebox{\plotpoint}}
\put(291,1105){\usebox{\plotpoint}}
\put(292,1104){\usebox{\plotpoint}}
\put(293,1103){\usebox{\plotpoint}}
\put(294,1102){\usebox{\plotpoint}}
\put(295,1101){\usebox{\plotpoint}}
\put(296,1100){\usebox{\plotpoint}}
\put(297,1099){\usebox{\plotpoint}}
\put(298,1098){\usebox{\plotpoint}}
\put(299,1097){\usebox{\plotpoint}}
\put(300,1096){\usebox{\plotpoint}}
\put(301,1095){\usebox{\plotpoint}}
\put(303,1094){\usebox{\plotpoint}}
\put(304,1093){\usebox{\plotpoint}}
\put(305,1092){\usebox{\plotpoint}}
\put(306,1091){\usebox{\plotpoint}}
\put(307,1090){\usebox{\plotpoint}}
\put(308,1089){\usebox{\plotpoint}}
\put(309,1088){\usebox{\plotpoint}}
\put(310,1087){\usebox{\plotpoint}}
\put(311,1086){\usebox{\plotpoint}}
\put(312,1085){\usebox{\plotpoint}}
\put(313,1084){\usebox{\plotpoint}}
\put(315,1083){\usebox{\plotpoint}}
\put(316,1082){\usebox{\plotpoint}}
\put(317,1081){\usebox{\plotpoint}}
\put(318,1080){\usebox{\plotpoint}}
\put(319,1079){\usebox{\plotpoint}}
\put(320,1078){\usebox{\plotpoint}}
\put(321,1077){\usebox{\plotpoint}}
\put(322,1076){\usebox{\plotpoint}}
\put(323,1075){\usebox{\plotpoint}}
\put(324,1074){\usebox{\plotpoint}}
\put(325,1073){\usebox{\plotpoint}}
\put(326,1072){\usebox{\plotpoint}}
\put(328,1071){\usebox{\plotpoint}}
\put(329,1070){\usebox{\plotpoint}}
\put(330,1069){\usebox{\plotpoint}}
\put(331,1068){\usebox{\plotpoint}}
\put(332,1067){\usebox{\plotpoint}}
\put(333,1066){\usebox{\plotpoint}}
\put(334,1065){\usebox{\plotpoint}}
\put(335,1064){\usebox{\plotpoint}}
\put(336,1063){\usebox{\plotpoint}}
\put(337,1062){\usebox{\plotpoint}}
\put(338,1061){\usebox{\plotpoint}}
\put(339,1060){\usebox{\plotpoint}}
\put(341,1059){\usebox{\plotpoint}}
\put(342,1058){\usebox{\plotpoint}}
\put(343,1057){\usebox{\plotpoint}}
\put(344,1056){\usebox{\plotpoint}}
\put(345,1055){\usebox{\plotpoint}}
\put(346,1054){\usebox{\plotpoint}}
\put(347,1053){\usebox{\plotpoint}}
\put(348,1052){\usebox{\plotpoint}}
\put(349,1051){\usebox{\plotpoint}}
\put(350,1050){\usebox{\plotpoint}}
\put(351,1049){\usebox{\plotpoint}}
\put(352,1048){\usebox{\plotpoint}}
\put(354,1047){\usebox{\plotpoint}}
\put(355,1046){\usebox{\plotpoint}}
\put(356,1045){\usebox{\plotpoint}}
\put(357,1044){\usebox{\plotpoint}}
\put(358,1043){\usebox{\plotpoint}}
\put(359,1042){\usebox{\plotpoint}}
\put(360,1041){\usebox{\plotpoint}}
\put(361,1040){\usebox{\plotpoint}}
\put(362,1039){\usebox{\plotpoint}}
\put(363,1038){\usebox{\plotpoint}}
\put(364,1037){\usebox{\plotpoint}}
\put(366,1036){\usebox{\plotpoint}}
\put(367,1035){\usebox{\plotpoint}}
\put(368,1034){\usebox{\plotpoint}}
\put(369,1033){\usebox{\plotpoint}}
\put(370,1032){\usebox{\plotpoint}}
\put(371,1031){\usebox{\plotpoint}}
\put(372,1030){\usebox{\plotpoint}}
\put(373,1029){\usebox{\plotpoint}}
\put(374,1028){\usebox{\plotpoint}}
\put(375,1027){\usebox{\plotpoint}}
\put(376,1026){\usebox{\plotpoint}}
\put(377,1025){\usebox{\plotpoint}}
\put(379,1024){\usebox{\plotpoint}}
\put(380,1023){\usebox{\plotpoint}}
\put(381,1022){\usebox{\plotpoint}}
\put(382,1021){\usebox{\plotpoint}}
\put(383,1020){\usebox{\plotpoint}}
\put(384,1019){\usebox{\plotpoint}}
\put(385,1018){\usebox{\plotpoint}}
\put(386,1017){\usebox{\plotpoint}}
\put(387,1016){\usebox{\plotpoint}}
\put(388,1015){\usebox{\plotpoint}}
\put(389,1014){\usebox{\plotpoint}}
\put(390,1013){\usebox{\plotpoint}}
\put(392,1012){\usebox{\plotpoint}}
\put(393,1011){\usebox{\plotpoint}}
\put(394,1010){\usebox{\plotpoint}}
\put(395,1009){\usebox{\plotpoint}}
\put(396,1008){\usebox{\plotpoint}}
\put(397,1007){\usebox{\plotpoint}}
\put(398,1006){\usebox{\plotpoint}}
\put(399,1005){\usebox{\plotpoint}}
\put(400,1004){\usebox{\plotpoint}}
\put(401,1003){\usebox{\plotpoint}}
\put(402,1002){\usebox{\plotpoint}}
\put(403,1001){\usebox{\plotpoint}}
\put(405,1000){\usebox{\plotpoint}}
\put(406,999){\usebox{\plotpoint}}
\put(407,998){\usebox{\plotpoint}}
\put(408,997){\usebox{\plotpoint}}
\put(409,996){\usebox{\plotpoint}}
\put(410,995){\usebox{\plotpoint}}
\put(411,994){\usebox{\plotpoint}}
\put(412,993){\usebox{\plotpoint}}
\put(413,992){\usebox{\plotpoint}}
\put(414,991){\usebox{\plotpoint}}
\put(415,990){\usebox{\plotpoint}}
\put(417,989){\usebox{\plotpoint}}
\put(418,988){\usebox{\plotpoint}}
\put(419,987){\usebox{\plotpoint}}
\put(420,986){\usebox{\plotpoint}}
\put(421,985){\usebox{\plotpoint}}
\put(422,984){\usebox{\plotpoint}}
\put(423,983){\usebox{\plotpoint}}
\put(424,982){\usebox{\plotpoint}}
\put(425,981){\usebox{\plotpoint}}
\put(426,980){\usebox{\plotpoint}}
\put(427,979){\usebox{\plotpoint}}
\put(428,978){\usebox{\plotpoint}}
\put(430,977){\usebox{\plotpoint}}
\put(431,976){\usebox{\plotpoint}}
\put(432,975){\usebox{\plotpoint}}
\put(433,974){\usebox{\plotpoint}}
\put(434,973){\usebox{\plotpoint}}
\put(435,972){\usebox{\plotpoint}}
\put(436,971){\usebox{\plotpoint}}
\put(437,970){\usebox{\plotpoint}}
\put(438,969){\usebox{\plotpoint}}
\put(439,968){\usebox{\plotpoint}}
\put(440,967){\usebox{\plotpoint}}
\put(441,966){\usebox{\plotpoint}}
\put(443,965){\usebox{\plotpoint}}
\put(444,964){\usebox{\plotpoint}}
\put(445,963){\usebox{\plotpoint}}
\put(446,962){\usebox{\plotpoint}}
\put(447,961){\usebox{\plotpoint}}
\put(448,960){\usebox{\plotpoint}}
\put(449,959){\usebox{\plotpoint}}
\put(450,958){\usebox{\plotpoint}}
\put(451,957){\usebox{\plotpoint}}
\put(452,956){\usebox{\plotpoint}}
\put(453,955){\usebox{\plotpoint}}
\put(454,954){\usebox{\plotpoint}}
\put(456,953){\usebox{\plotpoint}}
\put(457,952){\usebox{\plotpoint}}
\put(458,951){\usebox{\plotpoint}}
\put(459,950){\usebox{\plotpoint}}
\put(460,949){\usebox{\plotpoint}}
\put(461,948){\usebox{\plotpoint}}
\put(462,947){\usebox{\plotpoint}}
\put(463,946){\usebox{\plotpoint}}
\put(464,945){\usebox{\plotpoint}}
\put(465,944){\usebox{\plotpoint}}
\put(466,943){\usebox{\plotpoint}}
\put(468,942){\usebox{\plotpoint}}
\put(469,941){\usebox{\plotpoint}}
\put(470,940){\usebox{\plotpoint}}
\put(471,939){\usebox{\plotpoint}}
\put(472,938){\usebox{\plotpoint}}
\put(473,937){\usebox{\plotpoint}}
\put(474,936){\usebox{\plotpoint}}
\put(475,935){\usebox{\plotpoint}}
\put(476,934){\usebox{\plotpoint}}
\put(477,933){\usebox{\plotpoint}}
\put(478,932){\usebox{\plotpoint}}
\put(479,931){\usebox{\plotpoint}}
\put(481,930){\usebox{\plotpoint}}
\put(482,929){\usebox{\plotpoint}}
\put(483,928){\usebox{\plotpoint}}
\put(484,927){\usebox{\plotpoint}}
\put(485,926){\usebox{\plotpoint}}
\put(486,925){\usebox{\plotpoint}}
\put(487,924){\usebox{\plotpoint}}
\put(488,923){\usebox{\plotpoint}}
\put(489,922){\usebox{\plotpoint}}
\put(490,921){\usebox{\plotpoint}}
\put(491,920){\usebox{\plotpoint}}
\put(492,919){\usebox{\plotpoint}}
\put(494,918){\usebox{\plotpoint}}
\put(495,917){\usebox{\plotpoint}}
\put(496,916){\usebox{\plotpoint}}
\put(497,915){\usebox{\plotpoint}}
\put(498,914){\usebox{\plotpoint}}
\put(499,913){\usebox{\plotpoint}}
\put(500,912){\usebox{\plotpoint}}
\put(501,911){\usebox{\plotpoint}}
\put(502,910){\usebox{\plotpoint}}
\put(503,909){\usebox{\plotpoint}}
\put(504,908){\usebox{\plotpoint}}
\put(505,907){\usebox{\plotpoint}}
\put(507,906){\usebox{\plotpoint}}
\put(508,905){\usebox{\plotpoint}}
\put(509,904){\usebox{\plotpoint}}
\put(510,903){\usebox{\plotpoint}}
\put(511,902){\usebox{\plotpoint}}
\put(512,901){\usebox{\plotpoint}}
\put(513,900){\usebox{\plotpoint}}
\put(514,899){\usebox{\plotpoint}}
\put(515,898){\usebox{\plotpoint}}
\put(516,897){\usebox{\plotpoint}}
\put(517,896){\usebox{\plotpoint}}
\put(519,895){\usebox{\plotpoint}}
\put(520,894){\usebox{\plotpoint}}
\put(521,893){\usebox{\plotpoint}}
\put(522,892){\usebox{\plotpoint}}
\put(523,891){\usebox{\plotpoint}}
\put(524,890){\usebox{\plotpoint}}
\put(525,889){\usebox{\plotpoint}}
\put(526,888){\usebox{\plotpoint}}
\put(527,887){\usebox{\plotpoint}}
\put(528,886){\usebox{\plotpoint}}
\put(529,885){\usebox{\plotpoint}}
\put(530,884){\usebox{\plotpoint}}
\put(532,883){\usebox{\plotpoint}}
\put(533,882){\usebox{\plotpoint}}
\put(534,881){\usebox{\plotpoint}}
\put(535,880){\usebox{\plotpoint}}
\put(536,879){\usebox{\plotpoint}}
\put(537,878){\usebox{\plotpoint}}
\put(538,877){\usebox{\plotpoint}}
\put(539,876){\usebox{\plotpoint}}
\put(540,875){\usebox{\plotpoint}}
\put(541,874){\usebox{\plotpoint}}
\put(542,873){\usebox{\plotpoint}}
\put(543,872){\usebox{\plotpoint}}
\put(545,871){\usebox{\plotpoint}}
\put(546,870){\usebox{\plotpoint}}
\put(547,869){\usebox{\plotpoint}}
\put(548,868){\usebox{\plotpoint}}
\put(549,867){\usebox{\plotpoint}}
\put(550,866){\usebox{\plotpoint}}
\put(551,865){\usebox{\plotpoint}}
\put(552,864){\usebox{\plotpoint}}
\put(553,863){\usebox{\plotpoint}}
\put(554,862){\usebox{\plotpoint}}
\put(555,861){\usebox{\plotpoint}}
\put(556,860){\usebox{\plotpoint}}
\put(558,859){\usebox{\plotpoint}}
\put(559,858){\usebox{\plotpoint}}
\put(560,857){\usebox{\plotpoint}}
\put(561,856){\usebox{\plotpoint}}
\put(562,855){\usebox{\plotpoint}}
\put(563,854){\usebox{\plotpoint}}
\put(564,853){\usebox{\plotpoint}}
\put(565,852){\usebox{\plotpoint}}
\put(566,851){\usebox{\plotpoint}}
\put(567,850){\usebox{\plotpoint}}
\put(568,849){\usebox{\plotpoint}}
\put(570,848){\usebox{\plotpoint}}
\put(571,847){\usebox{\plotpoint}}
\put(572,846){\usebox{\plotpoint}}
\put(573,845){\usebox{\plotpoint}}
\put(574,844){\usebox{\plotpoint}}
\put(575,843){\usebox{\plotpoint}}
\put(576,842){\usebox{\plotpoint}}
\put(577,841){\usebox{\plotpoint}}
\put(578,840){\usebox{\plotpoint}}
\put(579,839){\usebox{\plotpoint}}
\put(580,838){\usebox{\plotpoint}}
\put(581,837){\usebox{\plotpoint}}
\put(583,836){\usebox{\plotpoint}}
\put(584,835){\usebox{\plotpoint}}
\put(585,834){\usebox{\plotpoint}}
\put(586,833){\usebox{\plotpoint}}
\put(587,832){\usebox{\plotpoint}}
\put(588,831){\usebox{\plotpoint}}
\put(589,830){\usebox{\plotpoint}}
\put(590,829){\usebox{\plotpoint}}
\put(591,828){\usebox{\plotpoint}}
\put(592,827){\usebox{\plotpoint}}
\put(593,826){\usebox{\plotpoint}}
\put(594,825){\usebox{\plotpoint}}
\put(596,824){\usebox{\plotpoint}}
\put(597,823){\usebox{\plotpoint}}
\put(598,822){\usebox{\plotpoint}}
\put(599,821){\usebox{\plotpoint}}
\put(600,820){\usebox{\plotpoint}}
\put(601,819){\usebox{\plotpoint}}
\put(602,818){\usebox{\plotpoint}}
\put(603,817){\usebox{\plotpoint}}
\put(604,816){\usebox{\plotpoint}}
\put(605,815){\usebox{\plotpoint}}
\put(606,814){\usebox{\plotpoint}}
\put(608,813){\usebox{\plotpoint}}
\put(609,812){\usebox{\plotpoint}}
\put(610,811){\usebox{\plotpoint}}
\put(611,810){\usebox{\plotpoint}}
\put(612,809){\usebox{\plotpoint}}
\put(613,808){\usebox{\plotpoint}}
\put(614,807){\usebox{\plotpoint}}
\put(615,806){\usebox{\plotpoint}}
\put(616,805){\usebox{\plotpoint}}
\put(617,804){\usebox{\plotpoint}}
\put(618,803){\usebox{\plotpoint}}
\put(619,802){\usebox{\plotpoint}}
\put(621,801){\usebox{\plotpoint}}
\put(622,800){\usebox{\plotpoint}}
\put(623,799){\usebox{\plotpoint}}
\put(624,798){\usebox{\plotpoint}}
\put(625,797){\usebox{\plotpoint}}
\put(626,796){\usebox{\plotpoint}}
\put(627,795){\usebox{\plotpoint}}
\put(628,794){\usebox{\plotpoint}}
\put(629,793){\usebox{\plotpoint}}
\put(630,792){\usebox{\plotpoint}}
\put(631,791){\usebox{\plotpoint}}
\put(632,790){\usebox{\plotpoint}}
\put(634,789){\usebox{\plotpoint}}
\put(635,788){\usebox{\plotpoint}}
\put(636,787){\usebox{\plotpoint}}
\put(637,786){\usebox{\plotpoint}}
\put(638,785){\usebox{\plotpoint}}
\put(639,784){\usebox{\plotpoint}}
\put(640,783){\usebox{\plotpoint}}
\put(641,782){\usebox{\plotpoint}}
\put(642,781){\usebox{\plotpoint}}
\put(643,780){\usebox{\plotpoint}}
\put(644,779){\usebox{\plotpoint}}
\put(645,778){\usebox{\plotpoint}}
\put(647,777){\usebox{\plotpoint}}
\put(648,776){\usebox{\plotpoint}}
\put(649,775){\usebox{\plotpoint}}
\put(650,774){\usebox{\plotpoint}}
\put(651,773){\usebox{\plotpoint}}
\put(652,772){\usebox{\plotpoint}}
\put(653,771){\usebox{\plotpoint}}
\put(654,770){\usebox{\plotpoint}}
\put(655,769){\usebox{\plotpoint}}
\put(656,768){\usebox{\plotpoint}}
\put(657,767){\usebox{\plotpoint}}
\put(659,766){\usebox{\plotpoint}}
\put(660,765){\usebox{\plotpoint}}
\put(661,764){\usebox{\plotpoint}}
\put(662,763){\usebox{\plotpoint}}
\put(663,762){\usebox{\plotpoint}}
\put(664,761){\usebox{\plotpoint}}
\put(665,760){\usebox{\plotpoint}}
\put(666,759){\usebox{\plotpoint}}
\put(667,758){\usebox{\plotpoint}}
\put(668,757){\usebox{\plotpoint}}
\put(669,756){\usebox{\plotpoint}}
\put(670,755){\usebox{\plotpoint}}
\put(672,754){\usebox{\plotpoint}}
\put(673,753){\usebox{\plotpoint}}
\put(674,752){\usebox{\plotpoint}}
\put(675,751){\usebox{\plotpoint}}
\put(676,750){\usebox{\plotpoint}}
\put(677,749){\usebox{\plotpoint}}
\put(678,748){\usebox{\plotpoint}}
\put(679,747){\usebox{\plotpoint}}
\put(680,746){\usebox{\plotpoint}}
\put(681,745){\usebox{\plotpoint}}
\put(682,744){\usebox{\plotpoint}}
\put(683,743){\usebox{\plotpoint}}
\put(685,742){\usebox{\plotpoint}}
\put(686,741){\usebox{\plotpoint}}
\put(687,740){\usebox{\plotpoint}}
\put(688,739){\usebox{\plotpoint}}
\put(689,738){\usebox{\plotpoint}}
\put(690,737){\usebox{\plotpoint}}
\put(691,736){\usebox{\plotpoint}}
\put(692,735){\usebox{\plotpoint}}
\put(693,734){\usebox{\plotpoint}}
\put(694,733){\usebox{\plotpoint}}
\put(695,732){\usebox{\plotpoint}}
\put(696,731){\usebox{\plotpoint}}
\put(698,730){\usebox{\plotpoint}}
\put(699,729){\usebox{\plotpoint}}
\put(700,728){\usebox{\plotpoint}}
\put(701,727){\usebox{\plotpoint}}
\put(702,726){\usebox{\plotpoint}}
\put(703,725){\usebox{\plotpoint}}
\put(704,724){\usebox{\plotpoint}}
\put(705,723){\usebox{\plotpoint}}
\put(706,722){\usebox{\plotpoint}}
\put(707,721){\usebox{\plotpoint}}
\put(708,720){\usebox{\plotpoint}}
\put(710,719){\usebox{\plotpoint}}
\put(711,718){\usebox{\plotpoint}}
\put(712,717){\usebox{\plotpoint}}
\put(713,716){\usebox{\plotpoint}}
\put(714,715){\usebox{\plotpoint}}
\put(715,714){\usebox{\plotpoint}}
\put(716,713){\usebox{\plotpoint}}
\put(717,712){\usebox{\plotpoint}}
\put(718,711){\usebox{\plotpoint}}
\put(719,710){\usebox{\plotpoint}}
\put(720,709){\usebox{\plotpoint}}
\put(721,708){\usebox{\plotpoint}}
\put(723,707){\usebox{\plotpoint}}
\put(724,706){\usebox{\plotpoint}}
\put(725,705){\usebox{\plotpoint}}
\put(726,704){\usebox{\plotpoint}}
\put(727,703){\usebox{\plotpoint}}
\put(728,702){\usebox{\plotpoint}}
\put(729,701){\usebox{\plotpoint}}
\put(730,700){\usebox{\plotpoint}}
\put(731,699){\usebox{\plotpoint}}
\put(732,698){\usebox{\plotpoint}}
\put(733,697){\usebox{\plotpoint}}
\put(734,696){\usebox{\plotpoint}}
\put(736,695){\usebox{\plotpoint}}
\put(737,694){\usebox{\plotpoint}}
\put(738,693){\usebox{\plotpoint}}
\put(739,692){\usebox{\plotpoint}}
\put(740,691){\usebox{\plotpoint}}
\put(741,690){\usebox{\plotpoint}}
\put(742,689){\usebox{\plotpoint}}
\put(743,688){\usebox{\plotpoint}}
\put(744,687){\usebox{\plotpoint}}
\put(745,686){\usebox{\plotpoint}}
\put(746,685){\usebox{\plotpoint}}
\put(747,684){\usebox{\plotpoint}}
\put(749,683){\usebox{\plotpoint}}
\put(750,682){\usebox{\plotpoint}}
\put(751,681){\usebox{\plotpoint}}
\put(752,680){\usebox{\plotpoint}}
\put(753,679){\usebox{\plotpoint}}
\put(754,678){\usebox{\plotpoint}}
\put(755,677){\usebox{\plotpoint}}
\put(756,676){\usebox{\plotpoint}}
\put(757,675){\usebox{\plotpoint}}
\put(758,674){\usebox{\plotpoint}}
\put(759,673){\usebox{\plotpoint}}
\put(761,672){\usebox{\plotpoint}}
\put(762,671){\usebox{\plotpoint}}
\put(763,670){\usebox{\plotpoint}}
\put(764,669){\usebox{\plotpoint}}
\put(765,668){\usebox{\plotpoint}}
\put(766,667){\usebox{\plotpoint}}
\put(767,666){\usebox{\plotpoint}}
\put(768,665){\usebox{\plotpoint}}
\put(769,664){\usebox{\plotpoint}}
\put(770,663){\usebox{\plotpoint}}
\put(771,662){\usebox{\plotpoint}}
\put(772,661){\usebox{\plotpoint}}
\put(774,660){\usebox{\plotpoint}}
\put(775,659){\usebox{\plotpoint}}
\put(776,658){\usebox{\plotpoint}}
\put(777,657){\usebox{\plotpoint}}
\put(778,656){\usebox{\plotpoint}}
\put(779,655){\usebox{\plotpoint}}
\put(780,654){\usebox{\plotpoint}}
\put(781,653){\usebox{\plotpoint}}
\put(782,652){\usebox{\plotpoint}}
\put(783,651){\usebox{\plotpoint}}
\put(784,650){\usebox{\plotpoint}}
\put(785,649){\usebox{\plotpoint}}
\put(787,648){\usebox{\plotpoint}}
\put(788,647){\usebox{\plotpoint}}
\put(789,646){\usebox{\plotpoint}}
\put(790,645){\usebox{\plotpoint}}
\put(791,644){\usebox{\plotpoint}}
\put(792,643){\usebox{\plotpoint}}
\put(793,642){\usebox{\plotpoint}}
\put(794,641){\usebox{\plotpoint}}
\put(795,640){\usebox{\plotpoint}}
\put(796,639){\usebox{\plotpoint}}
\put(797,638){\usebox{\plotpoint}}
\put(798,637){\usebox{\plotpoint}}
\put(800,636){\usebox{\plotpoint}}
\put(801,635){\usebox{\plotpoint}}
\put(802,634){\usebox{\plotpoint}}
\put(803,633){\usebox{\plotpoint}}
\put(804,632){\usebox{\plotpoint}}
\put(805,631){\usebox{\plotpoint}}
\put(806,630){\usebox{\plotpoint}}
\put(807,629){\usebox{\plotpoint}}
\put(808,628){\usebox{\plotpoint}}
\put(809,627){\usebox{\plotpoint}}
\put(810,626){\usebox{\plotpoint}}
\put(812,625){\usebox{\plotpoint}}
\put(813,624){\usebox{\plotpoint}}
\put(814,623){\usebox{\plotpoint}}
\put(815,622){\usebox{\plotpoint}}
\put(816,621){\usebox{\plotpoint}}
\put(817,620){\usebox{\plotpoint}}
\put(818,619){\usebox{\plotpoint}}
\put(819,618){\usebox{\plotpoint}}
\put(820,617){\usebox{\plotpoint}}
\put(821,616){\usebox{\plotpoint}}
\put(822,615){\usebox{\plotpoint}}
\put(823,614){\usebox{\plotpoint}}
\put(825,613){\usebox{\plotpoint}}
\put(826,612){\usebox{\plotpoint}}
\put(827,611){\usebox{\plotpoint}}
\put(828,610){\usebox{\plotpoint}}
\put(829,609){\usebox{\plotpoint}}
\put(830,608){\usebox{\plotpoint}}
\put(831,607){\usebox{\plotpoint}}
\put(832,606){\usebox{\plotpoint}}
\put(833,605){\usebox{\plotpoint}}
\put(834,604){\usebox{\plotpoint}}
\put(835,603){\usebox{\plotpoint}}
\put(836,602){\usebox{\plotpoint}}
\put(838,601){\usebox{\plotpoint}}
\put(839,600){\usebox{\plotpoint}}
\put(840,599){\usebox{\plotpoint}}
\put(841,598){\usebox{\plotpoint}}
\put(842,597){\usebox{\plotpoint}}
\put(843,596){\usebox{\plotpoint}}
\put(844,595){\usebox{\plotpoint}}
\put(845,594){\usebox{\plotpoint}}
\put(846,593){\usebox{\plotpoint}}
\put(847,592){\usebox{\plotpoint}}
\put(848,591){\usebox{\plotpoint}}
\put(850,590){\usebox{\plotpoint}}
\put(851,589){\usebox{\plotpoint}}
\put(852,588){\usebox{\plotpoint}}
\put(853,587){\usebox{\plotpoint}}
\put(854,586){\usebox{\plotpoint}}
\put(855,585){\usebox{\plotpoint}}
\put(856,584){\usebox{\plotpoint}}
\put(857,583){\usebox{\plotpoint}}
\put(858,582){\usebox{\plotpoint}}
\put(859,581){\usebox{\plotpoint}}
\put(860,580){\usebox{\plotpoint}}
\put(861,579){\usebox{\plotpoint}}
\put(863,578){\usebox{\plotpoint}}
\put(864,577){\usebox{\plotpoint}}
\put(865,576){\usebox{\plotpoint}}
\put(866,575){\usebox{\plotpoint}}
\put(867,574){\usebox{\plotpoint}}
\put(868,573){\usebox{\plotpoint}}
\put(869,572){\usebox{\plotpoint}}
\put(870,571){\usebox{\plotpoint}}
\put(871,570){\usebox{\plotpoint}}
\put(872,569){\usebox{\plotpoint}}
\put(873,568){\usebox{\plotpoint}}
\put(875,567){\usebox{\plotpoint}}
\put(876,566){\usebox{\plotpoint}}
\put(877,565){\usebox{\plotpoint}}
\put(878,564){\usebox{\plotpoint}}
\put(879,563){\usebox{\plotpoint}}
\put(880,562){\usebox{\plotpoint}}
\put(881,561){\usebox{\plotpoint}}
\put(882,560){\usebox{\plotpoint}}
\put(883,559){\usebox{\plotpoint}}
\put(884,558){\usebox{\plotpoint}}
\put(885,557){\usebox{\plotpoint}}
\put(886,556){\usebox{\plotpoint}}
\put(888,555){\usebox{\plotpoint}}
\put(889,554){\usebox{\plotpoint}}
\put(890,553){\usebox{\plotpoint}}
\put(891,552){\usebox{\plotpoint}}
\put(892,551){\usebox{\plotpoint}}
\put(893,550){\usebox{\plotpoint}}
\put(894,549){\usebox{\plotpoint}}
\put(895,548){\usebox{\plotpoint}}
\put(896,547){\usebox{\plotpoint}}
\put(897,546){\usebox{\plotpoint}}
\put(898,545){\usebox{\plotpoint}}
\put(900,544){\usebox{\plotpoint}}
\put(901,543){\usebox{\plotpoint}}
\put(902,542){\usebox{\plotpoint}}
\put(903,541){\usebox{\plotpoint}}
\put(904,540){\usebox{\plotpoint}}
\put(905,539){\usebox{\plotpoint}}
\put(906,538){\usebox{\plotpoint}}
\put(907,537){\usebox{\plotpoint}}
\put(908,536){\usebox{\plotpoint}}
\put(909,535){\usebox{\plotpoint}}
\put(910,534){\usebox{\plotpoint}}
\put(912,533){\usebox{\plotpoint}}
\put(913,532){\usebox{\plotpoint}}
\put(914,531){\usebox{\plotpoint}}
\put(915,530){\usebox{\plotpoint}}
\put(916,529){\usebox{\plotpoint}}
\put(917,528){\usebox{\plotpoint}}
\put(918,527){\usebox{\plotpoint}}
\put(919,526){\usebox{\plotpoint}}
\put(920,525){\usebox{\plotpoint}}
\put(921,524){\usebox{\plotpoint}}
\put(922,523){\usebox{\plotpoint}}
\put(923,522){\usebox{\plotpoint}}
\put(925,521){\usebox{\plotpoint}}
\put(926,520){\usebox{\plotpoint}}
\put(927,519){\usebox{\plotpoint}}
\put(928,518){\usebox{\plotpoint}}
\put(929,517){\usebox{\plotpoint}}
\put(930,516){\usebox{\plotpoint}}
\put(931,515){\usebox{\plotpoint}}
\put(932,514){\usebox{\plotpoint}}
\put(933,513){\usebox{\plotpoint}}
\put(934,512){\usebox{\plotpoint}}
\put(935,511){\usebox{\plotpoint}}
\put(937,510){\usebox{\plotpoint}}
\put(938,509){\usebox{\plotpoint}}
\put(939,508){\usebox{\plotpoint}}
\put(940,507){\usebox{\plotpoint}}
\put(941,506){\usebox{\plotpoint}}
\put(942,505){\usebox{\plotpoint}}
\put(943,504){\usebox{\plotpoint}}
\put(944,503){\usebox{\plotpoint}}
\put(945,502){\usebox{\plotpoint}}
\put(946,501){\usebox{\plotpoint}}
\put(947,500){\usebox{\plotpoint}}
\put(949,499){\usebox{\plotpoint}}
\put(950,498){\usebox{\plotpoint}}
\put(951,497){\usebox{\plotpoint}}
\put(952,496){\usebox{\plotpoint}}
\put(953,495){\usebox{\plotpoint}}
\put(954,494){\usebox{\plotpoint}}
\put(955,493){\usebox{\plotpoint}}
\put(956,492){\usebox{\plotpoint}}
\put(957,491){\usebox{\plotpoint}}
\put(958,490){\usebox{\plotpoint}}
\put(959,489){\usebox{\plotpoint}}
\put(960,488){\usebox{\plotpoint}}
\put(962,487){\usebox{\plotpoint}}
\put(963,486){\usebox{\plotpoint}}
\put(964,485){\usebox{\plotpoint}}
\put(965,484){\usebox{\plotpoint}}
\put(966,483){\usebox{\plotpoint}}
\put(967,482){\usebox{\plotpoint}}
\put(968,481){\usebox{\plotpoint}}
\put(969,480){\usebox{\plotpoint}}
\put(970,479){\usebox{\plotpoint}}
\put(971,478){\usebox{\plotpoint}}
\put(972,477){\usebox{\plotpoint}}
\put(974,476){\usebox{\plotpoint}}
\put(975,475){\usebox{\plotpoint}}
\put(976,474){\usebox{\plotpoint}}
\put(977,473){\usebox{\plotpoint}}
\put(978,472){\usebox{\plotpoint}}
\put(979,471){\usebox{\plotpoint}}
\put(980,470){\usebox{\plotpoint}}
\put(981,469){\usebox{\plotpoint}}
\put(982,468){\usebox{\plotpoint}}
\put(983,467){\usebox{\plotpoint}}
\put(984,466){\usebox{\plotpoint}}
\put(985,465){\usebox{\plotpoint}}
\put(987,464){\usebox{\plotpoint}}
\put(988,463){\usebox{\plotpoint}}
\put(989,462){\usebox{\plotpoint}}
\put(990,461){\usebox{\plotpoint}}
\put(991,460){\usebox{\plotpoint}}
\put(992,459){\usebox{\plotpoint}}
\put(993,458){\usebox{\plotpoint}}
\put(994,457){\usebox{\plotpoint}}
\put(995,456){\usebox{\plotpoint}}
\put(996,455){\usebox{\plotpoint}}
\put(997,454){\usebox{\plotpoint}}
\put(999,453){\usebox{\plotpoint}}
\put(1000,452){\usebox{\plotpoint}}
\put(1001,451){\usebox{\plotpoint}}
\put(1002,450){\usebox{\plotpoint}}
\put(1003,449){\usebox{\plotpoint}}
\put(1004,448){\usebox{\plotpoint}}
\put(1005,447){\usebox{\plotpoint}}
\put(1006,446){\usebox{\plotpoint}}
\put(1007,445){\usebox{\plotpoint}}
\put(1008,444){\usebox{\plotpoint}}
\put(1009,443){\usebox{\plotpoint}}
\put(1011,442){\usebox{\plotpoint}}
\put(1012,441){\usebox{\plotpoint}}
\put(1013,440){\usebox{\plotpoint}}
\put(1014,439){\usebox{\plotpoint}}
\put(1015,438){\usebox{\plotpoint}}
\put(1016,437){\usebox{\plotpoint}}
\put(1017,436){\usebox{\plotpoint}}
\put(1018,435){\usebox{\plotpoint}}
\put(1019,434){\usebox{\plotpoint}}
\put(1020,433){\usebox{\plotpoint}}
\put(1021,432){\usebox{\plotpoint}}
\put(1022,431){\usebox{\plotpoint}}
\put(1024,430){\usebox{\plotpoint}}
\put(1025,429){\usebox{\plotpoint}}
\put(1026,428){\usebox{\plotpoint}}
\put(1027,427){\usebox{\plotpoint}}
\put(1028,426){\usebox{\plotpoint}}
\put(1029,425){\usebox{\plotpoint}}
\put(1030,424){\usebox{\plotpoint}}
\put(1031,423){\usebox{\plotpoint}}
\put(1032,422){\usebox{\plotpoint}}
\put(1033,421){\usebox{\plotpoint}}
\put(1034,420){\usebox{\plotpoint}}
\put(1036,419){\usebox{\plotpoint}}
\put(1037,418){\usebox{\plotpoint}}
\put(1038,417){\usebox{\plotpoint}}
\put(1039,416){\usebox{\plotpoint}}
\put(1040,415){\usebox{\plotpoint}}
\put(1041,414){\usebox{\plotpoint}}
\put(1042,413){\usebox{\plotpoint}}
\put(1043,412){\usebox{\plotpoint}}
\put(1044,411){\usebox{\plotpoint}}
\put(1045,410){\usebox{\plotpoint}}
\put(1046,409){\usebox{\plotpoint}}
\put(1048,408){\usebox{\plotpoint}}
\put(1049,407){\usebox{\plotpoint}}
\put(1050,406){\usebox{\plotpoint}}
\put(1051,405){\usebox{\plotpoint}}
\put(1052,404){\usebox{\plotpoint}}
\put(1053,403){\usebox{\plotpoint}}
\put(1054,402){\usebox{\plotpoint}}
\put(1055,401){\usebox{\plotpoint}}
\put(1056,400){\usebox{\plotpoint}}
\put(1057,399){\usebox{\plotpoint}}
\put(1058,398){\usebox{\plotpoint}}
\put(1059,397){\usebox{\plotpoint}}
\put(1061,396){\usebox{\plotpoint}}
\put(1062,395){\usebox{\plotpoint}}
\put(1063,394){\usebox{\plotpoint}}
\put(1064,393){\usebox{\plotpoint}}
\put(1065,392){\usebox{\plotpoint}}
\put(1066,391){\usebox{\plotpoint}}
\put(1067,390){\usebox{\plotpoint}}
\put(1068,389){\usebox{\plotpoint}}
\put(1069,388){\usebox{\plotpoint}}
\put(1070,387){\usebox{\plotpoint}}
\put(1071,386){\usebox{\plotpoint}}
\put(1073,385){\usebox{\plotpoint}}
\put(1074,384){\usebox{\plotpoint}}
\put(1075,383){\usebox{\plotpoint}}
\put(1076,382){\usebox{\plotpoint}}
\put(1077,381){\usebox{\plotpoint}}
\put(1078,380){\usebox{\plotpoint}}
\put(1079,379){\usebox{\plotpoint}}
\put(1080,378){\usebox{\plotpoint}}
\put(1081,377){\usebox{\plotpoint}}
\put(1082,376){\usebox{\plotpoint}}
\put(1083,375){\usebox{\plotpoint}}
\put(1085,374){\usebox{\plotpoint}}
\put(1086,373){\usebox{\plotpoint}}
\put(1087,372){\usebox{\plotpoint}}
\put(1088,371){\usebox{\plotpoint}}
\put(1089,370){\usebox{\plotpoint}}
\put(1090,369){\usebox{\plotpoint}}
\put(1091,368){\usebox{\plotpoint}}
\put(1092,367){\usebox{\plotpoint}}
\put(1093,366){\usebox{\plotpoint}}
\put(1094,365){\usebox{\plotpoint}}
\put(1095,364){\usebox{\plotpoint}}
\put(1096,363){\usebox{\plotpoint}}
\put(1098,362){\usebox{\plotpoint}}
\put(1099,361){\usebox{\plotpoint}}
\put(1100,360){\usebox{\plotpoint}}
\put(1101,359){\usebox{\plotpoint}}
\put(1102,358){\usebox{\plotpoint}}
\put(1103,357){\usebox{\plotpoint}}
\put(1104,356){\usebox{\plotpoint}}
\put(1105,355){\usebox{\plotpoint}}
\put(1106,354){\usebox{\plotpoint}}
\put(1107,353){\usebox{\plotpoint}}
\put(1108,352){\usebox{\plotpoint}}
\put(1110,351){\usebox{\plotpoint}}
\put(1111,350){\usebox{\plotpoint}}
\put(1112,349){\usebox{\plotpoint}}
\put(1113,348){\usebox{\plotpoint}}
\put(1114,347){\usebox{\plotpoint}}
\put(1115,346){\usebox{\plotpoint}}
\put(1116,345){\usebox{\plotpoint}}
\put(1117,344){\usebox{\plotpoint}}
\put(1118,343){\usebox{\plotpoint}}
\put(1119,342){\usebox{\plotpoint}}
\put(1120,341){\usebox{\plotpoint}}
\put(1121,340){\usebox{\plotpoint}}
\put(1123,339){\usebox{\plotpoint}}
\put(1124,338){\usebox{\plotpoint}}
\put(1125,337){\usebox{\plotpoint}}
\put(1126,336){\usebox{\plotpoint}}
\put(1127,335){\usebox{\plotpoint}}
\put(1128,334){\usebox{\plotpoint}}
\put(1129,333){\usebox{\plotpoint}}
\put(1130,332){\usebox{\plotpoint}}
\put(1131,331){\usebox{\plotpoint}}
\put(1132,330){\usebox{\plotpoint}}
\put(1133,329){\usebox{\plotpoint}}
\put(1135,328){\usebox{\plotpoint}}
\put(1136,327){\usebox{\plotpoint}}
\put(1137,326){\usebox{\plotpoint}}
\put(1138,325){\usebox{\plotpoint}}
\put(1139,324){\usebox{\plotpoint}}
\put(1140,323){\usebox{\plotpoint}}
\put(1141,322){\usebox{\plotpoint}}
\put(1142,321){\usebox{\plotpoint}}
\put(1143,320){\usebox{\plotpoint}}
\put(1144,319){\usebox{\plotpoint}}
\put(1145,318){\usebox{\plotpoint}}
\put(1147,317){\usebox{\plotpoint}}
\put(1148,316){\usebox{\plotpoint}}
\put(1149,315){\usebox{\plotpoint}}
\put(1150,314){\usebox{\plotpoint}}
\put(1151,313){\usebox{\plotpoint}}
\put(1152,312){\usebox{\plotpoint}}
\put(1153,311){\usebox{\plotpoint}}
\put(1154,310){\usebox{\plotpoint}}
\put(1155,309){\usebox{\plotpoint}}
\put(1156,308){\usebox{\plotpoint}}
\put(1157,307){\usebox{\plotpoint}}
\put(1158,306){\usebox{\plotpoint}}
\put(1160,305){\usebox{\plotpoint}}
\put(1161,304){\usebox{\plotpoint}}
\put(1162,303){\usebox{\plotpoint}}
\put(1163,302){\usebox{\plotpoint}}
\put(1164,301){\usebox{\plotpoint}}
\put(1165,300){\usebox{\plotpoint}}
\put(1166,299){\usebox{\plotpoint}}
\put(1167,298){\usebox{\plotpoint}}
\put(1168,297){\usebox{\plotpoint}}
\put(1169,296){\usebox{\plotpoint}}
\put(1170,295){\usebox{\plotpoint}}
\put(1172,294){\usebox{\plotpoint}}
\put(1173,293){\usebox{\plotpoint}}
\put(1174,292){\usebox{\plotpoint}}
\put(1175,291){\usebox{\plotpoint}}
\put(1176,290){\usebox{\plotpoint}}
\put(1177,289){\usebox{\plotpoint}}
\put(1178,288){\usebox{\plotpoint}}
\put(1179,287){\usebox{\plotpoint}}
\put(1180,286){\usebox{\plotpoint}}
\put(1181,285){\usebox{\plotpoint}}
\put(1182,284){\usebox{\plotpoint}}
\put(1184,283){\usebox{\plotpoint}}
\put(1185,282){\usebox{\plotpoint}}
\put(1186,281){\usebox{\plotpoint}}
\put(1187,280){\usebox{\plotpoint}}
\put(1188,279){\usebox{\plotpoint}}
\put(1189,278){\usebox{\plotpoint}}
\put(1190,277){\usebox{\plotpoint}}
\put(1191,276){\usebox{\plotpoint}}
\put(1192,275){\usebox{\plotpoint}}
\put(1193,274){\usebox{\plotpoint}}
\put(1194,273){\usebox{\plotpoint}}
\put(1195,272){\usebox{\plotpoint}}
\put(1197,271){\usebox{\plotpoint}}
\put(1198,270){\usebox{\plotpoint}}
\put(1199,269){\usebox{\plotpoint}}
\put(1200,268){\usebox{\plotpoint}}
\put(1201,267){\usebox{\plotpoint}}
\put(1202,266){\usebox{\plotpoint}}
\put(1203,265){\usebox{\plotpoint}}
\put(1204,264){\usebox{\plotpoint}}
\put(1205,263){\usebox{\plotpoint}}
\put(1206,262){\usebox{\plotpoint}}
\put(1207,261){\usebox{\plotpoint}}
\put(1209,260){\usebox{\plotpoint}}
\put(1210,259){\usebox{\plotpoint}}
\put(1211,258){\usebox{\plotpoint}}
\put(1212,257){\usebox{\plotpoint}}
\put(1213,256){\usebox{\plotpoint}}
\put(1214,255){\usebox{\plotpoint}}
\put(1215,254){\usebox{\plotpoint}}
\put(1216,253){\usebox{\plotpoint}}
\put(1217,252){\usebox{\plotpoint}}
\put(1218,251){\usebox{\plotpoint}}
\put(1219,250){\usebox{\plotpoint}}
\put(1221,249){\usebox{\plotpoint}}
\put(1222,248){\usebox{\plotpoint}}
\put(1223,247){\usebox{\plotpoint}}
\put(1224,246){\usebox{\plotpoint}}
\put(1225,245){\usebox{\plotpoint}}
\put(1226,244){\usebox{\plotpoint}}
\put(1227,243){\usebox{\plotpoint}}
\put(1228,242){\usebox{\plotpoint}}
\put(1229,241){\usebox{\plotpoint}}
\put(1230,240){\usebox{\plotpoint}}
\put(1231,239){\usebox{\plotpoint}}
\put(1232,238){\usebox{\plotpoint}}
\put(1234,237){\usebox{\plotpoint}}
\put(1235,236){\usebox{\plotpoint}}
\put(1236,235){\usebox{\plotpoint}}
\put(1237,234){\usebox{\plotpoint}}
\put(1238,233){\usebox{\plotpoint}}
\put(1239,232){\usebox{\plotpoint}}
\put(1240,231){\usebox{\plotpoint}}
\put(1241,230){\usebox{\plotpoint}}
\put(1242,229){\usebox{\plotpoint}}
\put(1243,228){\usebox{\plotpoint}}
\put(1244,227){\usebox{\plotpoint}}
\put(1246,226){\usebox{\plotpoint}}
\put(1247,225){\usebox{\plotpoint}}
\put(1248,224){\usebox{\plotpoint}}
\put(1249,223){\usebox{\plotpoint}}
\put(1250,222){\usebox{\plotpoint}}
\put(1251,221){\usebox{\plotpoint}}
\put(1252,220){\usebox{\plotpoint}}
\put(1253,219){\usebox{\plotpoint}}
\put(1254,218){\usebox{\plotpoint}}
\put(1255,217){\usebox{\plotpoint}}
\put(1256,216){\usebox{\plotpoint}}
\put(1257,215){\usebox{\plotpoint}}
\put(1259,214){\usebox{\plotpoint}}
\put(1260,213){\usebox{\plotpoint}}
\put(1261,212){\usebox{\plotpoint}}
\put(1262,211){\usebox{\plotpoint}}
\put(1263,210){\usebox{\plotpoint}}
\put(1264,209){\usebox{\plotpoint}}
\put(1265,208){\usebox{\plotpoint}}
\put(1266,207){\usebox{\plotpoint}}
\put(1267,206){\usebox{\plotpoint}}
\put(1268,205){\usebox{\plotpoint}}
\put(1269,204){\usebox{\plotpoint}}
\put(1271,203){\usebox{\plotpoint}}
\put(1272,202){\usebox{\plotpoint}}
\put(1273,201){\usebox{\plotpoint}}
\put(1274,200){\usebox{\plotpoint}}
\put(1275,199){\usebox{\plotpoint}}
\put(1276,198){\usebox{\plotpoint}}
\put(1277,197){\usebox{\plotpoint}}
\put(1278,196){\usebox{\plotpoint}}
\put(1279,195){\usebox{\plotpoint}}
\put(1280,194){\usebox{\plotpoint}}
\put(1281,193){\usebox{\plotpoint}}
\put(1283,192){\usebox{\plotpoint}}
\put(1284,191){\usebox{\plotpoint}}
\put(1285,190){\usebox{\plotpoint}}
\put(1286,189){\usebox{\plotpoint}}
\put(1287,188){\usebox{\plotpoint}}
\put(1288,187){\usebox{\plotpoint}}
\put(1289,186){\usebox{\plotpoint}}
\put(1290,185){\usebox{\plotpoint}}
\put(1291,184){\usebox{\plotpoint}}
\put(1292,183){\usebox{\plotpoint}}
\put(1293,182){\usebox{\plotpoint}}
\put(1294,181){\usebox{\plotpoint}}
\put(1296,180){\usebox{\plotpoint}}
\put(1297,179){\usebox{\plotpoint}}
\put(1298,178){\usebox{\plotpoint}}
\put(1299,177){\usebox{\plotpoint}}
\put(1300,176){\usebox{\plotpoint}}
\put(1301,175){\usebox{\plotpoint}}
\put(1302,174){\usebox{\plotpoint}}
\put(1303,173){\usebox{\plotpoint}}
\put(1304,172){\usebox{\plotpoint}}
\put(1305,171){\usebox{\plotpoint}}
\put(1306,170){\usebox{\plotpoint}}
\put(1308,169){\usebox{\plotpoint}}
\put(1309,168){\usebox{\plotpoint}}
\put(1310,167){\usebox{\plotpoint}}
\put(1311,166){\usebox{\plotpoint}}
\put(1312,165){\usebox{\plotpoint}}
\put(1313,164){\usebox{\plotpoint}}
\put(1314,163){\usebox{\plotpoint}}
\put(1315,162){\usebox{\plotpoint}}
\put(1316,161){\usebox{\plotpoint}}
\put(1317,160){\usebox{\plotpoint}}
\put(1318,159){\usebox{\plotpoint}}
\end{picture}


==> 500.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,698){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{-0.8}}
\put(1416,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{-0.6}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{-0.4}}
\put(1416,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{-0.2}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{0.2}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,913){\makebox(0,0)[r]{0.4}}
\put(1416,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{0.6}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1129){\makebox(0,0)[r]{0.8}}
\put(1416,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $g_c$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $g_0$}}
\put(1377,1129){\makebox(0,0)[r]{\Large \framebox{$\sqrt{s}=.5$ TeV}}}
\put(791,266){\makebox(0,0)[r]{$Z^0Z^0e^-_Le^-_L$ }}
\put(909,967){\makebox(0,0)[l]{ $W^-W^-\nu_e\nu_e$}}
\put(616,482){\makebox(0,0)[r]{$W^-Z^0\nu_e e_L$ }}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(791,266){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(798,265){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(805,264){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(812,263){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(819,262){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(826,261){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(833,260){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(840,259){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(847,258){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(854,257){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(861,256){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(868,255){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(875,254){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(882,253){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(889,252){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(896,251){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(903,250){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(910,249){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(917,248){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(925,247){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(932,246){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(939,245){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(946,244){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(953,243){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(960,242){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(967,241){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(974,240){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(981,239){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(988,238){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(995,237){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1002,236){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1009,235){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1016,234){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1023,233){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1030,232){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1037,231){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1044,230){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1052,229){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1059,228){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1066,227){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1073,226){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1080,225){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1087,224){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1094,223){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1101,222){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1108,221){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1115,220){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1122,219){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1129,218){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1136,217){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1143,216){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1150,215){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1157,214){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1164,213){\rule[-0.175pt]{1.700pt}{0.350pt}}
\put(1172,212){\vector(4,-1){0}}
\put(1171,212){\usebox{\plotpoint}}
\put(791,266){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(794,267){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(797,268){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(801,269){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(804,270){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(807,271){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(811,272){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(814,273){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(817,274){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(821,275){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(824,276){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(827,277){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(831,278){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(834,279){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(837,280){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(841,281){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(844,282){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(847,283){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(851,284){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(854,285){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(857,286){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(861,287){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(864,288){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(867,289){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(871,290){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(874,291){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(877,292){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(881,293){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(884,294){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(888,295){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(891,296){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(894,297){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(898,298){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(901,299){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(904,300){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(908,301){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(911,302){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(914,303){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(918,304){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(921,305){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(924,306){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(928,307){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(931,308){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(934,309){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(938,310){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(941,311){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(944,312){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(948,313){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(951,314){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(954,315){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(958,316){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(961,317){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(964,318){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(968,319){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(971,320){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(975,321){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(978,322){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(981,323){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(985,324){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(988,325){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(991,326){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(995,327){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(998,328){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1001,329){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1005,330){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1008,331){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1011,332){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1015,333){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1018,334){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1021,335){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1025,336){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1028,337){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1031,338){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1035,339){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1038,340){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1041,341){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1045,342){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1048,343){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1051,344){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1055,345){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1058,346){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1062,347){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1065,348){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1068,349){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1072,350){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1075,351){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1078,352){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1082,353){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1085,354){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1088,355){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1092,356){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1095,357){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1098,358){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1102,359){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1105,360){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1108,361){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1112,362){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1115,363){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1118,364){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1122,365){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1125,366){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1128,367){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1132,368){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1135,369){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1138,370){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1142,371){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1145,372){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1148,373){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1152,374){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1155,375){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1159,376){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1162,377){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1165,378){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1169,379){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1172,380){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1175,381){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1179,382){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1182,383){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1185,384){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1189,385){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1192,386){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1195,387){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1199,388){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1202,389){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1205,390){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1209,391){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1212,392){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1215,393){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1219,394){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1222,395){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1225,396){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1229,397){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1232,398){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1235,399){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1239,400){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1242,401){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1246,402){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1249,403){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1252,404){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1256,405){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1259,406){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1262,407){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1266,408){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1269,409){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1272,410){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1276,411){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1279,412){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1282,413){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1286,414){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1289,415){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1292,416){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1296,417){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1299,418){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1302,419){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1306,420){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1309,421){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1312,422){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1316,423){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1319,424){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1322,425){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1326,426){\rule[-0.175pt]{0.806pt}{0.350pt}}
\put(1333,428){\vector(3,1){0}}
\put(1329,427){\rule[-0.175pt]{0.805pt}{0.350pt}}
\put(898,967){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(887,966){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(876,965){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(865,964){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(854,963){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(843,962){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(833,961){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(822,960){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(811,959){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(800,958){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(789,957){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(778,956){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(767,955){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(757,954){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(746,953){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(735,952){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(724,951){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(713,950){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(702,949){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(691,948){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(681,947){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(670,946){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(659,945){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(648,944){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(637,943){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(626,942){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(616,940){\vector(-4,-1){0}}
\put(616,941){\rule[-0.175pt]{2.614pt}{0.350pt}}
\put(616,482){\usebox{\plotpoint}}
\put(617,483){\usebox{\plotpoint}}
\put(618,484){\usebox{\plotpoint}}
\put(619,485){\usebox{\plotpoint}}
\put(621,486){\usebox{\plotpoint}}
\put(622,487){\usebox{\plotpoint}}
\put(623,488){\usebox{\plotpoint}}
\put(624,489){\usebox{\plotpoint}}
\put(626,490){\usebox{\plotpoint}}
\put(627,491){\usebox{\plotpoint}}
\put(628,492){\usebox{\plotpoint}}
\put(630,493){\usebox{\plotpoint}}
\put(631,494){\usebox{\plotpoint}}
\put(632,495){\usebox{\plotpoint}}
\put(633,496){\usebox{\plotpoint}}
\put(635,497){\usebox{\plotpoint}}
\put(636,498){\usebox{\plotpoint}}
\put(637,499){\usebox{\plotpoint}}
\put(638,500){\usebox{\plotpoint}}
\put(640,501){\usebox{\plotpoint}}
\put(641,502){\usebox{\plotpoint}}
\put(642,503){\usebox{\plotpoint}}
\put(644,504){\usebox{\plotpoint}}
\put(645,505){\usebox{\plotpoint}}
\put(646,506){\usebox{\plotpoint}}
\put(647,507){\usebox{\plotpoint}}
\put(649,508){\usebox{\plotpoint}}
\put(650,509){\usebox{\plotpoint}}
\put(651,510){\usebox{\plotpoint}}
\put(653,511){\usebox{\plotpoint}}
\put(654,512){\usebox{\plotpoint}}
\put(655,513){\usebox{\plotpoint}}
\put(656,514){\usebox{\plotpoint}}
\put(658,515){\usebox{\plotpoint}}
\put(659,516){\usebox{\plotpoint}}
\put(660,517){\usebox{\plotpoint}}
\put(661,518){\usebox{\plotpoint}}
\put(663,519){\usebox{\plotpoint}}
\put(664,520){\usebox{\plotpoint}}
\put(665,521){\usebox{\plotpoint}}
\put(667,522){\usebox{\plotpoint}}
\put(668,523){\usebox{\plotpoint}}
\put(669,524){\usebox{\plotpoint}}
\put(670,525){\usebox{\plotpoint}}
\put(672,526){\usebox{\plotpoint}}
\put(673,527){\usebox{\plotpoint}}
\put(674,528){\usebox{\plotpoint}}
\put(676,529){\usebox{\plotpoint}}
\put(677,530){\usebox{\plotpoint}}
\put(678,531){\usebox{\plotpoint}}
\put(679,532){\usebox{\plotpoint}}
\put(681,533){\usebox{\plotpoint}}
\put(682,534){\usebox{\plotpoint}}
\put(683,535){\usebox{\plotpoint}}
\put(684,536){\usebox{\plotpoint}}
\put(686,537){\usebox{\plotpoint}}
\put(687,538){\usebox{\plotpoint}}
\put(688,539){\usebox{\plotpoint}}
\put(690,540){\usebox{\plotpoint}}
\put(691,541){\usebox{\plotpoint}}
\put(692,542){\usebox{\plotpoint}}
\put(693,543){\usebox{\plotpoint}}
\put(695,544){\usebox{\plotpoint}}
\put(696,545){\usebox{\plotpoint}}
\put(697,546){\usebox{\plotpoint}}
\put(699,547){\usebox{\plotpoint}}
\put(700,548){\usebox{\plotpoint}}
\put(701,549){\usebox{\plotpoint}}
\put(702,550){\usebox{\plotpoint}}
\put(704,551){\usebox{\plotpoint}}
\put(705,552){\usebox{\plotpoint}}
\put(706,553){\usebox{\plotpoint}}
\put(707,554){\usebox{\plotpoint}}
\put(709,555){\usebox{\plotpoint}}
\put(710,556){\usebox{\plotpoint}}
\put(711,557){\usebox{\plotpoint}}
\put(713,558){\usebox{\plotpoint}}
\put(714,559){\usebox{\plotpoint}}
\put(715,560){\usebox{\plotpoint}}
\put(716,561){\usebox{\plotpoint}}
\put(718,562){\usebox{\plotpoint}}
\put(719,563){\usebox{\plotpoint}}
\put(720,564){\usebox{\plotpoint}}
\put(722,565){\usebox{\plotpoint}}
\put(723,566){\usebox{\plotpoint}}
\put(724,567){\usebox{\plotpoint}}
\put(725,568){\usebox{\plotpoint}}
\put(727,569){\usebox{\plotpoint}}
\put(728,570){\usebox{\plotpoint}}
\put(729,571){\usebox{\plotpoint}}
\put(730,572){\usebox{\plotpoint}}
\put(732,573){\usebox{\plotpoint}}
\put(733,574){\usebox{\plotpoint}}
\put(734,575){\usebox{\plotpoint}}
\put(736,576){\usebox{\plotpoint}}
\put(737,577){\usebox{\plotpoint}}
\put(738,578){\usebox{\plotpoint}}
\put(739,579){\usebox{\plotpoint}}
\put(741,580){\usebox{\plotpoint}}
\put(742,581){\usebox{\plotpoint}}
\put(743,582){\usebox{\plotpoint}}
\put(745,583){\usebox{\plotpoint}}
\put(746,584){\usebox{\plotpoint}}
\put(747,585){\usebox{\plotpoint}}
\put(748,586){\usebox{\plotpoint}}
\put(750,587){\usebox{\plotpoint}}
\put(751,588){\usebox{\plotpoint}}
\put(752,589){\usebox{\plotpoint}}
\put(753,590){\usebox{\plotpoint}}
\put(755,591){\usebox{\plotpoint}}
\put(756,592){\usebox{\plotpoint}}
\put(757,593){\usebox{\plotpoint}}
\put(759,594){\usebox{\plotpoint}}
\put(760,595){\usebox{\plotpoint}}
\put(761,596){\usebox{\plotpoint}}
\put(762,597){\usebox{\plotpoint}}
\put(764,598){\usebox{\plotpoint}}
\put(765,599){\usebox{\plotpoint}}
\put(766,600){\usebox{\plotpoint}}
\put(768,601){\usebox{\plotpoint}}
\put(769,602){\usebox{\plotpoint}}
\put(770,603){\usebox{\plotpoint}}
\put(771,604){\usebox{\plotpoint}}
\put(773,605){\usebox{\plotpoint}}
\put(774,606){\usebox{\plotpoint}}
\put(775,607){\usebox{\plotpoint}}
\put(776,608){\usebox{\plotpoint}}
\put(778,609){\usebox{\plotpoint}}
\put(779,610){\usebox{\plotpoint}}
\put(780,611){\usebox{\plotpoint}}
\put(782,612){\usebox{\plotpoint}}
\put(783,613){\usebox{\plotpoint}}
\put(784,614){\usebox{\plotpoint}}
\put(785,615){\usebox{\plotpoint}}
\put(787,616){\usebox{\plotpoint}}
\put(788,617){\usebox{\plotpoint}}
\put(789,618){\usebox{\plotpoint}}
\put(791,619){\vector(4,3){0}}
\put(790,619){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(906,800){\usebox{\plotpoint}}
\put(906,800){\usebox{\plotpoint}}
\put(907,799){\usebox{\plotpoint}}
\put(909,798){\usebox{\plotpoint}}
\put(911,797){\usebox{\plotpoint}}
\put(913,796){\usebox{\plotpoint}}
\put(915,795){\usebox{\plotpoint}}
\put(917,794){\usebox{\plotpoint}}
\put(919,793){\usebox{\plotpoint}}
\put(921,792){\usebox{\plotpoint}}
\put(923,791){\usebox{\plotpoint}}
\put(925,790){\usebox{\plotpoint}}
\put(926,789){\usebox{\plotpoint}}
\put(928,788){\usebox{\plotpoint}}
\put(930,787){\usebox{\plotpoint}}
\put(932,786){\usebox{\plotpoint}}
\put(934,785){\usebox{\plotpoint}}
\put(936,784){\usebox{\plotpoint}}
\put(938,783){\usebox{\plotpoint}}
\put(940,782){\usebox{\plotpoint}}
\put(942,781){\usebox{\plotpoint}}
\put(944,780){\usebox{\plotpoint}}
\put(945,779){\usebox{\plotpoint}}
\put(947,778){\usebox{\plotpoint}}
\put(949,777){\usebox{\plotpoint}}
\put(951,776){\usebox{\plotpoint}}
\put(953,775){\usebox{\plotpoint}}
\put(955,774){\usebox{\plotpoint}}
\put(957,773){\usebox{\plotpoint}}
\put(959,772){\usebox{\plotpoint}}
\put(961,771){\usebox{\plotpoint}}
\put(963,770){\usebox{\plotpoint}}
\put(964,769){\usebox{\plotpoint}}
\put(966,768){\usebox{\plotpoint}}
\put(968,767){\usebox{\plotpoint}}
\put(970,766){\usebox{\plotpoint}}
\put(972,765){\usebox{\plotpoint}}
\put(974,764){\usebox{\plotpoint}}
\put(976,763){\usebox{\plotpoint}}
\put(978,762){\usebox{\plotpoint}}
\put(980,761){\usebox{\plotpoint}}
\put(982,760){\usebox{\plotpoint}}
\put(983,759){\usebox{\plotpoint}}
\put(985,758){\usebox{\plotpoint}}
\put(987,757){\usebox{\plotpoint}}
\put(989,756){\usebox{\plotpoint}}
\put(991,755){\usebox{\plotpoint}}
\put(993,754){\usebox{\plotpoint}}
\put(995,753){\usebox{\plotpoint}}
\put(997,752){\usebox{\plotpoint}}
\put(999,751){\usebox{\plotpoint}}
\put(1001,750){\usebox{\plotpoint}}
\put(1003,749){\usebox{\plotpoint}}
\put(1005,748){\usebox{\plotpoint}}
\put(1007,747){\usebox{\plotpoint}}
\put(1008,746){\usebox{\plotpoint}}
\put(1010,745){\usebox{\plotpoint}}
\put(1012,744){\usebox{\plotpoint}}
\put(1014,743){\usebox{\plotpoint}}
\put(1016,742){\usebox{\plotpoint}}
\put(1018,741){\usebox{\plotpoint}}
\put(1020,740){\usebox{\plotpoint}}
\put(1022,739){\usebox{\plotpoint}}
\put(1024,738){\usebox{\plotpoint}}
\put(1026,737){\usebox{\plotpoint}}
\put(1028,736){\usebox{\plotpoint}}
\put(1030,735){\usebox{\plotpoint}}
\put(1032,734){\usebox{\plotpoint}}
\put(1033,733){\usebox{\plotpoint}}
\put(1035,732){\usebox{\plotpoint}}
\put(1037,731){\usebox{\plotpoint}}
\put(1039,730){\usebox{\plotpoint}}
\put(1041,729){\usebox{\plotpoint}}
\put(1043,728){\usebox{\plotpoint}}
\put(1045,727){\usebox{\plotpoint}}
\put(1047,726){\usebox{\plotpoint}}
\put(1049,725){\usebox{\plotpoint}}
\put(1051,724){\usebox{\plotpoint}}
\put(1053,723){\usebox{\plotpoint}}
\put(1055,722){\usebox{\plotpoint}}
\put(1057,721){\usebox{\plotpoint}}
\put(1059,720){\usebox{\plotpoint}}
\put(1060,719){\usebox{\plotpoint}}
\put(1062,718){\usebox{\plotpoint}}
\put(1063,717){\usebox{\plotpoint}}
\put(1065,716){\usebox{\plotpoint}}
\put(1067,715){\usebox{\plotpoint}}
\put(1068,714){\usebox{\plotpoint}}
\put(1070,713){\usebox{\plotpoint}}
\put(1071,712){\usebox{\plotpoint}}
\put(1073,711){\usebox{\plotpoint}}
\put(1075,710){\usebox{\plotpoint}}
\put(1076,709){\usebox{\plotpoint}}
\put(1078,708){\usebox{\plotpoint}}
\put(1080,707){\usebox{\plotpoint}}
\put(1081,706){\usebox{\plotpoint}}
\put(1083,705){\usebox{\plotpoint}}
\put(1084,704){\usebox{\plotpoint}}
\put(1086,703){\usebox{\plotpoint}}
\put(1088,702){\usebox{\plotpoint}}
\put(1089,701){\usebox{\plotpoint}}
\put(1091,700){\usebox{\plotpoint}}
\put(1092,699){\usebox{\plotpoint}}
\put(1094,698){\usebox{\plotpoint}}
\put(1095,697){\usebox{\plotpoint}}
\put(1097,696){\usebox{\plotpoint}}
\put(1098,695){\usebox{\plotpoint}}
\put(1100,694){\usebox{\plotpoint}}
\put(1101,693){\usebox{\plotpoint}}
\put(1103,692){\usebox{\plotpoint}}
\put(1104,691){\usebox{\plotpoint}}
\put(1106,690){\usebox{\plotpoint}}
\put(1107,689){\usebox{\plotpoint}}
\put(1109,688){\usebox{\plotpoint}}
\put(1110,687){\usebox{\plotpoint}}
\put(1112,686){\usebox{\plotpoint}}
\put(1113,685){\usebox{\plotpoint}}
\put(1114,684){\usebox{\plotpoint}}
\put(1116,683){\usebox{\plotpoint}}
\put(1117,682){\usebox{\plotpoint}}
\put(1119,681){\usebox{\plotpoint}}
\put(1120,680){\usebox{\plotpoint}}
\put(1122,679){\usebox{\plotpoint}}
\put(1123,678){\usebox{\plotpoint}}
\put(1125,677){\usebox{\plotpoint}}
\put(1126,676){\usebox{\plotpoint}}
\put(1128,675){\usebox{\plotpoint}}
\put(1129,674){\usebox{\plotpoint}}
\put(1131,673){\usebox{\plotpoint}}
\put(1132,672){\usebox{\plotpoint}}
\put(1133,671){\usebox{\plotpoint}}
\put(1135,670){\usebox{\plotpoint}}
\put(1136,669){\usebox{\plotpoint}}
\put(1138,668){\usebox{\plotpoint}}
\put(1139,667){\usebox{\plotpoint}}
\put(1141,666){\usebox{\plotpoint}}
\put(1142,665){\usebox{\plotpoint}}
\put(1144,664){\usebox{\plotpoint}}
\put(1145,663){\usebox{\plotpoint}}
\put(1147,662){\usebox{\plotpoint}}
\put(1148,661){\usebox{\plotpoint}}
\put(1150,660){\usebox{\plotpoint}}
\put(1151,659){\usebox{\plotpoint}}
\put(1153,658){\usebox{\plotpoint}}
\put(1154,657){\usebox{\plotpoint}}
\put(1156,656){\usebox{\plotpoint}}
\put(1157,655){\usebox{\plotpoint}}
\put(1159,654){\usebox{\plotpoint}}
\put(1160,653){\usebox{\plotpoint}}
\put(1162,652){\usebox{\plotpoint}}
\put(1163,651){\usebox{\plotpoint}}
\put(1164,650){\usebox{\plotpoint}}
\put(1166,649){\usebox{\plotpoint}}
\put(1167,648){\usebox{\plotpoint}}
\put(1169,647){\usebox{\plotpoint}}
\put(1170,646){\usebox{\plotpoint}}
\put(1172,645){\usebox{\plotpoint}}
\put(1173,644){\usebox{\plotpoint}}
\put(1175,643){\usebox{\plotpoint}}
\put(1176,642){\usebox{\plotpoint}}
\put(1178,641){\usebox{\plotpoint}}
\put(1179,640){\usebox{\plotpoint}}
\put(1181,639){\usebox{\plotpoint}}
\put(1182,638){\usebox{\plotpoint}}
\put(1184,637){\usebox{\plotpoint}}
\put(1185,636){\usebox{\plotpoint}}
\put(1187,635){\usebox{\plotpoint}}
\put(1188,634){\usebox{\plotpoint}}
\put(1190,633){\usebox{\plotpoint}}
\put(1191,632){\usebox{\plotpoint}}
\put(1193,631){\usebox{\plotpoint}}
\put(1194,630){\usebox{\plotpoint}}
\put(1196,629){\usebox{\plotpoint}}
\put(1197,628){\usebox{\plotpoint}}
\put(1198,627){\usebox{\plotpoint}}
\put(1199,626){\usebox{\plotpoint}}
\put(1200,625){\usebox{\plotpoint}}
\put(1201,624){\usebox{\plotpoint}}
\put(1202,623){\usebox{\plotpoint}}
\put(1204,622){\usebox{\plotpoint}}
\put(1205,621){\usebox{\plotpoint}}
\put(1206,620){\usebox{\plotpoint}}
\put(1207,619){\usebox{\plotpoint}}
\put(1208,618){\usebox{\plotpoint}}
\put(1209,617){\usebox{\plotpoint}}
\put(1210,616){\usebox{\plotpoint}}
\put(1211,615){\usebox{\plotpoint}}
\put(1212,614){\usebox{\plotpoint}}
\put(1213,613){\usebox{\plotpoint}}
\put(1215,612){\usebox{\plotpoint}}
\put(1216,611){\usebox{\plotpoint}}
\put(1217,610){\usebox{\plotpoint}}
\put(1218,609){\usebox{\plotpoint}}
\put(1219,608){\usebox{\plotpoint}}
\put(1220,607){\usebox{\plotpoint}}
\put(1221,606){\usebox{\plotpoint}}
\put(1222,605){\usebox{\plotpoint}}
\put(1223,604){\usebox{\plotpoint}}
\put(1224,603){\usebox{\plotpoint}}
\put(1226,602){\usebox{\plotpoint}}
\put(1227,601){\usebox{\plotpoint}}
\put(1228,600){\usebox{\plotpoint}}
\put(1229,599){\usebox{\plotpoint}}
\put(1230,598){\usebox{\plotpoint}}
\put(1231,597){\usebox{\plotpoint}}
\put(1232,596){\usebox{\plotpoint}}
\put(1233,595){\usebox{\plotpoint}}
\put(1234,594){\usebox{\plotpoint}}
\put(1235,593){\usebox{\plotpoint}}
\put(1237,592){\usebox{\plotpoint}}
\put(1238,591){\usebox{\plotpoint}}
\put(1239,590){\usebox{\plotpoint}}
\put(1240,589){\usebox{\plotpoint}}
\put(1241,588){\usebox{\plotpoint}}
\put(1242,587){\usebox{\plotpoint}}
\put(1243,586){\usebox{\plotpoint}}
\put(1244,585){\usebox{\plotpoint}}
\put(1245,584){\usebox{\plotpoint}}
\put(1246,583){\usebox{\plotpoint}}
\put(1247,582){\usebox{\plotpoint}}
\put(1248,580){\usebox{\plotpoint}}
\put(1249,579){\usebox{\plotpoint}}
\put(1250,578){\usebox{\plotpoint}}
\put(1251,576){\usebox{\plotpoint}}
\put(1252,575){\usebox{\plotpoint}}
\put(1253,574){\usebox{\plotpoint}}
\put(1254,572){\usebox{\plotpoint}}
\put(1255,571){\usebox{\plotpoint}}
\put(1256,570){\usebox{\plotpoint}}
\put(1257,568){\usebox{\plotpoint}}
\put(1258,567){\usebox{\plotpoint}}
\put(1259,566){\usebox{\plotpoint}}
\put(1260,564){\usebox{\plotpoint}}
\put(1261,563){\usebox{\plotpoint}}
\put(1262,562){\usebox{\plotpoint}}
\put(1263,560){\usebox{\plotpoint}}
\put(1264,559){\usebox{\plotpoint}}
\put(1265,558){\usebox{\plotpoint}}
\put(1266,555){\usebox{\plotpoint}}
\put(1267,552){\usebox{\plotpoint}}
\put(1268,550){\usebox{\plotpoint}}
\put(1269,548){\usebox{\plotpoint}}
\put(1268,546){\usebox{\plotpoint}}
\put(1267,544){\usebox{\plotpoint}}
\put(1266,542){\usebox{\plotpoint}}
\put(1265,541){\usebox{\plotpoint}}
\put(1264,539){\usebox{\plotpoint}}
\put(1263,537){\usebox{\plotpoint}}
\put(1262,535){\usebox{\plotpoint}}
\put(1261,533){\usebox{\plotpoint}}
\put(1260,532){\usebox{\plotpoint}}
\put(1259,532){\usebox{\plotpoint}}
\put(1257,532){\usebox{\plotpoint}}
\put(1255,531){\usebox{\plotpoint}}
\put(1253,530){\usebox{\plotpoint}}
\put(1251,529){\usebox{\plotpoint}}
\put(1249,528){\usebox{\plotpoint}}
\put(1241,527){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(1234,526){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(1227,525){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(1218,524){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1209,525){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1200,526){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1191,527){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1182,528){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1173,529){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1164,530){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1159,531){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1154,532){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1150,533){\usebox{\plotpoint}}
\put(1146,534){\usebox{\plotpoint}}
\put(1142,535){\usebox{\plotpoint}}
\put(1139,536){\usebox{\plotpoint}}
\put(1135,537){\usebox{\plotpoint}}
\put(1131,538){\usebox{\plotpoint}}
\put(1127,539){\usebox{\plotpoint}}
\put(1124,540){\usebox{\plotpoint}}
\put(1120,541){\usebox{\plotpoint}}
\put(1116,542){\usebox{\plotpoint}}
\put(1112,543){\usebox{\plotpoint}}
\put(1109,544){\usebox{\plotpoint}}
\put(1105,545){\usebox{\plotpoint}}
\put(1101,546){\usebox{\plotpoint}}
\put(1097,547){\usebox{\plotpoint}}
\put(1094,548){\usebox{\plotpoint}}
\put(1090,549){\usebox{\plotpoint}}
\put(1086,550){\usebox{\plotpoint}}
\put(1082,551){\usebox{\plotpoint}}
\put(1079,552){\usebox{\plotpoint}}
\put(1075,553){\usebox{\plotpoint}}
\put(1071,554){\usebox{\plotpoint}}
\put(1068,555){\usebox{\plotpoint}}
\put(1064,556){\usebox{\plotpoint}}
\put(1060,557){\usebox{\plotpoint}}
\put(1057,558){\usebox{\plotpoint}}
\put(1053,559){\usebox{\plotpoint}}
\put(1049,560){\usebox{\plotpoint}}
\put(1046,561){\usebox{\plotpoint}}
\put(1043,562){\usebox{\plotpoint}}
\put(1040,563){\usebox{\plotpoint}}
\put(1037,564){\usebox{\plotpoint}}
\put(1034,565){\usebox{\plotpoint}}
\put(1032,566){\usebox{\plotpoint}}
\put(1029,567){\usebox{\plotpoint}}
\put(1026,568){\usebox{\plotpoint}}
\put(1023,569){\usebox{\plotpoint}}
\put(1021,570){\usebox{\plotpoint}}
\put(1018,571){\usebox{\plotpoint}}
\put(1015,572){\usebox{\plotpoint}}
\put(1012,573){\usebox{\plotpoint}}
\put(1009,574){\usebox{\plotpoint}}
\put(1007,575){\usebox{\plotpoint}}
\put(1004,576){\usebox{\plotpoint}}
\put(1001,577){\usebox{\plotpoint}}
\put(998,578){\usebox{\plotpoint}}
\put(996,579){\usebox{\plotpoint}}
\put(993,580){\usebox{\plotpoint}}
\put(990,581){\usebox{\plotpoint}}
\put(987,582){\usebox{\plotpoint}}
\put(985,583){\usebox{\plotpoint}}
\put(982,584){\usebox{\plotpoint}}
\put(979,585){\usebox{\plotpoint}}
\put(977,586){\usebox{\plotpoint}}
\put(974,587){\usebox{\plotpoint}}
\put(971,588){\usebox{\plotpoint}}
\put(969,589){\usebox{\plotpoint}}
\put(966,590){\usebox{\plotpoint}}
\put(963,591){\usebox{\plotpoint}}
\put(961,592){\usebox{\plotpoint}}
\put(958,593){\usebox{\plotpoint}}
\put(955,594){\usebox{\plotpoint}}
\put(953,595){\usebox{\plotpoint}}
\put(950,596){\usebox{\plotpoint}}
\put(947,597){\usebox{\plotpoint}}
\put(945,598){\usebox{\plotpoint}}
\put(942,599){\usebox{\plotpoint}}
\put(940,600){\usebox{\plotpoint}}
\put(937,601){\usebox{\plotpoint}}
\put(934,602){\usebox{\plotpoint}}
\put(932,603){\usebox{\plotpoint}}
\put(929,604){\usebox{\plotpoint}}
\put(926,605){\usebox{\plotpoint}}
\put(924,606){\usebox{\plotpoint}}
\put(921,607){\usebox{\plotpoint}}
\put(918,608){\usebox{\plotpoint}}
\put(916,609){\usebox{\plotpoint}}
\put(913,610){\usebox{\plotpoint}}
\put(910,611){\usebox{\plotpoint}}
\put(908,612){\usebox{\plotpoint}}
\put(905,613){\usebox{\plotpoint}}
\put(903,614){\usebox{\plotpoint}}
\put(900,615){\usebox{\plotpoint}}
\put(898,616){\usebox{\plotpoint}}
\put(895,617){\usebox{\plotpoint}}
\put(893,618){\usebox{\plotpoint}}
\put(890,619){\usebox{\plotpoint}}
\put(888,620){\usebox{\plotpoint}}
\put(886,621){\usebox{\plotpoint}}
\put(883,622){\usebox{\plotpoint}}
\put(881,623){\usebox{\plotpoint}}
\put(878,624){\usebox{\plotpoint}}
\put(876,625){\usebox{\plotpoint}}
\put(873,626){\usebox{\plotpoint}}
\put(871,627){\usebox{\plotpoint}}
\put(869,628){\usebox{\plotpoint}}
\put(866,629){\usebox{\plotpoint}}
\put(864,630){\usebox{\plotpoint}}
\put(861,631){\usebox{\plotpoint}}
\put(859,632){\usebox{\plotpoint}}
\put(856,633){\usebox{\plotpoint}}
\put(854,634){\usebox{\plotpoint}}
\put(852,635){\usebox{\plotpoint}}
\put(849,636){\usebox{\plotpoint}}
\put(847,637){\usebox{\plotpoint}}
\put(844,638){\usebox{\plotpoint}}
\put(842,639){\usebox{\plotpoint}}
\put(839,640){\usebox{\plotpoint}}
\put(837,641){\usebox{\plotpoint}}
\put(835,642){\usebox{\plotpoint}}
\put(832,643){\usebox{\plotpoint}}
\put(830,644){\usebox{\plotpoint}}
\put(827,645){\usebox{\plotpoint}}
\put(825,646){\usebox{\plotpoint}}
\put(823,647){\usebox{\plotpoint}}
\put(820,648){\usebox{\plotpoint}}
\put(818,649){\usebox{\plotpoint}}
\put(816,650){\usebox{\plotpoint}}
\put(814,651){\usebox{\plotpoint}}
\put(812,652){\usebox{\plotpoint}}
\put(809,653){\usebox{\plotpoint}}
\put(807,654){\usebox{\plotpoint}}
\put(805,655){\usebox{\plotpoint}}
\put(803,656){\usebox{\plotpoint}}
\put(801,657){\usebox{\plotpoint}}
\put(798,658){\usebox{\plotpoint}}
\put(796,659){\usebox{\plotpoint}}
\put(794,660){\usebox{\plotpoint}}
\put(792,661){\usebox{\plotpoint}}
\put(790,662){\usebox{\plotpoint}}
\put(787,663){\usebox{\plotpoint}}
\put(785,664){\usebox{\plotpoint}}
\put(783,665){\usebox{\plotpoint}}
\put(781,666){\usebox{\plotpoint}}
\put(779,667){\usebox{\plotpoint}}
\put(776,668){\usebox{\plotpoint}}
\put(774,669){\usebox{\plotpoint}}
\put(772,670){\usebox{\plotpoint}}
\put(770,671){\usebox{\plotpoint}}
\put(768,672){\usebox{\plotpoint}}
\put(765,673){\usebox{\plotpoint}}
\put(763,674){\usebox{\plotpoint}}
\put(761,675){\usebox{\plotpoint}}
\put(759,676){\usebox{\plotpoint}}
\put(757,677){\usebox{\plotpoint}}
\put(754,678){\usebox{\plotpoint}}
\put(752,679){\usebox{\plotpoint}}
\put(750,680){\usebox{\plotpoint}}
\put(748,681){\usebox{\plotpoint}}
\put(746,682){\usebox{\plotpoint}}
\put(744,683){\usebox{\plotpoint}}
\put(741,684){\usebox{\plotpoint}}
\put(739,685){\usebox{\plotpoint}}
\put(737,686){\usebox{\plotpoint}}
\put(735,687){\usebox{\plotpoint}}
\put(733,688){\usebox{\plotpoint}}
\put(731,689){\usebox{\plotpoint}}
\put(729,690){\usebox{\plotpoint}}
\put(727,691){\usebox{\plotpoint}}
\put(725,692){\usebox{\plotpoint}}
\put(723,693){\usebox{\plotpoint}}
\put(721,694){\usebox{\plotpoint}}
\put(719,695){\usebox{\plotpoint}}
\put(717,696){\usebox{\plotpoint}}
\put(715,697){\usebox{\plotpoint}}
\put(713,698){\usebox{\plotpoint}}
\put(711,699){\usebox{\plotpoint}}
\put(709,700){\usebox{\plotpoint}}
\put(707,701){\usebox{\plotpoint}}
\put(705,702){\usebox{\plotpoint}}
\put(703,703){\usebox{\plotpoint}}
\put(701,704){\usebox{\plotpoint}}
\put(699,705){\usebox{\plotpoint}}
\put(697,706){\usebox{\plotpoint}}
\put(695,707){\usebox{\plotpoint}}
\put(693,708){\usebox{\plotpoint}}
\put(691,709){\usebox{\plotpoint}}
\put(689,710){\usebox{\plotpoint}}
\put(687,711){\usebox{\plotpoint}}
\put(685,712){\usebox{\plotpoint}}
\put(683,713){\usebox{\plotpoint}}
\put(681,714){\usebox{\plotpoint}}
\put(679,715){\usebox{\plotpoint}}
\put(677,716){\usebox{\plotpoint}}
\put(675,717){\usebox{\plotpoint}}
\put(673,718){\usebox{\plotpoint}}
\put(671,719){\usebox{\plotpoint}}
\put(669,720){\usebox{\plotpoint}}
\put(667,721){\usebox{\plotpoint}}
\put(665,722){\usebox{\plotpoint}}
\put(663,723){\usebox{\plotpoint}}
\put(661,724){\usebox{\plotpoint}}
\put(659,725){\usebox{\plotpoint}}
\put(657,726){\usebox{\plotpoint}}
\put(655,727){\usebox{\plotpoint}}
\put(654,728){\usebox{\plotpoint}}
\put(652,729){\usebox{\plotpoint}}
\put(650,730){\usebox{\plotpoint}}
\put(648,731){\usebox{\plotpoint}}
\put(646,732){\usebox{\plotpoint}}
\put(644,733){\usebox{\plotpoint}}
\put(642,734){\usebox{\plotpoint}}
\put(641,735){\usebox{\plotpoint}}
\put(639,736){\usebox{\plotpoint}}
\put(637,737){\usebox{\plotpoint}}
\put(635,738){\usebox{\plotpoint}}
\put(633,739){\usebox{\plotpoint}}
\put(631,740){\usebox{\plotpoint}}
\put(629,741){\usebox{\plotpoint}}
\put(628,742){\usebox{\plotpoint}}
\put(626,743){\usebox{\plotpoint}}
\put(624,744){\usebox{\plotpoint}}
\put(622,745){\usebox{\plotpoint}}
\put(620,746){\usebox{\plotpoint}}
\put(618,747){\usebox{\plotpoint}}
\put(616,748){\usebox{\plotpoint}}
\put(615,749){\usebox{\plotpoint}}
\put(613,750){\usebox{\plotpoint}}
\put(611,751){\usebox{\plotpoint}}
\put(609,752){\usebox{\plotpoint}}
\put(607,753){\usebox{\plotpoint}}
\put(605,754){\usebox{\plotpoint}}
\put(603,755){\usebox{\plotpoint}}
\put(602,756){\usebox{\plotpoint}}
\put(600,757){\usebox{\plotpoint}}
\put(598,758){\usebox{\plotpoint}}
\put(596,759){\usebox{\plotpoint}}
\put(594,760){\usebox{\plotpoint}}
\put(592,761){\usebox{\plotpoint}}
\put(591,762){\usebox{\plotpoint}}
\put(589,763){\usebox{\plotpoint}}
\put(587,764){\usebox{\plotpoint}}
\put(585,765){\usebox{\plotpoint}}
\put(583,766){\usebox{\plotpoint}}
\put(581,767){\usebox{\plotpoint}}
\put(580,768){\usebox{\plotpoint}}
\put(578,769){\usebox{\plotpoint}}
\put(576,770){\usebox{\plotpoint}}
\put(574,771){\usebox{\plotpoint}}
\put(572,772){\usebox{\plotpoint}}
\put(571,773){\usebox{\plotpoint}}
\put(569,774){\usebox{\plotpoint}}
\put(567,775){\usebox{\plotpoint}}
\put(565,776){\usebox{\plotpoint}}
\put(563,777){\usebox{\plotpoint}}
\put(562,778){\usebox{\plotpoint}}
\put(560,779){\usebox{\plotpoint}}
\put(558,780){\usebox{\plotpoint}}
\put(556,781){\usebox{\plotpoint}}
\put(554,782){\usebox{\plotpoint}}
\put(553,783){\usebox{\plotpoint}}
\put(551,784){\usebox{\plotpoint}}
\put(549,785){\usebox{\plotpoint}}
\put(547,786){\usebox{\plotpoint}}
\put(545,787){\usebox{\plotpoint}}
\put(543,788){\usebox{\plotpoint}}
\put(542,789){\usebox{\plotpoint}}
\put(540,790){\usebox{\plotpoint}}
\put(538,791){\usebox{\plotpoint}}
\put(536,792){\usebox{\plotpoint}}
\put(534,793){\usebox{\plotpoint}}
\put(533,794){\usebox{\plotpoint}}
\put(531,795){\usebox{\plotpoint}}
\put(529,796){\usebox{\plotpoint}}
\put(527,797){\usebox{\plotpoint}}
\put(525,798){\usebox{\plotpoint}}
\put(524,799){\usebox{\plotpoint}}
\put(522,800){\usebox{\plotpoint}}
\put(520,801){\usebox{\plotpoint}}
\put(518,802){\usebox{\plotpoint}}
\put(516,803){\usebox{\plotpoint}}
\put(515,804){\usebox{\plotpoint}}
\put(513,805){\usebox{\plotpoint}}
\put(511,806){\usebox{\plotpoint}}
\put(509,807){\usebox{\plotpoint}}
\put(508,808){\usebox{\plotpoint}}
\put(506,809){\usebox{\plotpoint}}
\put(504,810){\usebox{\plotpoint}}
\put(502,811){\usebox{\plotpoint}}
\put(501,812){\usebox{\plotpoint}}
\put(499,813){\usebox{\plotpoint}}
\put(498,814){\usebox{\plotpoint}}
\put(496,815){\usebox{\plotpoint}}
\put(495,816){\usebox{\plotpoint}}
\put(493,817){\usebox{\plotpoint}}
\put(492,818){\usebox{\plotpoint}}
\put(490,819){\usebox{\plotpoint}}
\put(489,820){\usebox{\plotpoint}}
\put(487,821){\usebox{\plotpoint}}
\put(486,822){\usebox{\plotpoint}}
\put(485,823){\usebox{\plotpoint}}
\put(483,824){\usebox{\plotpoint}}
\put(482,825){\usebox{\plotpoint}}
\put(480,826){\usebox{\plotpoint}}
\put(479,827){\usebox{\plotpoint}}
\put(477,828){\usebox{\plotpoint}}
\put(476,829){\usebox{\plotpoint}}
\put(474,830){\usebox{\plotpoint}}
\put(473,831){\usebox{\plotpoint}}
\put(471,832){\usebox{\plotpoint}}
\put(470,833){\usebox{\plotpoint}}
\put(469,834){\usebox{\plotpoint}}
\put(467,835){\usebox{\plotpoint}}
\put(466,836){\usebox{\plotpoint}}
\put(464,837){\usebox{\plotpoint}}
\put(463,838){\usebox{\plotpoint}}
\put(461,839){\usebox{\plotpoint}}
\put(460,840){\usebox{\plotpoint}}
\put(458,841){\usebox{\plotpoint}}
\put(457,842){\usebox{\plotpoint}}
\put(456,843){\usebox{\plotpoint}}
\put(454,844){\usebox{\plotpoint}}
\put(453,845){\usebox{\plotpoint}}
\put(451,846){\usebox{\plotpoint}}
\put(450,847){\usebox{\plotpoint}}
\put(448,848){\usebox{\plotpoint}}
\put(447,849){\usebox{\plotpoint}}
\put(445,850){\usebox{\plotpoint}}
\put(444,851){\usebox{\plotpoint}}
\put(443,852){\usebox{\plotpoint}}
\put(441,853){\usebox{\plotpoint}}
\put(440,854){\usebox{\plotpoint}}
\put(438,855){\usebox{\plotpoint}}
\put(437,856){\usebox{\plotpoint}}
\put(436,857){\usebox{\plotpoint}}
\put(434,858){\usebox{\plotpoint}}
\put(433,859){\usebox{\plotpoint}}
\put(432,860){\usebox{\plotpoint}}
\put(430,861){\usebox{\plotpoint}}
\put(429,862){\usebox{\plotpoint}}
\put(428,863){\usebox{\plotpoint}}
\put(426,864){\usebox{\plotpoint}}
\put(425,865){\usebox{\plotpoint}}
\put(423,866){\usebox{\plotpoint}}
\put(422,867){\usebox{\plotpoint}}
\put(421,868){\usebox{\plotpoint}}
\put(419,869){\usebox{\plotpoint}}
\put(418,870){\usebox{\plotpoint}}
\put(417,871){\usebox{\plotpoint}}
\put(415,872){\usebox{\plotpoint}}
\put(414,873){\usebox{\plotpoint}}
\put(413,874){\usebox{\plotpoint}}
\put(411,875){\usebox{\plotpoint}}
\put(410,876){\usebox{\plotpoint}}
\put(409,877){\usebox{\plotpoint}}
\put(407,878){\usebox{\plotpoint}}
\put(406,879){\usebox{\plotpoint}}
\put(405,880){\usebox{\plotpoint}}
\put(404,881){\usebox{\plotpoint}}
\put(403,882){\usebox{\plotpoint}}
\put(402,883){\usebox{\plotpoint}}
\put(400,884){\usebox{\plotpoint}}
\put(399,885){\usebox{\plotpoint}}
\put(398,886){\usebox{\plotpoint}}
\put(397,887){\usebox{\plotpoint}}
\put(396,888){\usebox{\plotpoint}}
\put(395,889){\usebox{\plotpoint}}
\put(393,890){\usebox{\plotpoint}}
\put(392,891){\usebox{\plotpoint}}
\put(391,892){\usebox{\plotpoint}}
\put(390,893){\usebox{\plotpoint}}
\put(389,894){\usebox{\plotpoint}}
\put(388,895){\usebox{\plotpoint}}
\put(386,896){\usebox{\plotpoint}}
\put(385,897){\usebox{\plotpoint}}
\put(384,898){\usebox{\plotpoint}}
\put(383,899){\usebox{\plotpoint}}
\put(382,900){\usebox{\plotpoint}}
\put(381,901){\usebox{\plotpoint}}
\put(379,902){\usebox{\plotpoint}}
\put(378,903){\usebox{\plotpoint}}
\put(377,904){\usebox{\plotpoint}}
\put(376,905){\usebox{\plotpoint}}
\put(375,906){\usebox{\plotpoint}}
\put(374,907){\usebox{\plotpoint}}
\put(372,908){\usebox{\plotpoint}}
\put(371,909){\usebox{\plotpoint}}
\put(370,910){\usebox{\plotpoint}}
\put(369,911){\usebox{\plotpoint}}
\put(368,912){\usebox{\plotpoint}}
\put(367,913){\usebox{\plotpoint}}
\put(366,914){\usebox{\plotpoint}}
\put(365,915){\usebox{\plotpoint}}
\put(363,916){\usebox{\plotpoint}}
\put(362,917){\usebox{\plotpoint}}
\put(361,918){\usebox{\plotpoint}}
\put(360,919){\usebox{\plotpoint}}
\put(359,920){\usebox{\plotpoint}}
\put(358,921){\usebox{\plotpoint}}
\put(357,922){\usebox{\plotpoint}}
\put(356,923){\usebox{\plotpoint}}
\put(355,924){\usebox{\plotpoint}}
\put(355,925){\usebox{\plotpoint}}
\put(355,925){\usebox{\plotpoint}}
\put(354,926){\usebox{\plotpoint}}
\put(353,928){\usebox{\plotpoint}}
\put(352,930){\usebox{\plotpoint}}
\put(351,931){\usebox{\plotpoint}}
\put(350,933){\usebox{\plotpoint}}
\put(349,935){\usebox{\plotpoint}}
\put(348,936){\usebox{\plotpoint}}
\put(347,938){\usebox{\plotpoint}}
\put(346,940){\usebox{\plotpoint}}
\put(345,941){\usebox{\plotpoint}}
\put(344,943){\usebox{\plotpoint}}
\put(343,945){\usebox{\plotpoint}}
\put(342,946){\usebox{\plotpoint}}
\put(341,948){\usebox{\plotpoint}}
\put(340,950){\usebox{\plotpoint}}
\put(339,951){\usebox{\plotpoint}}
\put(338,953){\usebox{\plotpoint}}
\put(337,955){\usebox{\plotpoint}}
\put(336,956){\usebox{\plotpoint}}
\put(337,958){\usebox{\plotpoint}}
\put(338,959){\usebox{\plotpoint}}
\put(339,961){\usebox{\plotpoint}}
\put(340,962){\usebox{\plotpoint}}
\put(341,964){\usebox{\plotpoint}}
\put(342,965){\usebox{\plotpoint}}
\put(343,966){\usebox{\plotpoint}}
\put(344,968){\usebox{\plotpoint}}
\put(345,969){\usebox{\plotpoint}}
\put(346,971){\usebox{\plotpoint}}
\put(347,972){\usebox{\plotpoint}}
\put(348,974){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(352,975){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(357,976){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(362,977){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(366,978){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(371,979){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(376,980){\rule[-0.500pt]{1.136pt}{1.000pt}}
\put(381,981){\rule[-0.500pt]{2.489pt}{1.000pt}}
\put(391,980){\rule[-0.500pt]{2.489pt}{1.000pt}}
\put(401,979){\rule[-0.500pt]{2.489pt}{1.000pt}}
\put(412,978){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(417,977){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(423,976){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(429,975){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(434,974){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(440,973){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(446,972){\rule[-0.500pt]{1.377pt}{1.000pt}}
\put(452,971){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(456,970){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(460,969){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(465,968){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(469,967){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(474,966){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(478,965){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(483,964){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(487,963){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(492,962){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(496,961){\rule[-0.500pt]{1.073pt}{1.000pt}}
\put(501,960){\usebox{\plotpoint}}
\put(504,959){\usebox{\plotpoint}}
\put(507,958){\usebox{\plotpoint}}
\put(511,957){\usebox{\plotpoint}}
\put(514,956){\usebox{\plotpoint}}
\put(518,955){\usebox{\plotpoint}}
\put(521,954){\usebox{\plotpoint}}
\put(524,953){\usebox{\plotpoint}}
\put(528,952){\usebox{\plotpoint}}
\put(531,951){\usebox{\plotpoint}}
\put(535,950){\usebox{\plotpoint}}
\put(538,949){\usebox{\plotpoint}}
\put(542,948){\usebox{\plotpoint}}
\put(545,947){\usebox{\plotpoint}}
\put(548,946){\usebox{\plotpoint}}
\put(552,945){\usebox{\plotpoint}}
\put(555,944){\usebox{\plotpoint}}
\put(559,943){\usebox{\plotpoint}}
\put(562,942){\usebox{\plotpoint}}
\put(566,941){\usebox{\plotpoint}}
\put(569,940){\usebox{\plotpoint}}
\put(572,939){\usebox{\plotpoint}}
\put(575,938){\usebox{\plotpoint}}
\put(578,937){\usebox{\plotpoint}}
\put(581,936){\usebox{\plotpoint}}
\put(585,935){\usebox{\plotpoint}}
\put(587,934){\usebox{\plotpoint}}
\put(590,933){\usebox{\plotpoint}}
\put(593,932){\usebox{\plotpoint}}
\put(595,931){\usebox{\plotpoint}}
\put(598,930){\usebox{\plotpoint}}
\put(601,929){\usebox{\plotpoint}}
\put(604,928){\usebox{\plotpoint}}
\put(606,927){\usebox{\plotpoint}}
\put(609,926){\usebox{\plotpoint}}
\put(612,925){\usebox{\plotpoint}}
\put(615,924){\usebox{\plotpoint}}
\put(617,923){\usebox{\plotpoint}}
\put(620,922){\usebox{\plotpoint}}
\put(623,921){\usebox{\plotpoint}}
\put(626,920){\usebox{\plotpoint}}
\put(628,919){\usebox{\plotpoint}}
\put(631,918){\usebox{\plotpoint}}
\put(634,917){\usebox{\plotpoint}}
\put(636,916){\usebox{\plotpoint}}
\put(639,915){\usebox{\plotpoint}}
\put(642,914){\usebox{\plotpoint}}
\put(645,913){\usebox{\plotpoint}}
\put(647,912){\usebox{\plotpoint}}
\put(650,911){\usebox{\plotpoint}}
\put(653,910){\usebox{\plotpoint}}
\put(656,909){\usebox{\plotpoint}}
\put(658,908){\usebox{\plotpoint}}
\put(661,907){\usebox{\plotpoint}}
\put(664,906){\usebox{\plotpoint}}
\put(667,905){\usebox{\plotpoint}}
\put(669,904){\usebox{\plotpoint}}
\put(671,903){\usebox{\plotpoint}}
\put(674,902){\usebox{\plotpoint}}
\put(676,901){\usebox{\plotpoint}}
\put(679,900){\usebox{\plotpoint}}
\put(681,899){\usebox{\plotpoint}}
\put(684,898){\usebox{\plotpoint}}
\put(686,897){\usebox{\plotpoint}}
\put(689,896){\usebox{\plotpoint}}
\put(691,895){\usebox{\plotpoint}}
\put(693,894){\usebox{\plotpoint}}
\put(696,893){\usebox{\plotpoint}}
\put(698,892){\usebox{\plotpoint}}
\put(701,891){\usebox{\plotpoint}}
\put(703,890){\usebox{\plotpoint}}
\put(706,889){\usebox{\plotpoint}}
\put(708,888){\usebox{\plotpoint}}
\put(711,887){\usebox{\plotpoint}}
\put(713,886){\usebox{\plotpoint}}
\put(716,885){\usebox{\plotpoint}}
\put(718,884){\usebox{\plotpoint}}
\put(720,883){\usebox{\plotpoint}}
\put(723,882){\usebox{\plotpoint}}
\put(725,881){\usebox{\plotpoint}}
\put(728,880){\usebox{\plotpoint}}
\put(730,879){\usebox{\plotpoint}}
\put(733,878){\usebox{\plotpoint}}
\put(735,877){\usebox{\plotpoint}}
\put(738,876){\usebox{\plotpoint}}
\put(740,875){\usebox{\plotpoint}}
\put(743,874){\usebox{\plotpoint}}
\put(745,873){\usebox{\plotpoint}}
\put(747,872){\usebox{\plotpoint}}
\put(750,871){\usebox{\plotpoint}}
\put(752,870){\usebox{\plotpoint}}
\put(754,869){\usebox{\plotpoint}}
\put(757,868){\usebox{\plotpoint}}
\put(759,867){\usebox{\plotpoint}}
\put(761,866){\usebox{\plotpoint}}
\put(763,865){\usebox{\plotpoint}}
\put(766,864){\usebox{\plotpoint}}
\put(768,863){\usebox{\plotpoint}}
\put(770,862){\usebox{\plotpoint}}
\put(773,861){\usebox{\plotpoint}}
\put(775,860){\usebox{\plotpoint}}
\put(777,859){\usebox{\plotpoint}}
\put(779,858){\usebox{\plotpoint}}
\put(782,857){\usebox{\plotpoint}}
\put(784,856){\usebox{\plotpoint}}
\put(786,855){\usebox{\plotpoint}}
\put(789,854){\usebox{\plotpoint}}
\put(791,853){\usebox{\plotpoint}}
\put(793,852){\usebox{\plotpoint}}
\put(795,851){\usebox{\plotpoint}}
\put(798,850){\usebox{\plotpoint}}
\put(800,849){\usebox{\plotpoint}}
\put(802,848){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(807,846){\usebox{\plotpoint}}
\put(809,845){\usebox{\plotpoint}}
\put(811,844){\usebox{\plotpoint}}
\put(814,843){\usebox{\plotpoint}}
\put(816,842){\usebox{\plotpoint}}
\put(818,841){\usebox{\plotpoint}}
\put(821,840){\usebox{\plotpoint}}
\put(823,839){\usebox{\plotpoint}}
\put(825,838){\usebox{\plotpoint}}
\put(827,837){\usebox{\plotpoint}}
\put(830,836){\usebox{\plotpoint}}
\put(832,835){\usebox{\plotpoint}}
\put(834,834){\usebox{\plotpoint}}
\put(836,833){\usebox{\plotpoint}}
\put(838,832){\usebox{\plotpoint}}
\put(840,831){\usebox{\plotpoint}}
\put(842,830){\usebox{\plotpoint}}
\put(844,829){\usebox{\plotpoint}}
\put(846,828){\usebox{\plotpoint}}
\put(849,827){\usebox{\plotpoint}}
\put(851,826){\usebox{\plotpoint}}
\put(853,825){\usebox{\plotpoint}}
\put(855,824){\usebox{\plotpoint}}
\put(857,823){\usebox{\plotpoint}}
\put(859,822){\usebox{\plotpoint}}
\put(861,821){\usebox{\plotpoint}}
\put(863,820){\usebox{\plotpoint}}
\put(865,819){\usebox{\plotpoint}}
\put(868,818){\usebox{\plotpoint}}
\put(870,817){\usebox{\plotpoint}}
\put(872,816){\usebox{\plotpoint}}
\put(874,815){\usebox{\plotpoint}}
\put(876,814){\usebox{\plotpoint}}
\put(878,813){\usebox{\plotpoint}}
\put(880,812){\usebox{\plotpoint}}
\put(882,811){\usebox{\plotpoint}}
\put(884,810){\usebox{\plotpoint}}
\put(887,809){\usebox{\plotpoint}}
\put(889,808){\usebox{\plotpoint}}
\put(891,807){\usebox{\plotpoint}}
\put(893,806){\usebox{\plotpoint}}
\put(895,805){\usebox{\plotpoint}}
\put(897,804){\usebox{\plotpoint}}
\put(899,803){\usebox{\plotpoint}}
\put(901,802){\usebox{\plotpoint}}
\put(903,801){\usebox{\plotpoint}}
\put(905,800){\usebox{\plotpoint}}
\put(1014,637){\usebox{\plotpoint}}
\put(1014,637){\usebox{\plotpoint}}
\put(1015,640){\usebox{\plotpoint}}
\put(1016,644){\usebox{\plotpoint}}
\put(1017,648){\usebox{\plotpoint}}
\put(1018,652){\usebox{\plotpoint}}
\put(1019,656){\usebox{\plotpoint}}
\put(1020,659){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1019,666){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1018,672){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1017,678){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1016,685){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1015,691){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(1014,697){\usebox{\plotpoint}}
\put(1013,699){\usebox{\plotpoint}}
\put(1012,700){\usebox{\plotpoint}}
\put(1011,702){\usebox{\plotpoint}}
\put(1010,703){\usebox{\plotpoint}}
\put(1009,705){\usebox{\plotpoint}}
\put(1008,706){\usebox{\plotpoint}}
\put(1007,707){\usebox{\plotpoint}}
\put(1006,709){\usebox{\plotpoint}}
\put(1005,710){\usebox{\plotpoint}}
\put(1004,712){\usebox{\plotpoint}}
\put(1003,713){\usebox{\plotpoint}}
\put(1002,715){\usebox{\plotpoint}}
\put(1001,716){\usebox{\plotpoint}}
\put(1000,717){\usebox{\plotpoint}}
\put(999,719){\usebox{\plotpoint}}
\put(998,720){\usebox{\plotpoint}}
\put(997,722){\usebox{\plotpoint}}
\put(996,723){\usebox{\plotpoint}}
\put(995,725){\usebox{\plotpoint}}
\put(994,726){\usebox{\plotpoint}}
\put(993,727){\usebox{\plotpoint}}
\put(992,729){\usebox{\plotpoint}}
\put(991,730){\usebox{\plotpoint}}
\put(990,732){\usebox{\plotpoint}}
\put(989,733){\usebox{\plotpoint}}
\put(988,735){\usebox{\plotpoint}}
\put(987,736){\usebox{\plotpoint}}
\put(986,737){\usebox{\plotpoint}}
\put(985,738){\usebox{\plotpoint}}
\put(984,739){\usebox{\plotpoint}}
\put(983,741){\usebox{\plotpoint}}
\put(982,742){\usebox{\plotpoint}}
\put(981,743){\usebox{\plotpoint}}
\put(980,744){\usebox{\plotpoint}}
\put(979,745){\usebox{\plotpoint}}
\put(978,747){\usebox{\plotpoint}}
\put(977,748){\usebox{\plotpoint}}
\put(976,749){\usebox{\plotpoint}}
\put(975,750){\usebox{\plotpoint}}
\put(974,751){\usebox{\plotpoint}}
\put(971,753){\usebox{\plotpoint}}
\put(970,754){\usebox{\plotpoint}}
\put(969,755){\usebox{\plotpoint}}
\put(968,756){\usebox{\plotpoint}}
\put(967,757){\usebox{\plotpoint}}
\put(966,758){\usebox{\plotpoint}}
\put(964,759){\usebox{\plotpoint}}
\put(963,760){\usebox{\plotpoint}}
\put(962,761){\usebox{\plotpoint}}
\put(961,762){\usebox{\plotpoint}}
\put(960,763){\usebox{\plotpoint}}
\put(959,764){\usebox{\plotpoint}}
\put(958,765){\usebox{\plotpoint}}
\put(956,766){\usebox{\plotpoint}}
\put(955,767){\usebox{\plotpoint}}
\put(954,768){\usebox{\plotpoint}}
\put(953,769){\usebox{\plotpoint}}
\put(952,770){\usebox{\plotpoint}}
\put(951,771){\usebox{\plotpoint}}
\put(950,772){\usebox{\plotpoint}}
\put(948,773){\usebox{\plotpoint}}
\put(946,774){\usebox{\plotpoint}}
\put(945,775){\usebox{\plotpoint}}
\put(943,776){\usebox{\plotpoint}}
\put(941,777){\usebox{\plotpoint}}
\put(940,778){\usebox{\plotpoint}}
\put(938,779){\usebox{\plotpoint}}
\put(936,780){\usebox{\plotpoint}}
\put(935,781){\usebox{\plotpoint}}
\put(933,782){\usebox{\plotpoint}}
\put(932,783){\usebox{\plotpoint}}
\put(930,784){\usebox{\plotpoint}}
\put(928,785){\usebox{\plotpoint}}
\put(926,786){\usebox{\plotpoint}}
\put(924,787){\usebox{\plotpoint}}
\put(923,788){\usebox{\plotpoint}}
\put(921,789){\usebox{\plotpoint}}
\put(919,790){\usebox{\plotpoint}}
\put(917,791){\usebox{\plotpoint}}
\put(915,792){\usebox{\plotpoint}}
\put(914,793){\usebox{\plotpoint}}
\put(912,794){\usebox{\plotpoint}}
\put(910,795){\usebox{\plotpoint}}
\put(908,796){\usebox{\plotpoint}}
\put(907,797){\usebox{\plotpoint}}
\put(905,798){\usebox{\plotpoint}}
\put(903,799){\usebox{\plotpoint}}
\put(901,800){\usebox{\plotpoint}}
\put(899,801){\usebox{\plotpoint}}
\put(898,802){\usebox{\plotpoint}}
\put(896,803){\usebox{\plotpoint}}
\put(894,804){\usebox{\plotpoint}}
\put(892,805){\usebox{\plotpoint}}
\put(891,806){\usebox{\plotpoint}}
\put(888,807){\usebox{\plotpoint}}
\put(885,808){\usebox{\plotpoint}}
\put(883,809){\usebox{\plotpoint}}
\put(878,810){\usebox{\plotpoint}}
\put(874,811){\usebox{\plotpoint}}
\put(870,812){\usebox{\plotpoint}}
\put(866,813){\usebox{\plotpoint}}
\put(862,814){\usebox{\plotpoint}}
\put(858,815){\usebox{\plotpoint}}
\put(854,816){\usebox{\plotpoint}}
\put(850,817){\usebox{\plotpoint}}
\put(839,818){\rule[-0.500pt]{2.469pt}{1.000pt}}
\put(829,819){\rule[-0.500pt]{2.469pt}{1.000pt}}
\put(819,820){\rule[-0.500pt]{2.469pt}{1.000pt}}
\put(809,821){\rule[-0.500pt]{2.469pt}{1.000pt}}
\put(800,822){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(792,821){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(784,820){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(776,819){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(768,818){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(765,817){\usebox{\plotpoint}}
\put(762,816){\usebox{\plotpoint}}
\put(759,815){\usebox{\plotpoint}}
\put(757,814){\usebox{\plotpoint}}
\put(754,813){\usebox{\plotpoint}}
\put(751,812){\usebox{\plotpoint}}
\put(749,811){\usebox{\plotpoint}}
\put(747,810){\usebox{\plotpoint}}
\put(746,809){\usebox{\plotpoint}}
\put(745,808){\usebox{\plotpoint}}
\put(744,807){\usebox{\plotpoint}}
\put(743,806){\usebox{\plotpoint}}
\put(742,805){\usebox{\plotpoint}}
\put(740,804){\usebox{\plotpoint}}
\put(739,803){\usebox{\plotpoint}}
\put(738,802){\usebox{\plotpoint}}
\put(737,801){\usebox{\plotpoint}}
\put(736,800){\usebox{\plotpoint}}
\put(735,799){\usebox{\plotpoint}}
\put(733,798){\usebox{\plotpoint}}
\put(732,797){\usebox{\plotpoint}}
\put(731,796){\usebox{\plotpoint}}
\put(730,795){\usebox{\plotpoint}}
\put(729,794){\usebox{\plotpoint}}
\put(728,793){\usebox{\plotpoint}}
\put(727,792){\usebox{\plotpoint}}
\put(727,789){\usebox{\plotpoint}}
\put(726,787){\usebox{\plotpoint}}
\put(725,785){\usebox{\plotpoint}}
\put(724,783){\usebox{\plotpoint}}
\put(723,782){\usebox{\plotpoint}}
\put(722,780){\usebox{\plotpoint}}
\put(721,778){\usebox{\plotpoint}}
\put(720,776){\usebox{\plotpoint}}
\put(719,774){\usebox{\plotpoint}}
\put(718,773){\usebox{\plotpoint}}
\put(717,735){\rule[-0.500pt]{1.000pt}{9.154pt}}
\put(718,731){\usebox{\plotpoint}}
\put(719,728){\usebox{\plotpoint}}
\put(720,724){\usebox{\plotpoint}}
\put(721,721){\usebox{\plotpoint}}
\put(722,717){\usebox{\plotpoint}}
\put(723,714){\usebox{\plotpoint}}
\put(724,710){\usebox{\plotpoint}}
\put(725,707){\usebox{\plotpoint}}
\put(726,704){\usebox{\plotpoint}}
\put(727,702){\usebox{\plotpoint}}
\put(728,700){\usebox{\plotpoint}}
\put(729,698){\usebox{\plotpoint}}
\put(730,696){\usebox{\plotpoint}}
\put(731,695){\usebox{\plotpoint}}
\put(732,694){\usebox{\plotpoint}}
\put(733,693){\usebox{\plotpoint}}
\put(734,692){\usebox{\plotpoint}}
\put(735,690){\usebox{\plotpoint}}
\put(736,689){\usebox{\plotpoint}}
\put(737,688){\usebox{\plotpoint}}
\put(738,687){\usebox{\plotpoint}}
\put(739,686){\usebox{\plotpoint}}
\put(740,684){\usebox{\plotpoint}}
\put(741,683){\usebox{\plotpoint}}
\put(742,682){\usebox{\plotpoint}}
\put(743,681){\usebox{\plotpoint}}
\put(744,680){\usebox{\plotpoint}}
\put(745,679){\usebox{\plotpoint}}
\put(746,677){\usebox{\plotpoint}}
\put(747,676){\usebox{\plotpoint}}
\put(748,675){\usebox{\plotpoint}}
\put(749,674){\usebox{\plotpoint}}
\put(750,673){\usebox{\plotpoint}}
\put(751,671){\usebox{\plotpoint}}
\put(752,670){\usebox{\plotpoint}}
\put(753,669){\usebox{\plotpoint}}
\put(754,668){\usebox{\plotpoint}}
\put(755,667){\usebox{\plotpoint}}
\put(756,665){\usebox{\plotpoint}}
\put(757,664){\usebox{\plotpoint}}
\put(758,663){\usebox{\plotpoint}}
\put(759,662){\usebox{\plotpoint}}
\put(760,661){\usebox{\plotpoint}}
\put(761,660){\usebox{\plotpoint}}
\put(762,660){\usebox{\plotpoint}}
\put(763,659){\usebox{\plotpoint}}
\put(764,658){\usebox{\plotpoint}}
\put(765,657){\usebox{\plotpoint}}
\put(766,656){\usebox{\plotpoint}}
\put(768,655){\usebox{\plotpoint}}
\put(769,654){\usebox{\plotpoint}}
\put(770,653){\usebox{\plotpoint}}
\put(772,652){\usebox{\plotpoint}}
\put(773,651){\usebox{\plotpoint}}
\put(775,650){\usebox{\plotpoint}}
\put(776,649){\usebox{\plotpoint}}
\put(778,648){\usebox{\plotpoint}}
\put(779,647){\usebox{\plotpoint}}
\put(781,646){\usebox{\plotpoint}}
\put(782,645){\usebox{\plotpoint}}
\put(784,644){\usebox{\plotpoint}}
\put(785,643){\usebox{\plotpoint}}
\put(787,642){\usebox{\plotpoint}}
\put(788,641){\usebox{\plotpoint}}
\put(789,640){\usebox{\plotpoint}}
\put(791,639){\usebox{\plotpoint}}
\put(792,638){\usebox{\plotpoint}}
\put(794,637){\usebox{\plotpoint}}
\put(795,636){\usebox{\plotpoint}}
\put(797,635){\usebox{\plotpoint}}
\put(798,634){\usebox{\plotpoint}}
\put(800,633){\usebox{\plotpoint}}
\put(801,632){\usebox{\plotpoint}}
\put(803,631){\usebox{\plotpoint}}
\put(804,630){\usebox{\plotpoint}}
\put(806,629){\usebox{\plotpoint}}
\put(807,628){\usebox{\plotpoint}}
\put(809,627){\usebox{\plotpoint}}
\put(810,626){\usebox{\plotpoint}}
\put(811,625){\usebox{\plotpoint}}
\put(813,624){\usebox{\plotpoint}}
\put(814,623){\usebox{\plotpoint}}
\put(816,622){\usebox{\plotpoint}}
\put(818,621){\usebox{\plotpoint}}
\put(821,620){\usebox{\plotpoint}}
\put(824,619){\usebox{\plotpoint}}
\put(827,618){\usebox{\plotpoint}}
\put(830,617){\usebox{\plotpoint}}
\put(832,616){\usebox{\plotpoint}}
\put(835,615){\usebox{\plotpoint}}
\put(838,614){\usebox{\plotpoint}}
\put(841,613){\usebox{\plotpoint}}
\put(844,612){\usebox{\plotpoint}}
\put(847,611){\usebox{\plotpoint}}
\put(849,610){\usebox{\plotpoint}}
\put(853,609){\usebox{\plotpoint}}
\put(857,608){\usebox{\plotpoint}}
\put(861,607){\usebox{\plotpoint}}
\put(864,606){\usebox{\plotpoint}}
\put(868,605){\usebox{\plotpoint}}
\put(872,604){\usebox{\plotpoint}}
\put(876,603){\usebox{\plotpoint}}
\put(879,602){\usebox{\plotpoint}}
\put(883,601){\usebox{\plotpoint}}
\put(887,600){\usebox{\plotpoint}}
\put(891,599){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(899,598){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(907,597){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(915,596){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(923,595){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(932,594){\usebox{\plotpoint}}
\put(936,595){\usebox{\plotpoint}}
\put(940,596){\usebox{\plotpoint}}
\put(944,597){\usebox{\plotpoint}}
\put(948,598){\usebox{\plotpoint}}
\put(952,599){\usebox{\plotpoint}}
\put(956,600){\usebox{\plotpoint}}
\put(960,601){\usebox{\plotpoint}}
\put(964,602){\usebox{\plotpoint}}
\put(968,603){\usebox{\plotpoint}}
\put(972,604){\usebox{\plotpoint}}
\put(974,605){\usebox{\plotpoint}}
\put(976,606){\usebox{\plotpoint}}
\put(978,607){\usebox{\plotpoint}}
\put(980,608){\usebox{\plotpoint}}
\put(981,609){\usebox{\plotpoint}}
\put(983,610){\usebox{\plotpoint}}
\put(985,611){\usebox{\plotpoint}}
\put(987,612){\usebox{\plotpoint}}
\put(988,613){\usebox{\plotpoint}}
\put(990,614){\usebox{\plotpoint}}
\put(992,615){\usebox{\plotpoint}}
\put(994,616){\usebox{\plotpoint}}
\put(996,617){\usebox{\plotpoint}}
\put(997,618){\usebox{\plotpoint}}
\put(999,619){\usebox{\plotpoint}}
\put(1001,620){\usebox{\plotpoint}}
\put(1003,621){\usebox{\plotpoint}}
\put(1004,622){\usebox{\plotpoint}}
\put(1005,622){\usebox{\plotpoint}}
\put(1006,623){\usebox{\plotpoint}}
\put(1007,625){\usebox{\plotpoint}}
\put(1008,627){\usebox{\plotpoint}}
\put(1009,628){\usebox{\plotpoint}}
\put(1010,630){\usebox{\plotpoint}}
\put(1011,632){\usebox{\plotpoint}}
\put(1012,633){\usebox{\plotpoint}}
\put(1013,635){\usebox{\plotpoint}}
\put(475,1237){\usebox{\plotpoint}}
\put(476,1236){\usebox{\plotpoint}}
\put(477,1235){\usebox{\plotpoint}}
\put(478,1234){\usebox{\plotpoint}}
\put(479,1233){\usebox{\plotpoint}}
\put(480,1232){\usebox{\plotpoint}}
\put(481,1231){\usebox{\plotpoint}}
\put(482,1230){\usebox{\plotpoint}}
\put(483,1229){\usebox{\plotpoint}}
\put(484,1228){\usebox{\plotpoint}}
\put(485,1227){\usebox{\plotpoint}}
\put(486,1226){\usebox{\plotpoint}}
\put(488,1225){\usebox{\plotpoint}}
\put(489,1224){\usebox{\plotpoint}}
\put(490,1223){\usebox{\plotpoint}}
\put(491,1222){\usebox{\plotpoint}}
\put(492,1221){\usebox{\plotpoint}}
\put(493,1220){\usebox{\plotpoint}}
\put(494,1219){\usebox{\plotpoint}}
\put(495,1218){\usebox{\plotpoint}}
\put(496,1217){\usebox{\plotpoint}}
\put(497,1216){\usebox{\plotpoint}}
\put(498,1215){\usebox{\plotpoint}}
\put(499,1214){\usebox{\plotpoint}}
\put(501,1213){\usebox{\plotpoint}}
\put(502,1212){\usebox{\plotpoint}}
\put(503,1211){\usebox{\plotpoint}}
\put(504,1210){\usebox{\plotpoint}}
\put(505,1209){\usebox{\plotpoint}}
\put(506,1208){\usebox{\plotpoint}}
\put(507,1207){\usebox{\plotpoint}}
\put(508,1206){\usebox{\plotpoint}}
\put(509,1205){\usebox{\plotpoint}}
\put(510,1204){\usebox{\plotpoint}}
\put(511,1203){\usebox{\plotpoint}}
\put(513,1202){\usebox{\plotpoint}}
\put(514,1201){\usebox{\plotpoint}}
\put(515,1200){\usebox{\plotpoint}}
\put(516,1199){\usebox{\plotpoint}}
\put(517,1198){\usebox{\plotpoint}}
\put(518,1197){\usebox{\plotpoint}}
\put(519,1196){\usebox{\plotpoint}}
\put(520,1195){\usebox{\plotpoint}}
\put(521,1194){\usebox{\plotpoint}}
\put(522,1193){\usebox{\plotpoint}}
\put(523,1192){\usebox{\plotpoint}}
\put(524,1191){\usebox{\plotpoint}}
\put(526,1190){\usebox{\plotpoint}}
\put(527,1189){\usebox{\plotpoint}}
\put(528,1188){\usebox{\plotpoint}}
\put(529,1187){\usebox{\plotpoint}}
\put(530,1186){\usebox{\plotpoint}}
\put(531,1185){\usebox{\plotpoint}}
\put(532,1184){\usebox{\plotpoint}}
\put(533,1183){\usebox{\plotpoint}}
\put(534,1182){\usebox{\plotpoint}}
\put(535,1181){\usebox{\plotpoint}}
\put(536,1180){\usebox{\plotpoint}}
\put(538,1179){\usebox{\plotpoint}}
\put(539,1178){\usebox{\plotpoint}}
\put(540,1177){\usebox{\plotpoint}}
\put(541,1176){\usebox{\plotpoint}}
\put(542,1175){\usebox{\plotpoint}}
\put(543,1174){\usebox{\plotpoint}}
\put(544,1173){\usebox{\plotpoint}}
\put(545,1172){\usebox{\plotpoint}}
\put(546,1171){\usebox{\plotpoint}}
\put(547,1170){\usebox{\plotpoint}}
\put(548,1169){\usebox{\plotpoint}}
\put(550,1168){\usebox{\plotpoint}}
\put(551,1167){\usebox{\plotpoint}}
\put(552,1166){\usebox{\plotpoint}}
\put(553,1165){\usebox{\plotpoint}}
\put(554,1164){\usebox{\plotpoint}}
\put(555,1163){\usebox{\plotpoint}}
\put(556,1162){\usebox{\plotpoint}}
\put(557,1161){\usebox{\plotpoint}}
\put(558,1160){\usebox{\plotpoint}}
\put(559,1159){\usebox{\plotpoint}}
\put(560,1158){\usebox{\plotpoint}}
\put(561,1157){\usebox{\plotpoint}}
\put(563,1156){\usebox{\plotpoint}}
\put(564,1155){\usebox{\plotpoint}}
\put(565,1154){\usebox{\plotpoint}}
\put(566,1153){\usebox{\plotpoint}}
\put(567,1152){\usebox{\plotpoint}}
\put(568,1151){\usebox{\plotpoint}}
\put(569,1150){\usebox{\plotpoint}}
\put(570,1149){\usebox{\plotpoint}}
\put(571,1148){\usebox{\plotpoint}}
\put(572,1147){\usebox{\plotpoint}}
\put(573,1146){\usebox{\plotpoint}}
\put(575,1145){\usebox{\plotpoint}}
\put(576,1144){\usebox{\plotpoint}}
\put(577,1143){\usebox{\plotpoint}}
\put(578,1142){\usebox{\plotpoint}}
\put(579,1141){\usebox{\plotpoint}}
\put(580,1140){\usebox{\plotpoint}}
\put(581,1139){\usebox{\plotpoint}}
\put(582,1138){\usebox{\plotpoint}}
\put(583,1137){\usebox{\plotpoint}}
\put(584,1136){\usebox{\plotpoint}}
\put(585,1135){\usebox{\plotpoint}}
\put(586,1134){\usebox{\plotpoint}}
\put(588,1133){\usebox{\plotpoint}}
\put(589,1132){\usebox{\plotpoint}}
\put(590,1131){\usebox{\plotpoint}}
\put(591,1130){\usebox{\plotpoint}}
\put(592,1129){\usebox{\plotpoint}}
\put(593,1128){\usebox{\plotpoint}}
\put(594,1127){\usebox{\plotpoint}}
\put(595,1126){\usebox{\plotpoint}}
\put(596,1125){\usebox{\plotpoint}}
\put(597,1124){\usebox{\plotpoint}}
\put(598,1123){\usebox{\plotpoint}}
\put(600,1122){\usebox{\plotpoint}}
\put(601,1121){\usebox{\plotpoint}}
\put(602,1120){\usebox{\plotpoint}}
\put(603,1119){\usebox{\plotpoint}}
\put(604,1118){\usebox{\plotpoint}}
\put(605,1117){\usebox{\plotpoint}}
\put(606,1116){\usebox{\plotpoint}}
\put(607,1115){\usebox{\plotpoint}}
\put(608,1114){\usebox{\plotpoint}}
\put(609,1113){\usebox{\plotpoint}}
\put(610,1112){\usebox{\plotpoint}}
\put(611,1111){\usebox{\plotpoint}}
\put(613,1110){\usebox{\plotpoint}}
\put(614,1109){\usebox{\plotpoint}}
\put(615,1108){\usebox{\plotpoint}}
\put(616,1107){\usebox{\plotpoint}}
\put(617,1106){\usebox{\plotpoint}}
\put(618,1105){\usebox{\plotpoint}}
\put(619,1104){\usebox{\plotpoint}}
\put(620,1103){\usebox{\plotpoint}}
\put(621,1102){\usebox{\plotpoint}}
\put(622,1101){\usebox{\plotpoint}}
\put(623,1100){\usebox{\plotpoint}}
\put(625,1099){\usebox{\plotpoint}}
\put(626,1098){\usebox{\plotpoint}}
\put(627,1097){\usebox{\plotpoint}}
\put(628,1096){\usebox{\plotpoint}}
\put(629,1095){\usebox{\plotpoint}}
\put(630,1094){\usebox{\plotpoint}}
\put(631,1093){\usebox{\plotpoint}}
\put(632,1092){\usebox{\plotpoint}}
\put(633,1091){\usebox{\plotpoint}}
\put(634,1090){\usebox{\plotpoint}}
\put(635,1089){\usebox{\plotpoint}}
\put(636,1088){\usebox{\plotpoint}}
\put(638,1087){\usebox{\plotpoint}}
\put(639,1086){\usebox{\plotpoint}}
\put(640,1085){\usebox{\plotpoint}}
\put(641,1084){\usebox{\plotpoint}}
\put(642,1083){\usebox{\plotpoint}}
\put(643,1082){\usebox{\plotpoint}}
\put(644,1081){\usebox{\plotpoint}}
\put(645,1080){\usebox{\plotpoint}}
\put(646,1079){\usebox{\plotpoint}}
\put(647,1078){\usebox{\plotpoint}}
\put(648,1077){\usebox{\plotpoint}}
\put(650,1076){\usebox{\plotpoint}}
\put(651,1075){\usebox{\plotpoint}}
\put(652,1074){\usebox{\plotpoint}}
\put(653,1073){\usebox{\plotpoint}}
\put(654,1072){\usebox{\plotpoint}}
\put(655,1071){\usebox{\plotpoint}}
\put(656,1070){\usebox{\plotpoint}}
\put(657,1069){\usebox{\plotpoint}}
\put(658,1068){\usebox{\plotpoint}}
\put(659,1067){\usebox{\plotpoint}}
\put(660,1066){\usebox{\plotpoint}}
\put(661,1065){\usebox{\plotpoint}}
\put(663,1064){\usebox{\plotpoint}}
\put(664,1063){\usebox{\plotpoint}}
\put(665,1062){\usebox{\plotpoint}}
\put(666,1061){\usebox{\plotpoint}}
\put(667,1060){\usebox{\plotpoint}}
\put(668,1059){\usebox{\plotpoint}}
\put(669,1058){\usebox{\plotpoint}}
\put(670,1057){\usebox{\plotpoint}}
\put(671,1056){\usebox{\plotpoint}}
\put(672,1055){\usebox{\plotpoint}}
\put(673,1054){\usebox{\plotpoint}}
\put(675,1053){\usebox{\plotpoint}}
\put(676,1052){\usebox{\plotpoint}}
\put(677,1051){\usebox{\plotpoint}}
\put(678,1050){\usebox{\plotpoint}}
\put(679,1049){\usebox{\plotpoint}}
\put(680,1048){\usebox{\plotpoint}}
\put(681,1047){\usebox{\plotpoint}}
\put(682,1046){\usebox{\plotpoint}}
\put(683,1045){\usebox{\plotpoint}}
\put(684,1044){\usebox{\plotpoint}}
\put(685,1043){\usebox{\plotpoint}}
\put(686,1042){\usebox{\plotpoint}}
\put(688,1041){\usebox{\plotpoint}}
\put(689,1040){\usebox{\plotpoint}}
\put(690,1039){\usebox{\plotpoint}}
\put(691,1038){\usebox{\plotpoint}}
\put(692,1037){\usebox{\plotpoint}}
\put(693,1036){\usebox{\plotpoint}}
\put(694,1035){\usebox{\plotpoint}}
\put(695,1034){\usebox{\plotpoint}}
\put(696,1033){\usebox{\plotpoint}}
\put(697,1032){\usebox{\plotpoint}}
\put(698,1031){\usebox{\plotpoint}}
\put(700,1030){\usebox{\plotpoint}}
\put(701,1029){\usebox{\plotpoint}}
\put(702,1028){\usebox{\plotpoint}}
\put(703,1027){\usebox{\plotpoint}}
\put(704,1026){\usebox{\plotpoint}}
\put(705,1025){\usebox{\plotpoint}}
\put(706,1024){\usebox{\plotpoint}}
\put(707,1023){\usebox{\plotpoint}}
\put(708,1022){\usebox{\plotpoint}}
\put(709,1021){\usebox{\plotpoint}}
\put(710,1020){\usebox{\plotpoint}}
\put(711,1019){\usebox{\plotpoint}}
\put(713,1018){\usebox{\plotpoint}}
\put(714,1017){\usebox{\plotpoint}}
\put(715,1016){\usebox{\plotpoint}}
\put(716,1015){\usebox{\plotpoint}}
\put(717,1014){\usebox{\plotpoint}}
\put(718,1013){\usebox{\plotpoint}}
\put(719,1012){\usebox{\plotpoint}}
\put(720,1011){\usebox{\plotpoint}}
\put(721,1010){\usebox{\plotpoint}}
\put(722,1009){\usebox{\plotpoint}}
\put(723,1008){\usebox{\plotpoint}}
\put(725,1007){\usebox{\plotpoint}}
\put(726,1006){\usebox{\plotpoint}}
\put(727,1005){\usebox{\plotpoint}}
\put(728,1004){\usebox{\plotpoint}}
\put(729,1003){\usebox{\plotpoint}}
\put(730,1002){\usebox{\plotpoint}}
\put(731,1001){\usebox{\plotpoint}}
\put(732,1000){\usebox{\plotpoint}}
\put(733,999){\usebox{\plotpoint}}
\put(734,998){\usebox{\plotpoint}}
\put(735,997){\usebox{\plotpoint}}
\put(736,996){\usebox{\plotpoint}}
\put(738,995){\usebox{\plotpoint}}
\put(739,994){\usebox{\plotpoint}}
\put(740,993){\usebox{\plotpoint}}
\put(741,992){\usebox{\plotpoint}}
\put(742,991){\usebox{\plotpoint}}
\put(743,990){\usebox{\plotpoint}}
\put(744,989){\usebox{\plotpoint}}
\put(745,988){\usebox{\plotpoint}}
\put(746,987){\usebox{\plotpoint}}
\put(747,986){\usebox{\plotpoint}}
\put(748,985){\usebox{\plotpoint}}
\put(750,984){\usebox{\plotpoint}}
\put(751,983){\usebox{\plotpoint}}
\put(752,982){\usebox{\plotpoint}}
\put(753,981){\usebox{\plotpoint}}
\put(754,980){\usebox{\plotpoint}}
\put(755,979){\usebox{\plotpoint}}
\put(756,978){\usebox{\plotpoint}}
\put(757,977){\usebox{\plotpoint}}
\put(758,976){\usebox{\plotpoint}}
\put(759,975){\usebox{\plotpoint}}
\put(760,974){\usebox{\plotpoint}}
\put(761,973){\usebox{\plotpoint}}
\put(763,972){\usebox{\plotpoint}}
\put(764,971){\usebox{\plotpoint}}
\put(765,970){\usebox{\plotpoint}}
\put(766,969){\usebox{\plotpoint}}
\put(767,968){\usebox{\plotpoint}}
\put(768,967){\usebox{\plotpoint}}
\put(769,966){\usebox{\plotpoint}}
\put(770,965){\usebox{\plotpoint}}
\put(771,964){\usebox{\plotpoint}}
\put(772,963){\usebox{\plotpoint}}
\put(773,962){\usebox{\plotpoint}}
\put(775,961){\usebox{\plotpoint}}
\put(776,960){\usebox{\plotpoint}}
\put(777,959){\usebox{\plotpoint}}
\put(778,958){\usebox{\plotpoint}}
\put(779,957){\usebox{\plotpoint}}
\put(780,956){\usebox{\plotpoint}}
\put(781,955){\usebox{\plotpoint}}
\put(782,954){\usebox{\plotpoint}}
\put(783,953){\usebox{\plotpoint}}
\put(784,952){\usebox{\plotpoint}}
\put(785,951){\usebox{\plotpoint}}
\put(786,950){\usebox{\plotpoint}}
\put(788,949){\usebox{\plotpoint}}
\put(789,948){\usebox{\plotpoint}}
\put(790,947){\usebox{\plotpoint}}
\put(791,946){\usebox{\plotpoint}}
\put(792,945){\usebox{\plotpoint}}
\put(793,944){\usebox{\plotpoint}}
\put(794,943){\usebox{\plotpoint}}
\put(795,942){\usebox{\plotpoint}}
\put(796,941){\usebox{\plotpoint}}
\put(797,940){\usebox{\plotpoint}}
\put(798,939){\usebox{\plotpoint}}
\put(800,938){\usebox{\plotpoint}}
\put(801,937){\usebox{\plotpoint}}
\put(802,936){\usebox{\plotpoint}}
\put(803,935){\usebox{\plotpoint}}
\put(804,934){\usebox{\plotpoint}}
\put(805,933){\usebox{\plotpoint}}
\put(806,932){\usebox{\plotpoint}}
\put(807,931){\usebox{\plotpoint}}
\put(808,930){\usebox{\plotpoint}}
\put(809,929){\usebox{\plotpoint}}
\put(810,928){\usebox{\plotpoint}}
\put(811,927){\usebox{\plotpoint}}
\put(813,926){\usebox{\plotpoint}}
\put(814,925){\usebox{\plotpoint}}
\put(815,924){\usebox{\plotpoint}}
\put(816,923){\usebox{\plotpoint}}
\put(817,922){\usebox{\plotpoint}}
\put(818,921){\usebox{\plotpoint}}
\put(819,920){\usebox{\plotpoint}}
\put(820,919){\usebox{\plotpoint}}
\put(821,918){\usebox{\plotpoint}}
\put(822,917){\usebox{\plotpoint}}
\put(823,916){\usebox{\plotpoint}}
\put(825,915){\usebox{\plotpoint}}
\put(826,914){\usebox{\plotpoint}}
\put(827,913){\usebox{\plotpoint}}
\put(828,912){\usebox{\plotpoint}}
\put(829,911){\usebox{\plotpoint}}
\put(830,910){\usebox{\plotpoint}}
\put(831,909){\usebox{\plotpoint}}
\put(832,908){\usebox{\plotpoint}}
\put(833,907){\usebox{\plotpoint}}
\put(834,906){\usebox{\plotpoint}}
\put(835,905){\usebox{\plotpoint}}
\put(836,904){\usebox{\plotpoint}}
\put(838,903){\usebox{\plotpoint}}
\put(839,902){\usebox{\plotpoint}}
\put(840,901){\usebox{\plotpoint}}
\put(841,900){\usebox{\plotpoint}}
\put(842,899){\usebox{\plotpoint}}
\put(843,898){\usebox{\plotpoint}}
\put(844,897){\usebox{\plotpoint}}
\put(845,896){\usebox{\plotpoint}}
\put(846,895){\usebox{\plotpoint}}
\put(847,894){\usebox{\plotpoint}}
\put(848,893){\usebox{\plotpoint}}
\put(850,892){\usebox{\plotpoint}}
\put(851,891){\usebox{\plotpoint}}
\put(852,890){\usebox{\plotpoint}}
\put(853,889){\usebox{\plotpoint}}
\put(854,888){\usebox{\plotpoint}}
\put(855,887){\usebox{\plotpoint}}
\put(856,886){\usebox{\plotpoint}}
\put(857,885){\usebox{\plotpoint}}
\put(858,884){\usebox{\plotpoint}}
\put(859,883){\usebox{\plotpoint}}
\put(860,882){\usebox{\plotpoint}}
\put(861,881){\usebox{\plotpoint}}
\put(863,880){\usebox{\plotpoint}}
\put(864,879){\usebox{\plotpoint}}
\put(865,878){\usebox{\plotpoint}}
\put(866,877){\usebox{\plotpoint}}
\put(867,876){\usebox{\plotpoint}}
\put(868,875){\usebox{\plotpoint}}
\put(869,874){\usebox{\plotpoint}}
\put(870,873){\usebox{\plotpoint}}
\put(871,872){\usebox{\plotpoint}}
\put(872,871){\usebox{\plotpoint}}
\put(873,870){\usebox{\plotpoint}}
\put(874,869){\usebox{\plotpoint}}
\put(876,868){\usebox{\plotpoint}}
\put(877,867){\usebox{\plotpoint}}
\put(878,866){\usebox{\plotpoint}}
\put(879,865){\usebox{\plotpoint}}
\put(880,864){\usebox{\plotpoint}}
\put(881,863){\usebox{\plotpoint}}
\put(882,862){\usebox{\plotpoint}}
\put(883,861){\usebox{\plotpoint}}
\put(884,860){\usebox{\plotpoint}}
\put(885,859){\usebox{\plotpoint}}
\put(886,858){\usebox{\plotpoint}}
\put(887,857){\usebox{\plotpoint}}
\put(889,856){\usebox{\plotpoint}}
\put(890,855){\usebox{\plotpoint}}
\put(891,854){\usebox{\plotpoint}}
\put(892,853){\usebox{\plotpoint}}
\put(893,852){\usebox{\plotpoint}}
\put(894,851){\usebox{\plotpoint}}
\put(895,850){\usebox{\plotpoint}}
\put(896,849){\usebox{\plotpoint}}
\put(897,848){\usebox{\plotpoint}}
\put(898,847){\usebox{\plotpoint}}
\put(899,846){\usebox{\plotpoint}}
\put(901,845){\usebox{\plotpoint}}
\put(902,844){\usebox{\plotpoint}}
\put(903,843){\usebox{\plotpoint}}
\put(904,842){\usebox{\plotpoint}}
\put(905,841){\usebox{\plotpoint}}
\put(906,840){\usebox{\plotpoint}}
\put(907,839){\usebox{\plotpoint}}
\put(908,838){\usebox{\plotpoint}}
\put(909,837){\usebox{\plotpoint}}
\put(910,836){\usebox{\plotpoint}}
\put(911,835){\usebox{\plotpoint}}
\put(912,834){\usebox{\plotpoint}}
\put(914,833){\usebox{\plotpoint}}
\put(915,832){\usebox{\plotpoint}}
\put(916,831){\usebox{\plotpoint}}
\put(917,830){\usebox{\plotpoint}}
\put(918,829){\usebox{\plotpoint}}
\put(919,828){\usebox{\plotpoint}}
\put(920,827){\usebox{\plotpoint}}
\put(921,826){\usebox{\plotpoint}}
\put(922,825){\usebox{\plotpoint}}
\put(923,824){\usebox{\plotpoint}}
\put(924,823){\usebox{\plotpoint}}
\put(925,822){\usebox{\plotpoint}}
\put(927,821){\usebox{\plotpoint}}
\put(928,820){\usebox{\plotpoint}}
\put(929,819){\usebox{\plotpoint}}
\put(930,818){\usebox{\plotpoint}}
\put(931,817){\usebox{\plotpoint}}
\put(932,816){\usebox{\plotpoint}}
\put(933,815){\usebox{\plotpoint}}
\put(934,814){\usebox{\plotpoint}}
\put(935,813){\usebox{\plotpoint}}
\put(936,812){\usebox{\plotpoint}}
\put(937,811){\usebox{\plotpoint}}
\put(938,810){\usebox{\plotpoint}}
\put(940,809){\usebox{\plotpoint}}
\put(941,808){\usebox{\plotpoint}}
\put(942,807){\usebox{\plotpoint}}
\put(943,806){\usebox{\plotpoint}}
\put(944,805){\usebox{\plotpoint}}
\put(945,804){\usebox{\plotpoint}}
\put(946,803){\usebox{\plotpoint}}
\put(947,802){\usebox{\plotpoint}}
\put(948,801){\usebox{\plotpoint}}
\put(949,800){\usebox{\plotpoint}}
\put(950,799){\usebox{\plotpoint}}
\put(952,798){\usebox{\plotpoint}}
\put(953,797){\usebox{\plotpoint}}
\put(954,796){\usebox{\plotpoint}}
\put(955,795){\usebox{\plotpoint}}
\put(956,794){\usebox{\plotpoint}}
\put(957,793){\usebox{\plotpoint}}
\put(958,792){\usebox{\plotpoint}}
\put(959,791){\usebox{\plotpoint}}
\put(960,790){\usebox{\plotpoint}}
\put(961,789){\usebox{\plotpoint}}
\put(962,788){\usebox{\plotpoint}}
\put(963,787){\usebox{\plotpoint}}
\put(965,786){\usebox{\plotpoint}}
\put(966,785){\usebox{\plotpoint}}
\put(967,784){\usebox{\plotpoint}}
\put(968,783){\usebox{\plotpoint}}
\put(969,782){\usebox{\plotpoint}}
\put(970,781){\usebox{\plotpoint}}
\put(971,780){\usebox{\plotpoint}}
\put(972,779){\usebox{\plotpoint}}
\put(973,778){\usebox{\plotpoint}}
\put(974,777){\usebox{\plotpoint}}
\put(975,776){\usebox{\plotpoint}}
\put(976,775){\usebox{\plotpoint}}
\put(978,774){\usebox{\plotpoint}}
\put(979,773){\usebox{\plotpoint}}
\put(980,772){\usebox{\plotpoint}}
\put(981,771){\usebox{\plotpoint}}
\put(982,770){\usebox{\plotpoint}}
\put(983,769){\usebox{\plotpoint}}
\put(984,768){\usebox{\plotpoint}}
\put(985,767){\usebox{\plotpoint}}
\put(986,766){\usebox{\plotpoint}}
\put(987,765){\usebox{\plotpoint}}
\put(988,764){\usebox{\plotpoint}}
\put(989,763){\usebox{\plotpoint}}
\put(991,762){\usebox{\plotpoint}}
\put(992,761){\usebox{\plotpoint}}
\put(993,760){\usebox{\plotpoint}}
\put(994,759){\usebox{\plotpoint}}
\put(995,758){\usebox{\plotpoint}}
\put(996,757){\usebox{\plotpoint}}
\put(997,756){\usebox{\plotpoint}}
\put(998,755){\usebox{\plotpoint}}
\put(999,754){\usebox{\plotpoint}}
\put(1000,753){\usebox{\plotpoint}}
\put(1001,752){\usebox{\plotpoint}}
\put(1003,751){\usebox{\plotpoint}}
\put(1004,750){\usebox{\plotpoint}}
\put(1005,749){\usebox{\plotpoint}}
\put(1006,748){\usebox{\plotpoint}}
\put(1007,747){\usebox{\plotpoint}}
\put(1008,746){\usebox{\plotpoint}}
\put(1009,745){\usebox{\plotpoint}}
\put(1010,744){\usebox{\plotpoint}}
\put(1011,743){\usebox{\plotpoint}}
\put(1012,742){\usebox{\plotpoint}}
\put(1013,741){\usebox{\plotpoint}}
\put(1014,740){\usebox{\plotpoint}}
\put(1016,739){\usebox{\plotpoint}}
\put(1017,738){\usebox{\plotpoint}}
\put(1018,737){\usebox{\plotpoint}}
\put(1019,736){\usebox{\plotpoint}}
\put(1020,735){\usebox{\plotpoint}}
\put(1021,734){\usebox{\plotpoint}}
\put(1022,733){\usebox{\plotpoint}}
\put(1023,732){\usebox{\plotpoint}}
\put(1024,731){\usebox{\plotpoint}}
\put(1025,730){\usebox{\plotpoint}}
\put(1026,729){\usebox{\plotpoint}}
\put(1027,728){\usebox{\plotpoint}}
\put(1029,727){\usebox{\plotpoint}}
\put(1030,726){\usebox{\plotpoint}}
\put(1031,725){\usebox{\plotpoint}}
\put(1032,724){\usebox{\plotpoint}}
\put(1033,723){\usebox{\plotpoint}}
\put(1034,722){\usebox{\plotpoint}}
\put(1035,721){\usebox{\plotpoint}}
\put(1036,720){\usebox{\plotpoint}}
\put(1037,719){\usebox{\plotpoint}}
\put(1038,718){\usebox{\plotpoint}}
\put(1039,717){\usebox{\plotpoint}}
\put(1040,716){\usebox{\plotpoint}}
\put(1042,715){\usebox{\plotpoint}}
\put(1043,714){\usebox{\plotpoint}}
\put(1044,713){\usebox{\plotpoint}}
\put(1045,712){\usebox{\plotpoint}}
\put(1046,711){\usebox{\plotpoint}}
\put(1047,710){\usebox{\plotpoint}}
\put(1048,709){\usebox{\plotpoint}}
\put(1049,708){\usebox{\plotpoint}}
\put(1050,707){\usebox{\plotpoint}}
\put(1051,706){\usebox{\plotpoint}}
\put(1052,705){\usebox{\plotpoint}}
\put(1054,704){\usebox{\plotpoint}}
\put(1055,703){\usebox{\plotpoint}}
\put(1056,702){\usebox{\plotpoint}}
\put(1057,701){\usebox{\plotpoint}}
\put(1058,700){\usebox{\plotpoint}}
\put(1059,699){\usebox{\plotpoint}}
\put(1060,698){\usebox{\plotpoint}}
\put(1061,697){\usebox{\plotpoint}}
\put(1062,696){\usebox{\plotpoint}}
\put(1063,695){\usebox{\plotpoint}}
\put(1064,694){\usebox{\plotpoint}}
\put(1065,693){\usebox{\plotpoint}}
\put(1067,692){\usebox{\plotpoint}}
\put(1068,691){\usebox{\plotpoint}}
\put(1069,690){\usebox{\plotpoint}}
\put(1070,689){\usebox{\plotpoint}}
\put(1071,688){\usebox{\plotpoint}}
\put(1072,687){\usebox{\plotpoint}}
\put(1073,686){\usebox{\plotpoint}}
\put(1074,685){\usebox{\plotpoint}}
\put(1075,684){\usebox{\plotpoint}}
\put(1076,683){\usebox{\plotpoint}}
\put(1077,682){\usebox{\plotpoint}}
\put(1078,681){\usebox{\plotpoint}}
\put(1080,680){\usebox{\plotpoint}}
\put(1081,679){\usebox{\plotpoint}}
\put(1082,678){\usebox{\plotpoint}}
\put(1083,677){\usebox{\plotpoint}}
\put(1084,676){\usebox{\plotpoint}}
\put(1085,675){\usebox{\plotpoint}}
\put(1086,674){\usebox{\plotpoint}}
\put(1087,673){\usebox{\plotpoint}}
\put(1088,672){\usebox{\plotpoint}}
\put(1089,671){\usebox{\plotpoint}}
\put(1090,670){\usebox{\plotpoint}}
\put(1092,669){\usebox{\plotpoint}}
\put(1093,668){\usebox{\plotpoint}}
\put(1094,667){\usebox{\plotpoint}}
\put(1095,666){\usebox{\plotpoint}}
\put(1096,665){\usebox{\plotpoint}}
\put(1097,664){\usebox{\plotpoint}}
\put(1098,663){\usebox{\plotpoint}}
\put(1099,662){\usebox{\plotpoint}}
\put(1100,661){\usebox{\plotpoint}}
\put(1101,660){\usebox{\plotpoint}}
\put(1102,659){\usebox{\plotpoint}}
\put(1103,658){\usebox{\plotpoint}}
\put(1105,657){\usebox{\plotpoint}}
\put(1106,656){\usebox{\plotpoint}}
\put(1107,655){\usebox{\plotpoint}}
\put(1108,654){\usebox{\plotpoint}}
\put(1109,653){\usebox{\plotpoint}}
\put(1110,652){\usebox{\plotpoint}}
\put(1111,651){\usebox{\plotpoint}}
\put(1112,650){\usebox{\plotpoint}}
\put(1113,649){\usebox{\plotpoint}}
\put(1114,648){\usebox{\plotpoint}}
\put(1115,647){\usebox{\plotpoint}}
\put(1116,646){\usebox{\plotpoint}}
\put(1118,645){\usebox{\plotpoint}}
\put(1119,644){\usebox{\plotpoint}}
\put(1120,643){\usebox{\plotpoint}}
\put(1121,642){\usebox{\plotpoint}}
\put(1122,641){\usebox{\plotpoint}}
\put(1123,640){\usebox{\plotpoint}}
\put(1124,639){\usebox{\plotpoint}}
\put(1125,638){\usebox{\plotpoint}}
\put(1126,637){\usebox{\plotpoint}}
\put(1127,636){\usebox{\plotpoint}}
\put(1128,635){\usebox{\plotpoint}}
\put(1129,634){\usebox{\plotpoint}}
\put(1131,633){\usebox{\plotpoint}}
\put(1132,632){\usebox{\plotpoint}}
\put(1133,631){\usebox{\plotpoint}}
\put(1134,630){\usebox{\plotpoint}}
\put(1135,629){\usebox{\plotpoint}}
\put(1136,628){\usebox{\plotpoint}}
\put(1137,627){\usebox{\plotpoint}}
\put(1138,626){\usebox{\plotpoint}}
\put(1139,625){\usebox{\plotpoint}}
\put(1140,624){\usebox{\plotpoint}}
\put(1141,623){\usebox{\plotpoint}}
\put(1143,622){\usebox{\plotpoint}}
\put(1144,621){\usebox{\plotpoint}}
\put(1145,620){\usebox{\plotpoint}}
\put(1146,619){\usebox{\plotpoint}}
\put(1147,618){\usebox{\plotpoint}}
\put(1148,617){\usebox{\plotpoint}}
\put(1149,616){\usebox{\plotpoint}}
\put(1150,615){\usebox{\plotpoint}}
\put(1151,614){\usebox{\plotpoint}}
\put(1152,613){\usebox{\plotpoint}}
\put(1153,612){\usebox{\plotpoint}}
\put(1154,611){\usebox{\plotpoint}}
\put(1156,610){\usebox{\plotpoint}}
\put(1157,609){\usebox{\plotpoint}}
\put(1158,608){\usebox{\plotpoint}}
\put(1159,607){\usebox{\plotpoint}}
\put(1160,606){\usebox{\plotpoint}}
\put(1161,605){\usebox{\plotpoint}}
\put(1162,604){\usebox{\plotpoint}}
\put(1163,603){\usebox{\plotpoint}}
\put(1164,602){\usebox{\plotpoint}}
\put(1165,601){\usebox{\plotpoint}}
\put(1166,600){\usebox{\plotpoint}}
\put(1167,599){\usebox{\plotpoint}}
\put(1169,598){\usebox{\plotpoint}}
\put(1170,597){\usebox{\plotpoint}}
\put(1171,596){\usebox{\plotpoint}}
\put(1172,595){\usebox{\plotpoint}}
\put(1173,594){\usebox{\plotpoint}}
\put(1174,593){\usebox{\plotpoint}}
\put(1175,592){\usebox{\plotpoint}}
\put(1176,591){\usebox{\plotpoint}}
\put(1177,590){\usebox{\plotpoint}}
\put(1178,589){\usebox{\plotpoint}}
\put(1179,588){\usebox{\plotpoint}}
\put(1180,587){\usebox{\plotpoint}}
\put(1182,586){\usebox{\plotpoint}}
\put(1183,585){\usebox{\plotpoint}}
\put(1184,584){\usebox{\plotpoint}}
\put(1185,583){\usebox{\plotpoint}}
\put(1186,582){\usebox{\plotpoint}}
\put(1187,581){\usebox{\plotpoint}}
\put(1188,580){\usebox{\plotpoint}}
\put(1189,579){\usebox{\plotpoint}}
\put(1190,578){\usebox{\plotpoint}}
\put(1191,577){\usebox{\plotpoint}}
\put(1192,576){\usebox{\plotpoint}}
\put(1194,575){\usebox{\plotpoint}}
\put(1195,574){\usebox{\plotpoint}}
\put(1196,573){\usebox{\plotpoint}}
\put(1197,572){\usebox{\plotpoint}}
\put(1198,571){\usebox{\plotpoint}}
\put(1199,570){\usebox{\plotpoint}}
\put(1200,569){\usebox{\plotpoint}}
\put(1201,568){\usebox{\plotpoint}}
\put(1202,567){\usebox{\plotpoint}}
\put(1203,566){\usebox{\plotpoint}}
\put(1204,565){\usebox{\plotpoint}}
\put(1205,564){\usebox{\plotpoint}}
\put(1207,563){\usebox{\plotpoint}}
\put(1208,562){\usebox{\plotpoint}}
\put(1209,561){\usebox{\plotpoint}}
\put(1210,560){\usebox{\plotpoint}}
\put(1211,559){\usebox{\plotpoint}}
\put(1212,558){\usebox{\plotpoint}}
\put(1213,557){\usebox{\plotpoint}}
\put(1214,556){\usebox{\plotpoint}}
\put(1215,555){\usebox{\plotpoint}}
\put(1216,554){\usebox{\plotpoint}}
\put(1217,553){\usebox{\plotpoint}}
\put(1218,552){\usebox{\plotpoint}}
\put(1220,551){\usebox{\plotpoint}}
\put(1221,550){\usebox{\plotpoint}}
\put(1222,549){\usebox{\plotpoint}}
\put(1223,548){\usebox{\plotpoint}}
\put(1224,547){\usebox{\plotpoint}}
\put(1225,546){\usebox{\plotpoint}}
\put(1226,545){\usebox{\plotpoint}}
\put(1227,544){\usebox{\plotpoint}}
\put(1228,543){\usebox{\plotpoint}}
\put(1229,542){\usebox{\plotpoint}}
\put(1230,541){\usebox{\plotpoint}}
\put(1231,540){\usebox{\plotpoint}}
\put(1233,539){\usebox{\plotpoint}}
\put(1234,538){\usebox{\plotpoint}}
\put(1235,537){\usebox{\plotpoint}}
\put(1236,536){\usebox{\plotpoint}}
\put(1237,535){\usebox{\plotpoint}}
\put(1238,534){\usebox{\plotpoint}}
\put(1239,533){\usebox{\plotpoint}}
\put(1240,532){\usebox{\plotpoint}}
\put(1241,531){\usebox{\plotpoint}}
\put(1242,530){\usebox{\plotpoint}}
\put(1243,529){\usebox{\plotpoint}}
\put(1245,528){\usebox{\plotpoint}}
\put(1246,527){\usebox{\plotpoint}}
\put(1247,526){\usebox{\plotpoint}}
\put(1248,525){\usebox{\plotpoint}}
\put(1249,524){\usebox{\plotpoint}}
\put(1250,523){\usebox{\plotpoint}}
\put(1251,522){\usebox{\plotpoint}}
\put(1252,521){\usebox{\plotpoint}}
\put(1253,520){\usebox{\plotpoint}}
\put(1254,519){\usebox{\plotpoint}}
\put(1255,518){\usebox{\plotpoint}}
\put(1256,517){\usebox{\plotpoint}}
\put(1258,516){\usebox{\plotpoint}}
\put(1259,515){\usebox{\plotpoint}}
\put(1260,514){\usebox{\plotpoint}}
\put(1261,513){\usebox{\plotpoint}}
\put(1262,512){\usebox{\plotpoint}}
\put(1263,511){\usebox{\plotpoint}}
\put(1264,510){\usebox{\plotpoint}}
\put(1265,509){\usebox{\plotpoint}}
\put(1266,508){\usebox{\plotpoint}}
\put(1267,507){\usebox{\plotpoint}}
\put(1268,506){\usebox{\plotpoint}}
\put(1269,505){\usebox{\plotpoint}}
\put(1271,504){\usebox{\plotpoint}}
\put(1272,503){\usebox{\plotpoint}}
\put(1273,502){\usebox{\plotpoint}}
\put(1274,501){\usebox{\plotpoint}}
\put(1275,500){\usebox{\plotpoint}}
\put(1276,499){\usebox{\plotpoint}}
\put(1277,498){\usebox{\plotpoint}}
\put(1278,497){\usebox{\plotpoint}}
\put(1279,496){\usebox{\plotpoint}}
\put(1280,495){\usebox{\plotpoint}}
\put(1281,494){\usebox{\plotpoint}}
\put(1282,493){\usebox{\plotpoint}}
\put(1284,492){\usebox{\plotpoint}}
\put(1285,491){\usebox{\plotpoint}}
\put(1286,490){\usebox{\plotpoint}}
\put(1287,489){\usebox{\plotpoint}}
\put(1288,488){\usebox{\plotpoint}}
\put(1289,487){\usebox{\plotpoint}}
\put(1290,486){\usebox{\plotpoint}}
\put(1291,485){\usebox{\plotpoint}}
\put(1292,484){\usebox{\plotpoint}}
\put(1293,483){\usebox{\plotpoint}}
\put(1294,482){\usebox{\plotpoint}}
\put(1296,481){\usebox{\plotpoint}}
\put(1297,480){\usebox{\plotpoint}}
\put(1298,479){\usebox{\plotpoint}}
\put(1299,478){\usebox{\plotpoint}}
\put(1300,477){\usebox{\plotpoint}}
\put(1301,476){\usebox{\plotpoint}}
\put(1302,475){\usebox{\plotpoint}}
\put(1303,474){\usebox{\plotpoint}}
\put(1304,473){\usebox{\plotpoint}}
\put(1305,472){\usebox{\plotpoint}}
\put(1306,471){\usebox{\plotpoint}}
\put(1307,470){\usebox{\plotpoint}}
\put(1309,469){\usebox{\plotpoint}}
\put(1310,468){\usebox{\plotpoint}}
\put(1311,467){\usebox{\plotpoint}}
\put(1312,466){\usebox{\plotpoint}}
\put(1313,465){\usebox{\plotpoint}}
\put(1314,464){\usebox{\plotpoint}}
\put(1315,463){\usebox{\plotpoint}}
\put(1316,462){\usebox{\plotpoint}}
\put(1317,461){\usebox{\plotpoint}}
\put(1318,460){\usebox{\plotpoint}}
\put(1319,459){\usebox{\plotpoint}}
\put(1320,458){\usebox{\plotpoint}}
\put(1322,457){\usebox{\plotpoint}}
\put(1323,456){\usebox{\plotpoint}}
\put(1324,455){\usebox{\plotpoint}}
\put(1325,454){\usebox{\plotpoint}}
\put(1326,453){\usebox{\plotpoint}}
\put(1327,452){\usebox{\plotpoint}}
\put(1328,451){\usebox{\plotpoint}}
\put(1329,450){\usebox{\plotpoint}}
\put(1330,449){\usebox{\plotpoint}}
\put(1331,448){\usebox{\plotpoint}}
\put(1332,447){\usebox{\plotpoint}}
\put(1334,446){\usebox{\plotpoint}}
\put(1335,445){\usebox{\plotpoint}}
\put(1336,444){\usebox{\plotpoint}}
\put(1337,443){\usebox{\plotpoint}}
\put(1338,442){\usebox{\plotpoint}}
\put(1339,441){\usebox{\plotpoint}}
\put(1340,440){\usebox{\plotpoint}}
\put(1341,439){\usebox{\plotpoint}}
\put(1342,438){\usebox{\plotpoint}}
\put(1343,437){\usebox{\plotpoint}}
\put(1344,436){\usebox{\plotpoint}}
\put(1345,435){\usebox{\plotpoint}}
\put(1347,434){\usebox{\plotpoint}}
\put(1348,433){\usebox{\plotpoint}}
\put(1349,432){\usebox{\plotpoint}}
\put(1350,431){\usebox{\plotpoint}}
\put(1351,430){\usebox{\plotpoint}}
\put(1352,429){\usebox{\plotpoint}}
\put(1353,428){\usebox{\plotpoint}}
\put(1354,427){\usebox{\plotpoint}}
\put(1355,426){\usebox{\plotpoint}}
\put(1356,425){\usebox{\plotpoint}}
\put(1357,424){\usebox{\plotpoint}}
\put(1358,423){\usebox{\plotpoint}}
\put(1360,422){\usebox{\plotpoint}}
\put(1361,421){\usebox{\plotpoint}}
\put(1362,420){\usebox{\plotpoint}}
\put(1363,419){\usebox{\plotpoint}}
\put(1364,418){\usebox{\plotpoint}}
\put(1365,417){\usebox{\plotpoint}}
\put(1366,416){\usebox{\plotpoint}}
\put(1367,415){\usebox{\plotpoint}}
\put(1368,414){\usebox{\plotpoint}}
\put(1369,413){\usebox{\plotpoint}}
\put(1370,412){\usebox{\plotpoint}}
\put(1371,411){\usebox{\plotpoint}}
\put(1373,410){\usebox{\plotpoint}}
\put(1374,409){\usebox{\plotpoint}}
\put(1375,408){\usebox{\plotpoint}}
\put(1376,407){\usebox{\plotpoint}}
\put(1377,406){\usebox{\plotpoint}}
\put(1378,405){\usebox{\plotpoint}}
\put(1379,404){\usebox{\plotpoint}}
\put(1380,403){\usebox{\plotpoint}}
\put(1381,402){\usebox{\plotpoint}}
\put(1382,401){\usebox{\plotpoint}}
\put(1383,400){\usebox{\plotpoint}}
\put(1385,399){\usebox{\plotpoint}}
\put(1386,398){\usebox{\plotpoint}}
\put(1387,397){\usebox{\plotpoint}}
\put(1388,396){\usebox{\plotpoint}}
\put(1389,395){\usebox{\plotpoint}}
\put(1390,394){\usebox{\plotpoint}}
\put(1391,393){\usebox{\plotpoint}}
\put(1392,392){\usebox{\plotpoint}}
\put(1393,391){\usebox{\plotpoint}}
\put(1394,390){\usebox{\plotpoint}}
\put(1395,389){\usebox{\plotpoint}}
\put(1396,388){\usebox{\plotpoint}}
\put(1398,387){\usebox{\plotpoint}}
\put(1399,386){\usebox{\plotpoint}}
\put(1400,385){\usebox{\plotpoint}}
\put(1401,384){\usebox{\plotpoint}}
\put(1402,383){\usebox{\plotpoint}}
\put(1403,382){\usebox{\plotpoint}}
\put(1404,381){\usebox{\plotpoint}}
\put(1405,380){\usebox{\plotpoint}}
\put(1406,379){\usebox{\plotpoint}}
\put(1407,378){\usebox{\plotpoint}}
\put(1408,377){\usebox{\plotpoint}}
\put(1409,376){\usebox{\plotpoint}}
\put(1411,375){\usebox{\plotpoint}}
\put(1412,374){\usebox{\plotpoint}}
\put(1413,373){\usebox{\plotpoint}}
\put(1414,372){\usebox{\plotpoint}}
\put(1415,371){\usebox{\plotpoint}}
\put(1416,370){\usebox{\plotpoint}}
\put(1417,369){\usebox{\plotpoint}}
\put(1418,368){\usebox{\plotpoint}}
\put(1419,367){\usebox{\plotpoint}}
\put(1420,366){\usebox{\plotpoint}}
\put(1421,365){\usebox{\plotpoint}}
\put(1422,364){\usebox{\plotpoint}}
\put(1424,363){\usebox{\plotpoint}}
\put(1425,362){\usebox{\plotpoint}}
\put(1426,361){\usebox{\plotpoint}}
\put(1427,360){\usebox{\plotpoint}}
\put(1428,359){\usebox{\plotpoint}}
\put(1429,358){\usebox{\plotpoint}}
\put(1430,357){\usebox{\plotpoint}}
\put(1431,356){\usebox{\plotpoint}}
\put(1432,355){\usebox{\plotpoint}}
\put(1433,354){\usebox{\plotpoint}}
\put(1434,353){\usebox{\plotpoint}}
\put(264,1065){\usebox{\plotpoint}}
\put(265,1064){\usebox{\plotpoint}}
\put(266,1063){\usebox{\plotpoint}}
\put(267,1062){\usebox{\plotpoint}}
\put(268,1061){\usebox{\plotpoint}}
\put(269,1060){\usebox{\plotpoint}}
\put(270,1059){\usebox{\plotpoint}}
\put(271,1058){\usebox{\plotpoint}}
\put(272,1057){\usebox{\plotpoint}}
\put(273,1056){\usebox{\plotpoint}}
\put(274,1055){\usebox{\plotpoint}}
\put(275,1054){\usebox{\plotpoint}}
\put(277,1053){\usebox{\plotpoint}}
\put(278,1052){\usebox{\plotpoint}}
\put(279,1051){\usebox{\plotpoint}}
\put(280,1050){\usebox{\plotpoint}}
\put(281,1049){\usebox{\plotpoint}}
\put(282,1048){\usebox{\plotpoint}}
\put(283,1047){\usebox{\plotpoint}}
\put(284,1046){\usebox{\plotpoint}}
\put(285,1045){\usebox{\plotpoint}}
\put(286,1044){\usebox{\plotpoint}}
\put(287,1043){\usebox{\plotpoint}}
\put(288,1042){\usebox{\plotpoint}}
\put(290,1041){\usebox{\plotpoint}}
\put(291,1040){\usebox{\plotpoint}}
\put(292,1039){\usebox{\plotpoint}}
\put(293,1038){\usebox{\plotpoint}}
\put(294,1037){\usebox{\plotpoint}}
\put(295,1036){\usebox{\plotpoint}}
\put(296,1035){\usebox{\plotpoint}}
\put(297,1034){\usebox{\plotpoint}}
\put(298,1033){\usebox{\plotpoint}}
\put(299,1032){\usebox{\plotpoint}}
\put(300,1031){\usebox{\plotpoint}}
\put(301,1030){\usebox{\plotpoint}}
\put(303,1029){\usebox{\plotpoint}}
\put(304,1028){\usebox{\plotpoint}}
\put(305,1027){\usebox{\plotpoint}}
\put(306,1026){\usebox{\plotpoint}}
\put(307,1025){\usebox{\plotpoint}}
\put(308,1024){\usebox{\plotpoint}}
\put(309,1023){\usebox{\plotpoint}}
\put(310,1022){\usebox{\plotpoint}}
\put(311,1021){\usebox{\plotpoint}}
\put(312,1020){\usebox{\plotpoint}}
\put(313,1019){\usebox{\plotpoint}}
\put(315,1018){\usebox{\plotpoint}}
\put(316,1017){\usebox{\plotpoint}}
\put(317,1016){\usebox{\plotpoint}}
\put(318,1015){\usebox{\plotpoint}}
\put(319,1014){\usebox{\plotpoint}}
\put(320,1013){\usebox{\plotpoint}}
\put(321,1012){\usebox{\plotpoint}}
\put(322,1011){\usebox{\plotpoint}}
\put(323,1010){\usebox{\plotpoint}}
\put(324,1009){\usebox{\plotpoint}}
\put(325,1008){\usebox{\plotpoint}}
\put(326,1007){\usebox{\plotpoint}}
\put(328,1006){\usebox{\plotpoint}}
\put(329,1005){\usebox{\plotpoint}}
\put(330,1004){\usebox{\plotpoint}}
\put(331,1003){\usebox{\plotpoint}}
\put(332,1002){\usebox{\plotpoint}}
\put(333,1001){\usebox{\plotpoint}}
\put(334,1000){\usebox{\plotpoint}}
\put(335,999){\usebox{\plotpoint}}
\put(336,998){\usebox{\plotpoint}}
\put(337,997){\usebox{\plotpoint}}
\put(338,996){\usebox{\plotpoint}}
\put(339,995){\usebox{\plotpoint}}
\put(341,994){\usebox{\plotpoint}}
\put(342,993){\usebox{\plotpoint}}
\put(343,992){\usebox{\plotpoint}}
\put(344,991){\usebox{\plotpoint}}
\put(345,990){\usebox{\plotpoint}}
\put(346,989){\usebox{\plotpoint}}
\put(347,988){\usebox{\plotpoint}}
\put(348,987){\usebox{\plotpoint}}
\put(349,986){\usebox{\plotpoint}}
\put(350,985){\usebox{\plotpoint}}
\put(351,984){\usebox{\plotpoint}}
\put(352,983){\usebox{\plotpoint}}
\put(354,982){\usebox{\plotpoint}}
\put(355,981){\usebox{\plotpoint}}
\put(356,980){\usebox{\plotpoint}}
\put(357,979){\usebox{\plotpoint}}
\put(358,978){\usebox{\plotpoint}}
\put(359,977){\usebox{\plotpoint}}
\put(360,976){\usebox{\plotpoint}}
\put(361,975){\usebox{\plotpoint}}
\put(362,974){\usebox{\plotpoint}}
\put(363,973){\usebox{\plotpoint}}
\put(364,972){\usebox{\plotpoint}}
\put(366,971){\usebox{\plotpoint}}
\put(367,970){\usebox{\plotpoint}}
\put(368,969){\usebox{\plotpoint}}
\put(369,968){\usebox{\plotpoint}}
\put(370,967){\usebox{\plotpoint}}
\put(371,966){\usebox{\plotpoint}}
\put(372,965){\usebox{\plotpoint}}
\put(373,964){\usebox{\plotpoint}}
\put(374,963){\usebox{\plotpoint}}
\put(375,962){\usebox{\plotpoint}}
\put(376,961){\usebox{\plotpoint}}
\put(377,960){\usebox{\plotpoint}}
\put(379,959){\usebox{\plotpoint}}
\put(380,958){\usebox{\plotpoint}}
\put(381,957){\usebox{\plotpoint}}
\put(382,956){\usebox{\plotpoint}}
\put(383,955){\usebox{\plotpoint}}
\put(384,954){\usebox{\plotpoint}}
\put(385,953){\usebox{\plotpoint}}
\put(386,952){\usebox{\plotpoint}}
\put(387,951){\usebox{\plotpoint}}
\put(388,950){\usebox{\plotpoint}}
\put(389,949){\usebox{\plotpoint}}
\put(390,948){\usebox{\plotpoint}}
\put(392,947){\usebox{\plotpoint}}
\put(393,946){\usebox{\plotpoint}}
\put(394,945){\usebox{\plotpoint}}
\put(395,944){\usebox{\plotpoint}}
\put(396,943){\usebox{\plotpoint}}
\put(397,942){\usebox{\plotpoint}}
\put(398,941){\usebox{\plotpoint}}
\put(399,940){\usebox{\plotpoint}}
\put(400,939){\usebox{\plotpoint}}
\put(401,938){\usebox{\plotpoint}}
\put(402,937){\usebox{\plotpoint}}
\put(403,936){\usebox{\plotpoint}}
\put(405,935){\usebox{\plotpoint}}
\put(406,934){\usebox{\plotpoint}}
\put(407,933){\usebox{\plotpoint}}
\put(408,932){\usebox{\plotpoint}}
\put(409,931){\usebox{\plotpoint}}
\put(410,930){\usebox{\plotpoint}}
\put(411,929){\usebox{\plotpoint}}
\put(412,928){\usebox{\plotpoint}}
\put(413,927){\usebox{\plotpoint}}
\put(414,926){\usebox{\plotpoint}}
\put(415,925){\usebox{\plotpoint}}
\put(417,924){\usebox{\plotpoint}}
\put(418,923){\usebox{\plotpoint}}
\put(419,922){\usebox{\plotpoint}}
\put(420,921){\usebox{\plotpoint}}
\put(421,920){\usebox{\plotpoint}}
\put(422,919){\usebox{\plotpoint}}
\put(423,918){\usebox{\plotpoint}}
\put(424,917){\usebox{\plotpoint}}
\put(425,916){\usebox{\plotpoint}}
\put(426,915){\usebox{\plotpoint}}
\put(427,914){\usebox{\plotpoint}}
\put(428,913){\usebox{\plotpoint}}
\put(430,912){\usebox{\plotpoint}}
\put(431,911){\usebox{\plotpoint}}
\put(432,910){\usebox{\plotpoint}}
\put(433,909){\usebox{\plotpoint}}
\put(434,908){\usebox{\plotpoint}}
\put(435,907){\usebox{\plotpoint}}
\put(436,906){\usebox{\plotpoint}}
\put(437,905){\usebox{\plotpoint}}
\put(438,904){\usebox{\plotpoint}}
\put(439,903){\usebox{\plotpoint}}
\put(440,902){\usebox{\plotpoint}}
\put(441,901){\usebox{\plotpoint}}
\put(443,900){\usebox{\plotpoint}}
\put(444,899){\usebox{\plotpoint}}
\put(445,898){\usebox{\plotpoint}}
\put(446,897){\usebox{\plotpoint}}
\put(447,896){\usebox{\plotpoint}}
\put(448,895){\usebox{\plotpoint}}
\put(449,894){\usebox{\plotpoint}}
\put(450,893){\usebox{\plotpoint}}
\put(451,892){\usebox{\plotpoint}}
\put(452,891){\usebox{\plotpoint}}
\put(453,890){\usebox{\plotpoint}}
\put(454,889){\usebox{\plotpoint}}
\put(456,888){\usebox{\plotpoint}}
\put(457,887){\usebox{\plotpoint}}
\put(458,886){\usebox{\plotpoint}}
\put(459,885){\usebox{\plotpoint}}
\put(460,884){\usebox{\plotpoint}}
\put(461,883){\usebox{\plotpoint}}
\put(462,882){\usebox{\plotpoint}}
\put(463,881){\usebox{\plotpoint}}
\put(464,880){\usebox{\plotpoint}}
\put(465,879){\usebox{\plotpoint}}
\put(466,878){\usebox{\plotpoint}}
\put(468,877){\usebox{\plotpoint}}
\put(469,876){\usebox{\plotpoint}}
\put(470,875){\usebox{\plotpoint}}
\put(471,874){\usebox{\plotpoint}}
\put(472,873){\usebox{\plotpoint}}
\put(473,872){\usebox{\plotpoint}}
\put(474,871){\usebox{\plotpoint}}
\put(475,870){\usebox{\plotpoint}}
\put(476,869){\usebox{\plotpoint}}
\put(477,868){\usebox{\plotpoint}}
\put(478,867){\usebox{\plotpoint}}
\put(479,866){\usebox{\plotpoint}}
\put(481,865){\usebox{\plotpoint}}
\put(482,864){\usebox{\plotpoint}}
\put(483,863){\usebox{\plotpoint}}
\put(484,862){\usebox{\plotpoint}}
\put(485,861){\usebox{\plotpoint}}
\put(486,860){\usebox{\plotpoint}}
\put(487,859){\usebox{\plotpoint}}
\put(488,858){\usebox{\plotpoint}}
\put(489,857){\usebox{\plotpoint}}
\put(490,856){\usebox{\plotpoint}}
\put(491,855){\usebox{\plotpoint}}
\put(492,854){\usebox{\plotpoint}}
\put(494,853){\usebox{\plotpoint}}
\put(495,852){\usebox{\plotpoint}}
\put(496,851){\usebox{\plotpoint}}
\put(497,850){\usebox{\plotpoint}}
\put(498,849){\usebox{\plotpoint}}
\put(499,848){\usebox{\plotpoint}}
\put(500,847){\usebox{\plotpoint}}
\put(501,846){\usebox{\plotpoint}}
\put(502,845){\usebox{\plotpoint}}
\put(503,844){\usebox{\plotpoint}}
\put(504,843){\usebox{\plotpoint}}
\put(505,842){\usebox{\plotpoint}}
\put(507,841){\usebox{\plotpoint}}
\put(508,840){\usebox{\plotpoint}}
\put(509,839){\usebox{\plotpoint}}
\put(510,838){\usebox{\plotpoint}}
\put(511,837){\usebox{\plotpoint}}
\put(512,836){\usebox{\plotpoint}}
\put(513,835){\usebox{\plotpoint}}
\put(514,834){\usebox{\plotpoint}}
\put(515,833){\usebox{\plotpoint}}
\put(516,832){\usebox{\plotpoint}}
\put(517,831){\usebox{\plotpoint}}
\put(519,830){\usebox{\plotpoint}}
\put(520,829){\usebox{\plotpoint}}
\put(521,828){\usebox{\plotpoint}}
\put(522,827){\usebox{\plotpoint}}
\put(523,826){\usebox{\plotpoint}}
\put(524,825){\usebox{\plotpoint}}
\put(525,824){\usebox{\plotpoint}}
\put(526,823){\usebox{\plotpoint}}
\put(527,822){\usebox{\plotpoint}}
\put(528,821){\usebox{\plotpoint}}
\put(529,820){\usebox{\plotpoint}}
\put(530,819){\usebox{\plotpoint}}
\put(532,818){\usebox{\plotpoint}}
\put(533,817){\usebox{\plotpoint}}
\put(534,816){\usebox{\plotpoint}}
\put(535,815){\usebox{\plotpoint}}
\put(536,814){\usebox{\plotpoint}}
\put(537,813){\usebox{\plotpoint}}
\put(538,812){\usebox{\plotpoint}}
\put(539,811){\usebox{\plotpoint}}
\put(540,810){\usebox{\plotpoint}}
\put(541,809){\usebox{\plotpoint}}
\put(542,808){\usebox{\plotpoint}}
\put(543,807){\usebox{\plotpoint}}
\put(545,806){\usebox{\plotpoint}}
\put(546,805){\usebox{\plotpoint}}
\put(547,804){\usebox{\plotpoint}}
\put(548,803){\usebox{\plotpoint}}
\put(549,802){\usebox{\plotpoint}}
\put(550,801){\usebox{\plotpoint}}
\put(551,800){\usebox{\plotpoint}}
\put(552,799){\usebox{\plotpoint}}
\put(553,798){\usebox{\plotpoint}}
\put(554,797){\usebox{\plotpoint}}
\put(555,796){\usebox{\plotpoint}}
\put(556,795){\usebox{\plotpoint}}
\put(558,794){\usebox{\plotpoint}}
\put(559,793){\usebox{\plotpoint}}
\put(560,792){\usebox{\plotpoint}}
\put(561,791){\usebox{\plotpoint}}
\put(562,790){\usebox{\plotpoint}}
\put(563,789){\usebox{\plotpoint}}
\put(564,788){\usebox{\plotpoint}}
\put(565,787){\usebox{\plotpoint}}
\put(566,786){\usebox{\plotpoint}}
\put(567,785){\usebox{\plotpoint}}
\put(568,784){\usebox{\plotpoint}}
\put(570,783){\usebox{\plotpoint}}
\put(571,782){\usebox{\plotpoint}}
\put(572,781){\usebox{\plotpoint}}
\put(573,780){\usebox{\plotpoint}}
\put(574,779){\usebox{\plotpoint}}
\put(575,778){\usebox{\plotpoint}}
\put(576,777){\usebox{\plotpoint}}
\put(577,776){\usebox{\plotpoint}}
\put(578,775){\usebox{\plotpoint}}
\put(579,774){\usebox{\plotpoint}}
\put(580,773){\usebox{\plotpoint}}
\put(581,772){\usebox{\plotpoint}}
\put(583,771){\usebox{\plotpoint}}
\put(584,770){\usebox{\plotpoint}}
\put(585,769){\usebox{\plotpoint}}
\put(586,768){\usebox{\plotpoint}}
\put(587,767){\usebox{\plotpoint}}
\put(588,766){\usebox{\plotpoint}}
\put(589,765){\usebox{\plotpoint}}
\put(590,764){\usebox{\plotpoint}}
\put(591,763){\usebox{\plotpoint}}
\put(592,762){\usebox{\plotpoint}}
\put(593,761){\usebox{\plotpoint}}
\put(594,760){\usebox{\plotpoint}}
\put(596,759){\usebox{\plotpoint}}
\put(597,758){\usebox{\plotpoint}}
\put(598,757){\usebox{\plotpoint}}
\put(599,756){\usebox{\plotpoint}}
\put(600,755){\usebox{\plotpoint}}
\put(601,754){\usebox{\plotpoint}}
\put(602,753){\usebox{\plotpoint}}
\put(603,752){\usebox{\plotpoint}}
\put(604,751){\usebox{\plotpoint}}
\put(605,750){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(608,748){\usebox{\plotpoint}}
\put(609,747){\usebox{\plotpoint}}
\put(610,746){\usebox{\plotpoint}}
\put(611,745){\usebox{\plotpoint}}
\put(612,744){\usebox{\plotpoint}}
\put(613,743){\usebox{\plotpoint}}
\put(614,742){\usebox{\plotpoint}}
\put(615,741){\usebox{\plotpoint}}
\put(616,740){\usebox{\plotpoint}}
\put(617,739){\usebox{\plotpoint}}
\put(618,738){\usebox{\plotpoint}}
\put(619,737){\usebox{\plotpoint}}
\put(621,736){\usebox{\plotpoint}}
\put(622,735){\usebox{\plotpoint}}
\put(623,734){\usebox{\plotpoint}}
\put(624,733){\usebox{\plotpoint}}
\put(625,732){\usebox{\plotpoint}}
\put(626,731){\usebox{\plotpoint}}
\put(627,730){\usebox{\plotpoint}}
\put(628,729){\usebox{\plotpoint}}
\put(629,728){\usebox{\plotpoint}}
\put(630,727){\usebox{\plotpoint}}
\put(631,726){\usebox{\plotpoint}}
\put(632,725){\usebox{\plotpoint}}
\put(634,724){\usebox{\plotpoint}}
\put(635,723){\usebox{\plotpoint}}
\put(636,722){\usebox{\plotpoint}}
\put(637,721){\usebox{\plotpoint}}
\put(638,720){\usebox{\plotpoint}}
\put(639,719){\usebox{\plotpoint}}
\put(640,718){\usebox{\plotpoint}}
\put(641,717){\usebox{\plotpoint}}
\put(642,716){\usebox{\plotpoint}}
\put(643,715){\usebox{\plotpoint}}
\put(644,714){\usebox{\plotpoint}}
\put(645,713){\usebox{\plotpoint}}
\put(647,712){\usebox{\plotpoint}}
\put(648,711){\usebox{\plotpoint}}
\put(649,710){\usebox{\plotpoint}}
\put(650,709){\usebox{\plotpoint}}
\put(651,708){\usebox{\plotpoint}}
\put(652,707){\usebox{\plotpoint}}
\put(653,706){\usebox{\plotpoint}}
\put(654,705){\usebox{\plotpoint}}
\put(655,704){\usebox{\plotpoint}}
\put(656,703){\usebox{\plotpoint}}
\put(657,702){\usebox{\plotpoint}}
\put(659,701){\usebox{\plotpoint}}
\put(660,700){\usebox{\plotpoint}}
\put(661,699){\usebox{\plotpoint}}
\put(662,698){\usebox{\plotpoint}}
\put(663,697){\usebox{\plotpoint}}
\put(664,696){\usebox{\plotpoint}}
\put(665,695){\usebox{\plotpoint}}
\put(666,694){\usebox{\plotpoint}}
\put(667,693){\usebox{\plotpoint}}
\put(668,692){\usebox{\plotpoint}}
\put(669,691){\usebox{\plotpoint}}
\put(670,690){\usebox{\plotpoint}}
\put(672,689){\usebox{\plotpoint}}
\put(673,688){\usebox{\plotpoint}}
\put(674,687){\usebox{\plotpoint}}
\put(675,686){\usebox{\plotpoint}}
\put(676,685){\usebox{\plotpoint}}
\put(677,684){\usebox{\plotpoint}}
\put(678,683){\usebox{\plotpoint}}
\put(679,682){\usebox{\plotpoint}}
\put(680,681){\usebox{\plotpoint}}
\put(681,680){\usebox{\plotpoint}}
\put(682,679){\usebox{\plotpoint}}
\put(683,678){\usebox{\plotpoint}}
\put(685,677){\usebox{\plotpoint}}
\put(686,676){\usebox{\plotpoint}}
\put(687,675){\usebox{\plotpoint}}
\put(688,674){\usebox{\plotpoint}}
\put(689,673){\usebox{\plotpoint}}
\put(690,672){\usebox{\plotpoint}}
\put(691,671){\usebox{\plotpoint}}
\put(692,670){\usebox{\plotpoint}}
\put(693,669){\usebox{\plotpoint}}
\put(694,668){\usebox{\plotpoint}}
\put(695,667){\usebox{\plotpoint}}
\put(696,666){\usebox{\plotpoint}}
\put(698,665){\usebox{\plotpoint}}
\put(699,664){\usebox{\plotpoint}}
\put(700,663){\usebox{\plotpoint}}
\put(701,662){\usebox{\plotpoint}}
\put(702,661){\usebox{\plotpoint}}
\put(703,660){\usebox{\plotpoint}}
\put(704,659){\usebox{\plotpoint}}
\put(705,658){\usebox{\plotpoint}}
\put(706,657){\usebox{\plotpoint}}
\put(707,656){\usebox{\plotpoint}}
\put(708,655){\usebox{\plotpoint}}
\put(710,654){\usebox{\plotpoint}}
\put(711,653){\usebox{\plotpoint}}
\put(712,652){\usebox{\plotpoint}}
\put(713,651){\usebox{\plotpoint}}
\put(714,650){\usebox{\plotpoint}}
\put(715,649){\usebox{\plotpoint}}
\put(716,648){\usebox{\plotpoint}}
\put(717,647){\usebox{\plotpoint}}
\put(718,646){\usebox{\plotpoint}}
\put(719,645){\usebox{\plotpoint}}
\put(720,644){\usebox{\plotpoint}}
\put(721,643){\usebox{\plotpoint}}
\put(723,642){\usebox{\plotpoint}}
\put(724,641){\usebox{\plotpoint}}
\put(725,640){\usebox{\plotpoint}}
\put(726,639){\usebox{\plotpoint}}
\put(727,638){\usebox{\plotpoint}}
\put(728,637){\usebox{\plotpoint}}
\put(729,636){\usebox{\plotpoint}}
\put(730,635){\usebox{\plotpoint}}
\put(731,634){\usebox{\plotpoint}}
\put(732,633){\usebox{\plotpoint}}
\put(733,632){\usebox{\plotpoint}}
\put(734,631){\usebox{\plotpoint}}
\put(736,630){\usebox{\plotpoint}}
\put(737,629){\usebox{\plotpoint}}
\put(738,628){\usebox{\plotpoint}}
\put(739,627){\usebox{\plotpoint}}
\put(740,626){\usebox{\plotpoint}}
\put(741,625){\usebox{\plotpoint}}
\put(742,624){\usebox{\plotpoint}}
\put(743,623){\usebox{\plotpoint}}
\put(744,622){\usebox{\plotpoint}}
\put(745,621){\usebox{\plotpoint}}
\put(746,620){\usebox{\plotpoint}}
\put(747,619){\usebox{\plotpoint}}
\put(749,618){\usebox{\plotpoint}}
\put(750,617){\usebox{\plotpoint}}
\put(751,616){\usebox{\plotpoint}}
\put(752,615){\usebox{\plotpoint}}
\put(753,614){\usebox{\plotpoint}}
\put(754,613){\usebox{\plotpoint}}
\put(755,612){\usebox{\plotpoint}}
\put(756,611){\usebox{\plotpoint}}
\put(757,610){\usebox{\plotpoint}}
\put(758,609){\usebox{\plotpoint}}
\put(759,608){\usebox{\plotpoint}}
\put(761,607){\usebox{\plotpoint}}
\put(762,606){\usebox{\plotpoint}}
\put(763,605){\usebox{\plotpoint}}
\put(764,604){\usebox{\plotpoint}}
\put(765,603){\usebox{\plotpoint}}
\put(766,602){\usebox{\plotpoint}}
\put(767,601){\usebox{\plotpoint}}
\put(768,600){\usebox{\plotpoint}}
\put(769,599){\usebox{\plotpoint}}
\put(770,598){\usebox{\plotpoint}}
\put(771,597){\usebox{\plotpoint}}
\put(772,596){\usebox{\plotpoint}}
\put(774,595){\usebox{\plotpoint}}
\put(775,594){\usebox{\plotpoint}}
\put(776,593){\usebox{\plotpoint}}
\put(777,592){\usebox{\plotpoint}}
\put(778,591){\usebox{\plotpoint}}
\put(779,590){\usebox{\plotpoint}}
\put(780,589){\usebox{\plotpoint}}
\put(781,588){\usebox{\plotpoint}}
\put(782,587){\usebox{\plotpoint}}
\put(783,586){\usebox{\plotpoint}}
\put(784,585){\usebox{\plotpoint}}
\put(785,584){\usebox{\plotpoint}}
\put(787,583){\usebox{\plotpoint}}
\put(788,582){\usebox{\plotpoint}}
\put(789,581){\usebox{\plotpoint}}
\put(790,580){\usebox{\plotpoint}}
\put(791,579){\usebox{\plotpoint}}
\put(792,578){\usebox{\plotpoint}}
\put(793,577){\usebox{\plotpoint}}
\put(794,576){\usebox{\plotpoint}}
\put(795,575){\usebox{\plotpoint}}
\put(796,574){\usebox{\plotpoint}}
\put(797,573){\usebox{\plotpoint}}
\put(798,572){\usebox{\plotpoint}}
\put(800,571){\usebox{\plotpoint}}
\put(801,570){\usebox{\plotpoint}}
\put(802,569){\usebox{\plotpoint}}
\put(803,568){\usebox{\plotpoint}}
\put(804,567){\usebox{\plotpoint}}
\put(805,566){\usebox{\plotpoint}}
\put(806,565){\usebox{\plotpoint}}
\put(807,564){\usebox{\plotpoint}}
\put(808,563){\usebox{\plotpoint}}
\put(809,562){\usebox{\plotpoint}}
\put(810,561){\usebox{\plotpoint}}
\put(812,560){\usebox{\plotpoint}}
\put(813,559){\usebox{\plotpoint}}
\put(814,558){\usebox{\plotpoint}}
\put(815,557){\usebox{\plotpoint}}
\put(816,556){\usebox{\plotpoint}}
\put(817,555){\usebox{\plotpoint}}
\put(818,554){\usebox{\plotpoint}}
\put(819,553){\usebox{\plotpoint}}
\put(820,552){\usebox{\plotpoint}}
\put(821,551){\usebox{\plotpoint}}
\put(822,550){\usebox{\plotpoint}}
\put(823,549){\usebox{\plotpoint}}
\put(825,548){\usebox{\plotpoint}}
\put(826,547){\usebox{\plotpoint}}
\put(827,546){\usebox{\plotpoint}}
\put(828,545){\usebox{\plotpoint}}
\put(829,544){\usebox{\plotpoint}}
\put(830,543){\usebox{\plotpoint}}
\put(831,542){\usebox{\plotpoint}}
\put(832,541){\usebox{\plotpoint}}
\put(833,540){\usebox{\plotpoint}}
\put(834,539){\usebox{\plotpoint}}
\put(835,538){\usebox{\plotpoint}}
\put(836,537){\usebox{\plotpoint}}
\put(838,536){\usebox{\plotpoint}}
\put(839,535){\usebox{\plotpoint}}
\put(840,534){\usebox{\plotpoint}}
\put(841,533){\usebox{\plotpoint}}
\put(842,532){\usebox{\plotpoint}}
\put(843,531){\usebox{\plotpoint}}
\put(844,530){\usebox{\plotpoint}}
\put(845,529){\usebox{\plotpoint}}
\put(846,528){\usebox{\plotpoint}}
\put(847,527){\usebox{\plotpoint}}
\put(848,526){\usebox{\plotpoint}}
\put(850,525){\usebox{\plotpoint}}
\put(851,524){\usebox{\plotpoint}}
\put(852,523){\usebox{\plotpoint}}
\put(853,522){\usebox{\plotpoint}}
\put(854,521){\usebox{\plotpoint}}
\put(855,520){\usebox{\plotpoint}}
\put(856,519){\usebox{\plotpoint}}
\put(857,518){\usebox{\plotpoint}}
\put(858,517){\usebox{\plotpoint}}
\put(859,516){\usebox{\plotpoint}}
\put(860,515){\usebox{\plotpoint}}
\put(861,514){\usebox{\plotpoint}}
\put(863,513){\usebox{\plotpoint}}
\put(864,512){\usebox{\plotpoint}}
\put(865,511){\usebox{\plotpoint}}
\put(866,510){\usebox{\plotpoint}}
\put(867,509){\usebox{\plotpoint}}
\put(868,508){\usebox{\plotpoint}}
\put(869,507){\usebox{\plotpoint}}
\put(870,506){\usebox{\plotpoint}}
\put(871,505){\usebox{\plotpoint}}
\put(872,504){\usebox{\plotpoint}}
\put(873,503){\usebox{\plotpoint}}
\put(875,502){\usebox{\plotpoint}}
\put(876,501){\usebox{\plotpoint}}
\put(877,500){\usebox{\plotpoint}}
\put(878,499){\usebox{\plotpoint}}
\put(879,498){\usebox{\plotpoint}}
\put(880,497){\usebox{\plotpoint}}
\put(881,496){\usebox{\plotpoint}}
\put(882,495){\usebox{\plotpoint}}
\put(883,494){\usebox{\plotpoint}}
\put(884,493){\usebox{\plotpoint}}
\put(885,492){\usebox{\plotpoint}}
\put(886,491){\usebox{\plotpoint}}
\put(888,490){\usebox{\plotpoint}}
\put(889,489){\usebox{\plotpoint}}
\put(890,488){\usebox{\plotpoint}}
\put(891,487){\usebox{\plotpoint}}
\put(892,486){\usebox{\plotpoint}}
\put(893,485){\usebox{\plotpoint}}
\put(894,484){\usebox{\plotpoint}}
\put(895,483){\usebox{\plotpoint}}
\put(896,482){\usebox{\plotpoint}}
\put(897,481){\usebox{\plotpoint}}
\put(898,480){\usebox{\plotpoint}}
\put(900,479){\usebox{\plotpoint}}
\put(901,478){\usebox{\plotpoint}}
\put(902,477){\usebox{\plotpoint}}
\put(903,476){\usebox{\plotpoint}}
\put(904,475){\usebox{\plotpoint}}
\put(905,474){\usebox{\plotpoint}}
\put(906,473){\usebox{\plotpoint}}
\put(907,472){\usebox{\plotpoint}}
\put(908,471){\usebox{\plotpoint}}
\put(909,470){\usebox{\plotpoint}}
\put(910,469){\usebox{\plotpoint}}
\put(911,468){\usebox{\plotpoint}}
\put(913,467){\usebox{\plotpoint}}
\put(914,466){\usebox{\plotpoint}}
\put(915,465){\usebox{\plotpoint}}
\put(916,464){\usebox{\plotpoint}}
\put(917,463){\usebox{\plotpoint}}
\put(918,462){\usebox{\plotpoint}}
\put(919,461){\usebox{\plotpoint}}
\put(920,460){\usebox{\plotpoint}}
\put(921,459){\usebox{\plotpoint}}
\put(922,458){\usebox{\plotpoint}}
\put(923,457){\usebox{\plotpoint}}
\put(925,456){\usebox{\plotpoint}}
\put(926,455){\usebox{\plotpoint}}
\put(927,454){\usebox{\plotpoint}}
\put(928,453){\usebox{\plotpoint}}
\put(929,452){\usebox{\plotpoint}}
\put(930,451){\usebox{\plotpoint}}
\put(931,450){\usebox{\plotpoint}}
\put(932,449){\usebox{\plotpoint}}
\put(933,448){\usebox{\plotpoint}}
\put(934,447){\usebox{\plotpoint}}
\put(935,446){\usebox{\plotpoint}}
\put(936,445){\usebox{\plotpoint}}
\put(938,444){\usebox{\plotpoint}}
\put(939,443){\usebox{\plotpoint}}
\put(940,442){\usebox{\plotpoint}}
\put(941,441){\usebox{\plotpoint}}
\put(942,440){\usebox{\plotpoint}}
\put(943,439){\usebox{\plotpoint}}
\put(944,438){\usebox{\plotpoint}}
\put(945,437){\usebox{\plotpoint}}
\put(946,436){\usebox{\plotpoint}}
\put(947,435){\usebox{\plotpoint}}
\put(948,434){\usebox{\plotpoint}}
\put(950,433){\usebox{\plotpoint}}
\put(951,432){\usebox{\plotpoint}}
\put(952,431){\usebox{\plotpoint}}
\put(953,430){\usebox{\plotpoint}}
\put(954,429){\usebox{\plotpoint}}
\put(955,428){\usebox{\plotpoint}}
\put(956,427){\usebox{\plotpoint}}
\put(957,426){\usebox{\plotpoint}}
\put(958,425){\usebox{\plotpoint}}
\put(959,424){\usebox{\plotpoint}}
\put(960,423){\usebox{\plotpoint}}
\put(961,422){\usebox{\plotpoint}}
\put(963,421){\usebox{\plotpoint}}
\put(964,420){\usebox{\plotpoint}}
\put(965,419){\usebox{\plotpoint}}
\put(966,418){\usebox{\plotpoint}}
\put(967,417){\usebox{\plotpoint}}
\put(968,416){\usebox{\plotpoint}}
\put(969,415){\usebox{\plotpoint}}
\put(970,414){\usebox{\plotpoint}}
\put(971,413){\usebox{\plotpoint}}
\put(972,412){\usebox{\plotpoint}}
\put(973,411){\usebox{\plotpoint}}
\put(975,410){\usebox{\plotpoint}}
\put(976,409){\usebox{\plotpoint}}
\put(977,408){\usebox{\plotpoint}}
\put(978,407){\usebox{\plotpoint}}
\put(979,406){\usebox{\plotpoint}}
\put(980,405){\usebox{\plotpoint}}
\put(981,404){\usebox{\plotpoint}}
\put(982,403){\usebox{\plotpoint}}
\put(983,402){\usebox{\plotpoint}}
\put(984,401){\usebox{\plotpoint}}
\put(985,400){\usebox{\plotpoint}}
\put(986,399){\usebox{\plotpoint}}
\put(988,398){\usebox{\plotpoint}}
\put(989,397){\usebox{\plotpoint}}
\put(990,396){\usebox{\plotpoint}}
\put(991,395){\usebox{\plotpoint}}
\put(992,394){\usebox{\plotpoint}}
\put(993,393){\usebox{\plotpoint}}
\put(994,392){\usebox{\plotpoint}}
\put(995,391){\usebox{\plotpoint}}
\put(996,390){\usebox{\plotpoint}}
\put(997,389){\usebox{\plotpoint}}
\put(998,388){\usebox{\plotpoint}}
\put(1000,387){\usebox{\plotpoint}}
\put(1001,386){\usebox{\plotpoint}}
\put(1002,385){\usebox{\plotpoint}}
\put(1003,384){\usebox{\plotpoint}}
\put(1004,383){\usebox{\plotpoint}}
\put(1005,382){\usebox{\plotpoint}}
\put(1006,381){\usebox{\plotpoint}}
\put(1007,380){\usebox{\plotpoint}}
\put(1008,379){\usebox{\plotpoint}}
\put(1009,378){\usebox{\plotpoint}}
\put(1010,377){\usebox{\plotpoint}}
\put(1011,376){\usebox{\plotpoint}}
\put(1013,375){\usebox{\plotpoint}}
\put(1014,374){\usebox{\plotpoint}}
\put(1015,373){\usebox{\plotpoint}}
\put(1016,372){\usebox{\plotpoint}}
\put(1017,371){\usebox{\plotpoint}}
\put(1018,370){\usebox{\plotpoint}}
\put(1019,369){\usebox{\plotpoint}}
\put(1020,368){\usebox{\plotpoint}}
\put(1021,367){\usebox{\plotpoint}}
\put(1022,366){\usebox{\plotpoint}}
\put(1023,365){\usebox{\plotpoint}}
\put(1025,364){\usebox{\plotpoint}}
\put(1026,363){\usebox{\plotpoint}}
\put(1027,362){\usebox{\plotpoint}}
\put(1028,361){\usebox{\plotpoint}}
\put(1029,360){\usebox{\plotpoint}}
\put(1030,359){\usebox{\plotpoint}}
\put(1031,358){\usebox{\plotpoint}}
\put(1032,357){\usebox{\plotpoint}}
\put(1033,356){\usebox{\plotpoint}}
\put(1034,355){\usebox{\plotpoint}}
\put(1035,354){\usebox{\plotpoint}}
\put(1037,353){\usebox{\plotpoint}}
\put(1038,352){\usebox{\plotpoint}}
\put(1039,351){\usebox{\plotpoint}}
\put(1040,350){\usebox{\plotpoint}}
\put(1041,349){\usebox{\plotpoint}}
\put(1042,348){\usebox{\plotpoint}}
\put(1043,347){\usebox{\plotpoint}}
\put(1044,346){\usebox{\plotpoint}}
\put(1045,345){\usebox{\plotpoint}}
\put(1046,344){\usebox{\plotpoint}}
\put(1047,343){\usebox{\plotpoint}}
\put(1048,342){\usebox{\plotpoint}}
\put(1050,341){\usebox{\plotpoint}}
\put(1051,340){\usebox{\plotpoint}}
\put(1052,339){\usebox{\plotpoint}}
\put(1053,338){\usebox{\plotpoint}}
\put(1054,337){\usebox{\plotpoint}}
\put(1055,336){\usebox{\plotpoint}}
\put(1056,335){\usebox{\plotpoint}}
\put(1057,334){\usebox{\plotpoint}}
\put(1058,333){\usebox{\plotpoint}}
\put(1059,332){\usebox{\plotpoint}}
\put(1060,331){\usebox{\plotpoint}}
\put(1062,330){\usebox{\plotpoint}}
\put(1063,329){\usebox{\plotpoint}}
\put(1064,328){\usebox{\plotpoint}}
\put(1065,327){\usebox{\plotpoint}}
\put(1066,326){\usebox{\plotpoint}}
\put(1067,325){\usebox{\plotpoint}}
\put(1068,324){\usebox{\plotpoint}}
\put(1069,323){\usebox{\plotpoint}}
\put(1070,322){\usebox{\plotpoint}}
\put(1071,321){\usebox{\plotpoint}}
\put(1072,320){\usebox{\plotpoint}}
\put(1073,319){\usebox{\plotpoint}}
\put(1075,318){\usebox{\plotpoint}}
\put(1076,317){\usebox{\plotpoint}}
\put(1077,316){\usebox{\plotpoint}}
\put(1078,315){\usebox{\plotpoint}}
\put(1079,314){\usebox{\plotpoint}}
\put(1080,313){\usebox{\plotpoint}}
\put(1081,312){\usebox{\plotpoint}}
\put(1082,311){\usebox{\plotpoint}}
\put(1083,310){\usebox{\plotpoint}}
\put(1084,309){\usebox{\plotpoint}}
\put(1085,308){\usebox{\plotpoint}}
\put(1087,307){\usebox{\plotpoint}}
\put(1088,306){\usebox{\plotpoint}}
\put(1089,305){\usebox{\plotpoint}}
\put(1090,304){\usebox{\plotpoint}}
\put(1091,303){\usebox{\plotpoint}}
\put(1092,302){\usebox{\plotpoint}}
\put(1093,301){\usebox{\plotpoint}}
\put(1094,300){\usebox{\plotpoint}}
\put(1095,299){\usebox{\plotpoint}}
\put(1096,298){\usebox{\plotpoint}}
\put(1097,297){\usebox{\plotpoint}}
\put(1098,296){\usebox{\plotpoint}}
\put(1100,295){\usebox{\plotpoint}}
\put(1101,294){\usebox{\plotpoint}}
\put(1102,293){\usebox{\plotpoint}}
\put(1103,292){\usebox{\plotpoint}}
\put(1104,291){\usebox{\plotpoint}}
\put(1105,290){\usebox{\plotpoint}}
\put(1106,289){\usebox{\plotpoint}}
\put(1107,288){\usebox{\plotpoint}}
\put(1108,287){\usebox{\plotpoint}}
\put(1109,286){\usebox{\plotpoint}}
\put(1110,285){\usebox{\plotpoint}}
\put(1112,284){\usebox{\plotpoint}}
\put(1113,283){\usebox{\plotpoint}}
\put(1114,282){\usebox{\plotpoint}}
\put(1115,281){\usebox{\plotpoint}}
\put(1116,280){\usebox{\plotpoint}}
\put(1117,279){\usebox{\plotpoint}}
\put(1118,278){\usebox{\plotpoint}}
\put(1119,277){\usebox{\plotpoint}}
\put(1120,276){\usebox{\plotpoint}}
\put(1121,275){\usebox{\plotpoint}}
\put(1122,274){\usebox{\plotpoint}}
\put(1123,273){\usebox{\plotpoint}}
\put(1125,272){\usebox{\plotpoint}}
\put(1126,271){\usebox{\plotpoint}}
\put(1127,270){\usebox{\plotpoint}}
\put(1128,269){\usebox{\plotpoint}}
\put(1129,268){\usebox{\plotpoint}}
\put(1130,267){\usebox{\plotpoint}}
\put(1131,266){\usebox{\plotpoint}}
\put(1132,265){\usebox{\plotpoint}}
\put(1133,264){\usebox{\plotpoint}}
\put(1134,263){\usebox{\plotpoint}}
\put(1135,262){\usebox{\plotpoint}}
\put(1137,261){\usebox{\plotpoint}}
\put(1138,260){\usebox{\plotpoint}}
\put(1139,259){\usebox{\plotpoint}}
\put(1140,258){\usebox{\plotpoint}}
\put(1141,257){\usebox{\plotpoint}}
\put(1142,256){\usebox{\plotpoint}}
\put(1143,255){\usebox{\plotpoint}}
\put(1144,254){\usebox{\plotpoint}}
\put(1145,253){\usebox{\plotpoint}}
\put(1146,252){\usebox{\plotpoint}}
\put(1147,251){\usebox{\plotpoint}}
\put(1148,250){\usebox{\plotpoint}}
\put(1150,249){\usebox{\plotpoint}}
\put(1151,248){\usebox{\plotpoint}}
\put(1152,247){\usebox{\plotpoint}}
\put(1153,246){\usebox{\plotpoint}}
\put(1154,245){\usebox{\plotpoint}}
\put(1155,244){\usebox{\plotpoint}}
\put(1156,243){\usebox{\plotpoint}}
\put(1157,242){\usebox{\plotpoint}}
\put(1158,241){\usebox{\plotpoint}}
\put(1159,240){\usebox{\plotpoint}}
\put(1160,239){\usebox{\plotpoint}}
\put(1162,238){\usebox{\plotpoint}}
\put(1163,237){\usebox{\plotpoint}}
\put(1164,236){\usebox{\plotpoint}}
\put(1165,235){\usebox{\plotpoint}}
\put(1166,234){\usebox{\plotpoint}}
\put(1167,233){\usebox{\plotpoint}}
\put(1168,232){\usebox{\plotpoint}}
\put(1169,231){\usebox{\plotpoint}}
\put(1170,230){\usebox{\plotpoint}}
\put(1171,229){\usebox{\plotpoint}}
\put(1172,228){\usebox{\plotpoint}}
\put(1173,227){\usebox{\plotpoint}}
\put(1175,226){\usebox{\plotpoint}}
\put(1176,225){\usebox{\plotpoint}}
\put(1177,224){\usebox{\plotpoint}}
\put(1178,223){\usebox{\plotpoint}}
\put(1179,222){\usebox{\plotpoint}}
\put(1180,221){\usebox{\plotpoint}}
\put(1181,220){\usebox{\plotpoint}}
\put(1182,219){\usebox{\plotpoint}}
\put(1183,218){\usebox{\plotpoint}}
\put(1184,217){\usebox{\plotpoint}}
\put(1185,216){\usebox{\plotpoint}}
\put(1187,215){\usebox{\plotpoint}}
\put(1188,214){\usebox{\plotpoint}}
\put(1189,213){\usebox{\plotpoint}}
\put(1190,212){\usebox{\plotpoint}}
\put(1191,211){\usebox{\plotpoint}}
\put(1192,210){\usebox{\plotpoint}}
\put(1193,209){\usebox{\plotpoint}}
\put(1194,208){\usebox{\plotpoint}}
\put(1195,207){\usebox{\plotpoint}}
\put(1196,206){\usebox{\plotpoint}}
\put(1197,205){\usebox{\plotpoint}}
\put(1198,204){\usebox{\plotpoint}}
\put(1200,203){\usebox{\plotpoint}}
\put(1201,202){\usebox{\plotpoint}}
\put(1202,201){\usebox{\plotpoint}}
\put(1203,200){\usebox{\plotpoint}}
\put(1204,199){\usebox{\plotpoint}}
\put(1205,198){\usebox{\plotpoint}}
\put(1206,197){\usebox{\plotpoint}}
\put(1207,196){\usebox{\plotpoint}}
\put(1208,195){\usebox{\plotpoint}}
\put(1209,194){\usebox{\plotpoint}}
\put(1210,193){\usebox{\plotpoint}}
\put(1212,192){\usebox{\plotpoint}}
\put(1213,191){\usebox{\plotpoint}}
\put(1214,190){\usebox{\plotpoint}}
\put(1215,189){\usebox{\plotpoint}}
\put(1216,188){\usebox{\plotpoint}}
\put(1217,187){\usebox{\plotpoint}}
\put(1218,186){\usebox{\plotpoint}}
\put(1219,185){\usebox{\plotpoint}}
\put(1220,184){\usebox{\plotpoint}}
\put(1221,183){\usebox{\plotpoint}}
\put(1222,182){\usebox{\plotpoint}}
\put(1223,181){\usebox{\plotpoint}}
\put(1225,180){\usebox{\plotpoint}}
\put(1226,179){\usebox{\plotpoint}}
\put(1227,178){\usebox{\plotpoint}}
\put(1228,177){\usebox{\plotpoint}}
\put(1229,176){\usebox{\plotpoint}}
\put(1230,175){\usebox{\plotpoint}}
\put(1231,174){\usebox{\plotpoint}}
\put(1232,173){\usebox{\plotpoint}}
\put(1233,172){\usebox{\plotpoint}}
\put(1234,171){\usebox{\plotpoint}}
\put(1235,170){\usebox{\plotpoint}}
\put(1237,169){\usebox{\plotpoint}}
\put(1238,168){\usebox{\plotpoint}}
\put(1239,167){\usebox{\plotpoint}}
\put(1240,166){\usebox{\plotpoint}}
\put(1241,165){\usebox{\plotpoint}}
\put(1242,164){\usebox{\plotpoint}}
\put(1243,163){\usebox{\plotpoint}}
\put(1244,162){\usebox{\plotpoint}}
\put(1245,161){\usebox{\plotpoint}}
\put(1246,160){\usebox{\plotpoint}}
\put(1247,159){\usebox{\plotpoint}}
\put(1248,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(721,876){\usebox{\plotpoint}}
\put(721,876){\usebox{\plotpoint}}
\put(722,875){\usebox{\plotpoint}}
\put(723,874){\usebox{\plotpoint}}
\put(724,873){\usebox{\plotpoint}}
\put(725,872){\usebox{\plotpoint}}
\put(726,871){\usebox{\plotpoint}}
\put(727,870){\usebox{\plotpoint}}
\put(728,869){\usebox{\plotpoint}}
\put(729,868){\usebox{\plotpoint}}
\put(731,867){\usebox{\plotpoint}}
\put(732,866){\usebox{\plotpoint}}
\put(733,865){\usebox{\plotpoint}}
\put(734,864){\usebox{\plotpoint}}
\put(735,863){\usebox{\plotpoint}}
\put(736,862){\usebox{\plotpoint}}
\put(737,861){\usebox{\plotpoint}}
\put(738,860){\usebox{\plotpoint}}
\put(740,859){\usebox{\plotpoint}}
\put(741,858){\usebox{\plotpoint}}
\put(742,857){\usebox{\plotpoint}}
\put(743,856){\usebox{\plotpoint}}
\put(744,855){\usebox{\plotpoint}}
\put(745,854){\usebox{\plotpoint}}
\put(746,853){\usebox{\plotpoint}}
\put(747,852){\usebox{\plotpoint}}
\put(749,851){\usebox{\plotpoint}}
\put(750,850){\usebox{\plotpoint}}
\put(751,849){\usebox{\plotpoint}}
\put(752,848){\usebox{\plotpoint}}
\put(753,847){\usebox{\plotpoint}}
\put(754,846){\usebox{\plotpoint}}
\put(755,845){\usebox{\plotpoint}}
\put(756,844){\usebox{\plotpoint}}
\put(757,843){\usebox{\plotpoint}}
\put(759,842){\usebox{\plotpoint}}
\put(760,841){\usebox{\plotpoint}}
\put(761,840){\usebox{\plotpoint}}
\put(762,839){\usebox{\plotpoint}}
\put(763,838){\usebox{\plotpoint}}
\put(764,837){\usebox{\plotpoint}}
\put(765,836){\usebox{\plotpoint}}
\put(766,835){\usebox{\plotpoint}}
\put(768,834){\usebox{\plotpoint}}
\put(769,833){\usebox{\plotpoint}}
\put(770,832){\usebox{\plotpoint}}
\put(771,831){\usebox{\plotpoint}}
\put(772,830){\usebox{\plotpoint}}
\put(773,829){\usebox{\plotpoint}}
\put(774,828){\usebox{\plotpoint}}
\put(775,827){\usebox{\plotpoint}}
\put(777,826){\usebox{\plotpoint}}
\put(778,825){\usebox{\plotpoint}}
\put(779,824){\usebox{\plotpoint}}
\put(780,823){\usebox{\plotpoint}}
\put(781,822){\usebox{\plotpoint}}
\put(782,821){\usebox{\plotpoint}}
\put(783,820){\usebox{\plotpoint}}
\put(784,819){\usebox{\plotpoint}}
\put(785,818){\usebox{\plotpoint}}
\put(787,817){\usebox{\plotpoint}}
\put(788,816){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(790,814){\usebox{\plotpoint}}
\put(791,813){\usebox{\plotpoint}}
\put(792,812){\usebox{\plotpoint}}
\put(793,811){\usebox{\plotpoint}}
\put(794,810){\usebox{\plotpoint}}
\put(796,809){\usebox{\plotpoint}}
\put(797,808){\usebox{\plotpoint}}
\put(798,807){\usebox{\plotpoint}}
\put(799,806){\usebox{\plotpoint}}
\put(800,805){\usebox{\plotpoint}}
\put(801,804){\usebox{\plotpoint}}
\put(802,803){\usebox{\plotpoint}}
\put(803,802){\usebox{\plotpoint}}
\put(805,801){\usebox{\plotpoint}}
\put(806,800){\usebox{\plotpoint}}
\put(807,799){\usebox{\plotpoint}}
\put(808,798){\usebox{\plotpoint}}
\put(809,797){\usebox{\plotpoint}}
\put(810,796){\usebox{\plotpoint}}
\put(811,795){\usebox{\plotpoint}}
\put(812,794){\usebox{\plotpoint}}
\put(813,793){\usebox{\plotpoint}}
\put(815,792){\usebox{\plotpoint}}
\put(816,791){\usebox{\plotpoint}}
\put(817,790){\usebox{\plotpoint}}
\put(818,789){\usebox{\plotpoint}}
\put(819,788){\usebox{\plotpoint}}
\put(820,787){\usebox{\plotpoint}}
\put(821,786){\usebox{\plotpoint}}
\put(822,785){\usebox{\plotpoint}}
\put(824,784){\usebox{\plotpoint}}
\put(825,783){\usebox{\plotpoint}}
\put(826,782){\usebox{\plotpoint}}
\put(827,781){\usebox{\plotpoint}}
\put(828,780){\usebox{\plotpoint}}
\put(829,779){\usebox{\plotpoint}}
\put(830,778){\usebox{\plotpoint}}
\put(831,777){\usebox{\plotpoint}}
\put(833,776){\usebox{\plotpoint}}
\put(834,775){\usebox{\plotpoint}}
\put(835,774){\usebox{\plotpoint}}
\put(836,773){\usebox{\plotpoint}}
\put(837,772){\usebox{\plotpoint}}
\put(838,771){\usebox{\plotpoint}}
\put(839,770){\usebox{\plotpoint}}
\put(840,769){\usebox{\plotpoint}}
\put(841,768){\usebox{\plotpoint}}
\put(843,767){\usebox{\plotpoint}}
\put(844,766){\usebox{\plotpoint}}
\put(845,765){\usebox{\plotpoint}}
\put(846,764){\usebox{\plotpoint}}
\put(847,763){\usebox{\plotpoint}}
\put(848,762){\usebox{\plotpoint}}
\put(849,761){\usebox{\plotpoint}}
\put(850,760){\usebox{\plotpoint}}
\put(852,759){\usebox{\plotpoint}}
\put(853,758){\usebox{\plotpoint}}
\put(854,757){\usebox{\plotpoint}}
\put(855,756){\usebox{\plotpoint}}
\put(856,755){\usebox{\plotpoint}}
\put(857,754){\usebox{\plotpoint}}
\put(858,753){\usebox{\plotpoint}}
\put(859,752){\usebox{\plotpoint}}
\put(861,751){\usebox{\plotpoint}}
\put(862,750){\usebox{\plotpoint}}
\put(863,749){\usebox{\plotpoint}}
\put(864,748){\usebox{\plotpoint}}
\put(865,747){\usebox{\plotpoint}}
\put(866,746){\usebox{\plotpoint}}
\put(867,745){\usebox{\plotpoint}}
\put(868,744){\usebox{\plotpoint}}
\put(870,743){\usebox{\plotpoint}}
\put(871,742){\usebox{\plotpoint}}
\put(872,741){\usebox{\plotpoint}}
\put(873,740){\usebox{\plotpoint}}
\put(874,739){\usebox{\plotpoint}}
\put(875,738){\usebox{\plotpoint}}
\put(876,737){\usebox{\plotpoint}}
\put(877,736){\usebox{\plotpoint}}
\put(878,735){\usebox{\plotpoint}}
\put(880,734){\usebox{\plotpoint}}
\put(881,733){\usebox{\plotpoint}}
\put(882,732){\usebox{\plotpoint}}
\put(883,731){\usebox{\plotpoint}}
\put(884,730){\usebox{\plotpoint}}
\put(885,729){\usebox{\plotpoint}}
\put(886,728){\usebox{\plotpoint}}
\put(887,727){\usebox{\plotpoint}}
\put(889,726){\usebox{\plotpoint}}
\put(890,725){\usebox{\plotpoint}}
\put(891,724){\usebox{\plotpoint}}
\put(892,723){\usebox{\plotpoint}}
\put(893,722){\usebox{\plotpoint}}
\put(894,721){\usebox{\plotpoint}}
\put(895,720){\usebox{\plotpoint}}
\put(896,719){\usebox{\plotpoint}}
\put(898,718){\usebox{\plotpoint}}
\put(899,717){\usebox{\plotpoint}}
\put(900,716){\usebox{\plotpoint}}
\put(901,715){\usebox{\plotpoint}}
\put(902,714){\usebox{\plotpoint}}
\put(903,713){\usebox{\plotpoint}}
\put(904,712){\usebox{\plotpoint}}
\put(905,711){\usebox{\plotpoint}}
\put(906,710){\usebox{\plotpoint}}
\put(908,709){\usebox{\plotpoint}}
\put(909,708){\usebox{\plotpoint}}
\put(910,707){\usebox{\plotpoint}}
\put(911,706){\usebox{\plotpoint}}
\put(912,705){\usebox{\plotpoint}}
\put(913,704){\usebox{\plotpoint}}
\put(914,703){\usebox{\plotpoint}}
\put(915,702){\usebox{\plotpoint}}
\put(917,701){\usebox{\plotpoint}}
\put(918,700){\usebox{\plotpoint}}
\put(919,699){\usebox{\plotpoint}}
\put(920,698){\usebox{\plotpoint}}
\put(921,697){\usebox{\plotpoint}}
\put(922,696){\usebox{\plotpoint}}
\put(923,695){\usebox{\plotpoint}}
\put(924,694){\usebox{\plotpoint}}
\put(926,693){\usebox{\plotpoint}}
\put(927,692){\usebox{\plotpoint}}
\put(928,691){\usebox{\plotpoint}}
\put(929,690){\usebox{\plotpoint}}
\put(930,689){\usebox{\plotpoint}}
\put(931,688){\usebox{\plotpoint}}
\put(932,687){\usebox{\plotpoint}}
\put(933,686){\usebox{\plotpoint}}
\put(934,685){\usebox{\plotpoint}}
\put(936,684){\usebox{\plotpoint}}
\put(937,683){\usebox{\plotpoint}}
\put(938,682){\usebox{\plotpoint}}
\put(939,681){\usebox{\plotpoint}}
\put(940,680){\usebox{\plotpoint}}
\put(941,679){\usebox{\plotpoint}}
\put(942,678){\usebox{\plotpoint}}
\put(943,677){\usebox{\plotpoint}}
\put(945,676){\usebox{\plotpoint}}
\put(946,675){\usebox{\plotpoint}}
\put(947,674){\usebox{\plotpoint}}
\put(948,673){\usebox{\plotpoint}}
\put(949,672){\usebox{\plotpoint}}
\put(950,671){\usebox{\plotpoint}}
\put(951,670){\usebox{\plotpoint}}
\put(952,669){\usebox{\plotpoint}}
\put(954,668){\usebox{\plotpoint}}
\put(955,667){\usebox{\plotpoint}}
\put(956,666){\usebox{\plotpoint}}
\put(957,665){\usebox{\plotpoint}}
\put(958,664){\usebox{\plotpoint}}
\put(959,663){\usebox{\plotpoint}}
\put(960,662){\usebox{\plotpoint}}
\put(961,661){\usebox{\plotpoint}}
\put(962,660){\usebox{\plotpoint}}
\put(964,659){\usebox{\plotpoint}}
\put(965,658){\usebox{\plotpoint}}
\put(966,657){\usebox{\plotpoint}}
\put(967,656){\usebox{\plotpoint}}
\put(968,655){\usebox{\plotpoint}}
\put(969,654){\usebox{\plotpoint}}
\put(970,653){\usebox{\plotpoint}}
\put(971,652){\usebox{\plotpoint}}
\put(973,651){\usebox{\plotpoint}}
\put(974,650){\usebox{\plotpoint}}
\put(975,649){\usebox{\plotpoint}}
\put(976,648){\usebox{\plotpoint}}
\put(977,647){\usebox{\plotpoint}}
\put(978,646){\usebox{\plotpoint}}
\put(979,645){\usebox{\plotpoint}}
\put(980,644){\usebox{\plotpoint}}
\put(982,643){\usebox{\plotpoint}}
\put(983,642){\usebox{\plotpoint}}
\put(984,641){\usebox{\plotpoint}}
\put(985,640){\usebox{\plotpoint}}
\put(986,639){\usebox{\plotpoint}}
\put(987,638){\usebox{\plotpoint}}
\put(988,637){\usebox{\plotpoint}}
\put(989,636){\usebox{\plotpoint}}
\put(991,635){\usebox{\plotpoint}}
\put(992,634){\usebox{\plotpoint}}
\put(993,633){\usebox{\plotpoint}}
\put(994,632){\usebox{\plotpoint}}
\put(995,631){\usebox{\plotpoint}}
\put(996,630){\usebox{\plotpoint}}
\put(997,629){\usebox{\plotpoint}}
\put(998,628){\usebox{\plotpoint}}
\put(999,627){\usebox{\plotpoint}}
\put(1001,626){\usebox{\plotpoint}}
\put(1002,625){\usebox{\plotpoint}}
\put(1003,624){\usebox{\plotpoint}}
\put(1004,623){\usebox{\plotpoint}}
\put(1005,622){\usebox{\plotpoint}}
\put(1006,621){\usebox{\plotpoint}}
\put(1007,620){\usebox{\plotpoint}}
\put(1008,619){\usebox{\plotpoint}}
\put(1010,618){\usebox{\plotpoint}}
\put(1011,617){\usebox{\plotpoint}}
\put(1012,616){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1014,614){\usebox{\plotpoint}}
\put(1015,613){\usebox{\plotpoint}}
\put(1016,612){\usebox{\plotpoint}}
\put(1017,611){\usebox{\plotpoint}}
\put(1019,610){\usebox{\plotpoint}}
\put(1020,609){\usebox{\plotpoint}}
\put(1021,608){\usebox{\plotpoint}}
\put(1022,607){\usebox{\plotpoint}}
\put(1023,606){\usebox{\plotpoint}}
\put(1024,605){\usebox{\plotpoint}}
\put(1025,604){\usebox{\plotpoint}}
\put(1026,603){\usebox{\plotpoint}}
\put(1027,602){\usebox{\plotpoint}}
\put(1029,601){\usebox{\plotpoint}}
\put(1030,600){\usebox{\plotpoint}}
\put(1031,599){\usebox{\plotpoint}}
\put(1032,598){\usebox{\plotpoint}}
\put(1033,597){\usebox{\plotpoint}}
\put(1034,596){\usebox{\plotpoint}}
\put(1035,595){\usebox{\plotpoint}}
\put(1036,594){\usebox{\plotpoint}}
\put(1038,593){\usebox{\plotpoint}}
\put(1039,592){\usebox{\plotpoint}}
\put(1040,591){\usebox{\plotpoint}}
\put(1041,590){\usebox{\plotpoint}}
\put(1042,589){\usebox{\plotpoint}}
\put(1043,588){\usebox{\plotpoint}}
\put(1044,587){\usebox{\plotpoint}}
\put(1045,586){\usebox{\plotpoint}}
\put(1047,585){\usebox{\plotpoint}}
\put(1048,584){\usebox{\plotpoint}}
\put(1049,583){\usebox{\plotpoint}}
\put(1050,582){\usebox{\plotpoint}}
\put(1051,581){\usebox{\plotpoint}}
\put(1052,580){\usebox{\plotpoint}}
\put(1053,579){\usebox{\plotpoint}}
\put(1054,578){\usebox{\plotpoint}}
\put(1055,577){\usebox{\plotpoint}}
\put(1057,576){\usebox{\plotpoint}}
\put(1058,575){\usebox{\plotpoint}}
\put(1059,574){\usebox{\plotpoint}}
\put(1060,573){\usebox{\plotpoint}}
\put(1061,572){\usebox{\plotpoint}}
\put(1062,571){\usebox{\plotpoint}}
\put(1063,570){\usebox{\plotpoint}}
\put(1064,569){\usebox{\plotpoint}}
\put(1066,568){\usebox{\plotpoint}}
\put(1067,567){\usebox{\plotpoint}}
\put(1068,566){\usebox{\plotpoint}}
\put(1069,565){\usebox{\plotpoint}}
\put(1070,564){\usebox{\plotpoint}}
\put(1071,563){\usebox{\plotpoint}}
\put(1072,562){\usebox{\plotpoint}}
\put(1073,561){\usebox{\plotpoint}}
\put(1075,560){\usebox{\plotpoint}}
\put(1076,559){\usebox{\plotpoint}}
\put(1077,558){\usebox{\plotpoint}}
\put(1078,557){\usebox{\plotpoint}}
\put(1079,556){\usebox{\plotpoint}}
\put(1080,555){\usebox{\plotpoint}}
\put(1081,554){\usebox{\plotpoint}}
\put(1082,553){\usebox{\plotpoint}}
\put(1083,552){\usebox{\plotpoint}}
\put(955,552){\rule[-0.175pt]{31.076pt}{0.350pt}}
\put(955,541){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(953,541){\usebox{\plotpoint}}
\put(952,542){\usebox{\plotpoint}}
\put(951,543){\usebox{\plotpoint}}
\put(950,544){\usebox{\plotpoint}}
\put(949,545){\usebox{\plotpoint}}
\put(948,546){\usebox{\plotpoint}}
\put(947,547){\usebox{\plotpoint}}
\put(946,548){\usebox{\plotpoint}}
\put(945,549){\usebox{\plotpoint}}
\put(944,550){\usebox{\plotpoint}}
\put(943,551){\usebox{\plotpoint}}
\put(941,552){\usebox{\plotpoint}}
\put(940,553){\usebox{\plotpoint}}
\put(939,554){\usebox{\plotpoint}}
\put(938,555){\usebox{\plotpoint}}
\put(937,556){\usebox{\plotpoint}}
\put(936,557){\usebox{\plotpoint}}
\put(935,558){\usebox{\plotpoint}}
\put(934,559){\usebox{\plotpoint}}
\put(933,560){\usebox{\plotpoint}}
\put(932,561){\usebox{\plotpoint}}
\put(931,562){\usebox{\plotpoint}}
\put(930,563){\usebox{\plotpoint}}
\put(928,564){\usebox{\plotpoint}}
\put(927,565){\usebox{\plotpoint}}
\put(926,566){\usebox{\plotpoint}}
\put(925,567){\usebox{\plotpoint}}
\put(924,568){\usebox{\plotpoint}}
\put(923,569){\usebox{\plotpoint}}
\put(922,570){\usebox{\plotpoint}}
\put(921,571){\usebox{\plotpoint}}
\put(920,572){\usebox{\plotpoint}}
\put(919,573){\usebox{\plotpoint}}
\put(918,574){\usebox{\plotpoint}}
\put(916,575){\usebox{\plotpoint}}
\put(915,576){\usebox{\plotpoint}}
\put(914,577){\usebox{\plotpoint}}
\put(913,578){\usebox{\plotpoint}}
\put(912,579){\usebox{\plotpoint}}
\put(911,580){\usebox{\plotpoint}}
\put(910,581){\usebox{\plotpoint}}
\put(909,582){\usebox{\plotpoint}}
\put(908,583){\usebox{\plotpoint}}
\put(907,584){\usebox{\plotpoint}}
\put(906,585){\usebox{\plotpoint}}
\put(905,586){\usebox{\plotpoint}}
\put(903,587){\usebox{\plotpoint}}
\put(902,588){\usebox{\plotpoint}}
\put(901,589){\usebox{\plotpoint}}
\put(900,590){\usebox{\plotpoint}}
\put(899,591){\usebox{\plotpoint}}
\put(898,592){\usebox{\plotpoint}}
\put(897,593){\usebox{\plotpoint}}
\put(896,594){\usebox{\plotpoint}}
\put(895,595){\usebox{\plotpoint}}
\put(894,596){\usebox{\plotpoint}}
\put(893,597){\usebox{\plotpoint}}
\put(892,598){\usebox{\plotpoint}}
\put(890,599){\usebox{\plotpoint}}
\put(889,600){\usebox{\plotpoint}}
\put(888,601){\usebox{\plotpoint}}
\put(887,602){\usebox{\plotpoint}}
\put(886,603){\usebox{\plotpoint}}
\put(885,604){\usebox{\plotpoint}}
\put(884,605){\usebox{\plotpoint}}
\put(883,606){\usebox{\plotpoint}}
\put(882,607){\usebox{\plotpoint}}
\put(881,608){\usebox{\plotpoint}}
\put(880,609){\usebox{\plotpoint}}
\put(878,610){\usebox{\plotpoint}}
\put(877,611){\usebox{\plotpoint}}
\put(876,612){\usebox{\plotpoint}}
\put(875,613){\usebox{\plotpoint}}
\put(874,614){\usebox{\plotpoint}}
\put(873,615){\usebox{\plotpoint}}
\put(872,616){\usebox{\plotpoint}}
\put(871,617){\usebox{\plotpoint}}
\put(870,618){\usebox{\plotpoint}}
\put(869,619){\usebox{\plotpoint}}
\put(868,620){\usebox{\plotpoint}}
\put(867,621){\usebox{\plotpoint}}
\put(865,622){\usebox{\plotpoint}}
\put(864,623){\usebox{\plotpoint}}
\put(863,624){\usebox{\plotpoint}}
\put(862,625){\usebox{\plotpoint}}
\put(861,626){\usebox{\plotpoint}}
\put(860,627){\usebox{\plotpoint}}
\put(859,628){\usebox{\plotpoint}}
\put(858,629){\usebox{\plotpoint}}
\put(857,630){\usebox{\plotpoint}}
\put(856,631){\usebox{\plotpoint}}
\put(855,632){\usebox{\plotpoint}}
\put(853,633){\usebox{\plotpoint}}
\put(852,634){\usebox{\plotpoint}}
\put(851,635){\usebox{\plotpoint}}
\put(850,636){\usebox{\plotpoint}}
\put(849,637){\usebox{\plotpoint}}
\put(848,638){\usebox{\plotpoint}}
\put(847,639){\usebox{\plotpoint}}
\put(846,640){\usebox{\plotpoint}}
\put(845,641){\usebox{\plotpoint}}
\put(844,642){\usebox{\plotpoint}}
\put(843,643){\usebox{\plotpoint}}
\put(842,644){\usebox{\plotpoint}}
\put(840,645){\usebox{\plotpoint}}
\put(839,646){\usebox{\plotpoint}}
\put(838,647){\usebox{\plotpoint}}
\put(837,648){\usebox{\plotpoint}}
\put(836,649){\usebox{\plotpoint}}
\put(835,650){\usebox{\plotpoint}}
\put(834,651){\usebox{\plotpoint}}
\put(833,652){\usebox{\plotpoint}}
\put(832,653){\usebox{\plotpoint}}
\put(831,654){\usebox{\plotpoint}}
\put(830,655){\usebox{\plotpoint}}
\put(829,656){\usebox{\plotpoint}}
\put(827,657){\usebox{\plotpoint}}
\put(826,658){\usebox{\plotpoint}}
\put(825,659){\usebox{\plotpoint}}
\put(824,660){\usebox{\plotpoint}}
\put(823,661){\usebox{\plotpoint}}
\put(822,662){\usebox{\plotpoint}}
\put(821,663){\usebox{\plotpoint}}
\put(820,664){\usebox{\plotpoint}}
\put(819,665){\usebox{\plotpoint}}
\put(818,666){\usebox{\plotpoint}}
\put(817,667){\usebox{\plotpoint}}
\put(815,668){\usebox{\plotpoint}}
\put(814,669){\usebox{\plotpoint}}
\put(813,670){\usebox{\plotpoint}}
\put(812,671){\usebox{\plotpoint}}
\put(811,672){\usebox{\plotpoint}}
\put(810,673){\usebox{\plotpoint}}
\put(809,674){\usebox{\plotpoint}}
\put(808,675){\usebox{\plotpoint}}
\put(807,676){\usebox{\plotpoint}}
\put(806,677){\usebox{\plotpoint}}
\put(805,678){\usebox{\plotpoint}}
\put(804,679){\usebox{\plotpoint}}
\put(802,680){\usebox{\plotpoint}}
\put(801,681){\usebox{\plotpoint}}
\put(800,682){\usebox{\plotpoint}}
\put(799,683){\usebox{\plotpoint}}
\put(798,684){\usebox{\plotpoint}}
\put(797,685){\usebox{\plotpoint}}
\put(796,686){\usebox{\plotpoint}}
\put(795,687){\usebox{\plotpoint}}
\put(794,688){\usebox{\plotpoint}}
\put(793,689){\usebox{\plotpoint}}
\put(792,690){\usebox{\plotpoint}}
\put(790,691){\usebox{\plotpoint}}
\put(789,692){\usebox{\plotpoint}}
\put(788,693){\usebox{\plotpoint}}
\put(787,694){\usebox{\plotpoint}}
\put(786,695){\usebox{\plotpoint}}
\put(785,696){\usebox{\plotpoint}}
\put(784,697){\usebox{\plotpoint}}
\put(783,698){\usebox{\plotpoint}}
\put(782,699){\usebox{\plotpoint}}
\put(781,700){\usebox{\plotpoint}}
\put(780,701){\usebox{\plotpoint}}
\put(779,702){\usebox{\plotpoint}}
\put(777,703){\usebox{\plotpoint}}
\put(776,704){\usebox{\plotpoint}}
\put(775,705){\usebox{\plotpoint}}
\put(774,706){\usebox{\plotpoint}}
\put(773,707){\usebox{\plotpoint}}
\put(772,708){\usebox{\plotpoint}}
\put(771,709){\usebox{\plotpoint}}
\put(770,710){\usebox{\plotpoint}}
\put(769,711){\usebox{\plotpoint}}
\put(768,712){\usebox{\plotpoint}}
\put(767,713){\usebox{\plotpoint}}
\put(766,714){\usebox{\plotpoint}}
\put(764,715){\usebox{\plotpoint}}
\put(763,716){\usebox{\plotpoint}}
\put(762,717){\usebox{\plotpoint}}
\put(761,718){\usebox{\plotpoint}}
\put(760,719){\usebox{\plotpoint}}
\put(759,720){\usebox{\plotpoint}}
\put(758,721){\usebox{\plotpoint}}
\put(757,722){\usebox{\plotpoint}}
\put(756,723){\usebox{\plotpoint}}
\put(755,724){\usebox{\plotpoint}}
\put(754,725){\usebox{\plotpoint}}
\put(752,726){\usebox{\plotpoint}}
\put(751,727){\usebox{\plotpoint}}
\put(750,728){\usebox{\plotpoint}}
\put(749,729){\usebox{\plotpoint}}
\put(748,730){\usebox{\plotpoint}}
\put(747,731){\usebox{\plotpoint}}
\put(746,732){\usebox{\plotpoint}}
\put(745,733){\usebox{\plotpoint}}
\put(744,734){\usebox{\plotpoint}}
\put(743,735){\usebox{\plotpoint}}
\put(742,736){\usebox{\plotpoint}}
\put(741,737){\usebox{\plotpoint}}
\put(739,738){\usebox{\plotpoint}}
\put(738,739){\usebox{\plotpoint}}
\put(737,740){\usebox{\plotpoint}}
\put(736,741){\usebox{\plotpoint}}
\put(735,742){\usebox{\plotpoint}}
\put(734,743){\usebox{\plotpoint}}
\put(733,744){\usebox{\plotpoint}}
\put(732,745){\usebox{\plotpoint}}
\put(731,746){\usebox{\plotpoint}}
\put(730,747){\usebox{\plotpoint}}
\put(729,748){\usebox{\plotpoint}}
\put(728,749){\usebox{\plotpoint}}
\put(726,750){\usebox{\plotpoint}}
\put(725,751){\usebox{\plotpoint}}
\put(724,752){\usebox{\plotpoint}}
\put(723,753){\usebox{\plotpoint}}
\put(722,754){\usebox{\plotpoint}}
\put(721,755){\usebox{\plotpoint}}
\put(720,756){\usebox{\plotpoint}}
\put(719,757){\usebox{\plotpoint}}
\put(718,758){\usebox{\plotpoint}}
\put(717,759){\usebox{\plotpoint}}
\put(716,760){\usebox{\plotpoint}}
\put(714,761){\usebox{\plotpoint}}
\put(713,762){\usebox{\plotpoint}}
\put(712,763){\usebox{\plotpoint}}
\put(711,764){\usebox{\plotpoint}}
\put(710,765){\usebox{\plotpoint}}
\put(709,766){\usebox{\plotpoint}}
\put(708,767){\usebox{\plotpoint}}
\put(707,768){\usebox{\plotpoint}}
\put(706,769){\usebox{\plotpoint}}
\put(705,770){\usebox{\plotpoint}}
\put(704,771){\usebox{\plotpoint}}
\put(703,772){\usebox{\plotpoint}}
\put(701,773){\usebox{\plotpoint}}
\put(700,774){\usebox{\plotpoint}}
\put(699,775){\usebox{\plotpoint}}
\put(698,776){\usebox{\plotpoint}}
\put(697,777){\usebox{\plotpoint}}
\put(696,778){\usebox{\plotpoint}}
\put(695,779){\usebox{\plotpoint}}
\put(694,780){\usebox{\plotpoint}}
\put(693,781){\usebox{\plotpoint}}
\put(692,782){\usebox{\plotpoint}}
\put(691,783){\usebox{\plotpoint}}
\put(689,784){\usebox{\plotpoint}}
\put(688,785){\usebox{\plotpoint}}
\put(687,786){\usebox{\plotpoint}}
\put(686,787){\usebox{\plotpoint}}
\put(685,788){\usebox{\plotpoint}}
\put(684,789){\usebox{\plotpoint}}
\put(683,790){\usebox{\plotpoint}}
\put(682,791){\usebox{\plotpoint}}
\put(681,792){\usebox{\plotpoint}}
\put(680,793){\usebox{\plotpoint}}
\put(679,794){\usebox{\plotpoint}}
\put(678,795){\usebox{\plotpoint}}
\put(676,796){\usebox{\plotpoint}}
\put(675,797){\usebox{\plotpoint}}
\put(674,798){\usebox{\plotpoint}}
\put(673,799){\usebox{\plotpoint}}
\put(672,800){\usebox{\plotpoint}}
\put(671,801){\usebox{\plotpoint}}
\put(670,802){\usebox{\plotpoint}}
\put(669,803){\usebox{\plotpoint}}
\put(668,804){\usebox{\plotpoint}}
\put(667,805){\usebox{\plotpoint}}
\put(666,806){\usebox{\plotpoint}}
\put(665,807){\usebox{\plotpoint}}
\put(663,808){\usebox{\plotpoint}}
\put(662,809){\usebox{\plotpoint}}
\put(661,810){\usebox{\plotpoint}}
\put(660,811){\usebox{\plotpoint}}
\put(659,812){\usebox{\plotpoint}}
\put(658,813){\usebox{\plotpoint}}
\put(657,814){\usebox{\plotpoint}}
\put(656,815){\usebox{\plotpoint}}
\put(655,816){\usebox{\plotpoint}}
\put(654,817){\usebox{\plotpoint}}
\put(653,818){\usebox{\plotpoint}}
\put(651,819){\usebox{\plotpoint}}
\put(650,820){\usebox{\plotpoint}}
\put(649,821){\usebox{\plotpoint}}
\put(648,822){\usebox{\plotpoint}}
\put(647,823){\usebox{\plotpoint}}
\put(646,824){\usebox{\plotpoint}}
\put(645,825){\usebox{\plotpoint}}
\put(644,826){\usebox{\plotpoint}}
\put(643,827){\usebox{\plotpoint}}
\put(642,828){\usebox{\plotpoint}}
\put(641,829){\usebox{\plotpoint}}
\put(640,830){\usebox{\plotpoint}}
\put(638,831){\usebox{\plotpoint}}
\put(637,832){\usebox{\plotpoint}}
\put(636,833){\usebox{\plotpoint}}
\put(635,834){\usebox{\plotpoint}}
\put(634,835){\usebox{\plotpoint}}
\put(633,836){\usebox{\plotpoint}}
\put(632,837){\usebox{\plotpoint}}
\put(631,838){\usebox{\plotpoint}}
\put(630,839){\usebox{\plotpoint}}
\put(629,840){\usebox{\plotpoint}}
\put(628,841){\usebox{\plotpoint}}
\put(627,842){\usebox{\plotpoint}}
\put(627,843){\rule[-0.175pt]{22.645pt}{0.350pt}}
\put(721,843){\rule[-0.175pt]{0.350pt}{7.950pt}}
\end{picture}

